SMART: Self-supervised Multi-task pretrAining with contRol Transformers

Self-supervised pretraining has been extensively studied in language and vision domains, where a unified model can be easily adapted to various downstream tasks by pretraining representations without explicit labels. When it comes to sequential decision-making tasks, however, it is difficult to properly design such a pretraining approach that can cope with both high-dimensional perceptual information and the complexity of sequential control over long interaction horizons. The challenge becomes combinatorially more complex if we want to pretrain representations amenable to a large variety of tasks. To tackle this problem, in this work, we formulate a general pretraining-finetuning pipeline for sequential decision making, under which we propose a generic pretraining framework \textit{Self-supervised Multi-task pretrAining with contRol Transformer (SMART)}. By systematically investigating pretraining regimes, we carefully design a Control Transformer (CT) coupled with a novel control-centric pretraining objective in a self-supervised manner. SMART encourages the representation to capture the common essential information relevant to short-term control and long-term control, which is transferrable across tasks. We show by extensive experiments in DeepMind Control Suite that SMART significantly improves the learning efficiency among seen and unseen downstream tasks and domains under different learning scenarios including Imitation Learning (IL) and Reinforcement Learning (RL). Benefiting from the proposed control-centric objective, SMART is resilient to distribution shift between pretraining and finetuning, and even works well with low-quality pretraining datasets that are randomly collected.

==> figures/ablations/all_cartpole_balance.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Cartpole Balance},
x grid style={darkgray176},
xmin=-0.42, xmax=4.42,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={Scratch,\ours - randinv,\ours - inv,\ours - fwd,\ours},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0, ymax=1.04828901190065,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.989684000651042);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,0.994986572265625);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.8,0) rectangle (axis cs:2.2,0.994228780110677);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.8,0) rectangle (axis cs:3.2,0.990348551432292);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.8,0) rectangle (axis cs:4.2,0.989259745279948);
\path [draw=black, semithick]
(axis cs:0,0.984217591871019)
--(axis cs:0,0.995150409431064);

\path [draw=black, semithick]
(axis cs:1,0.993059056132392)
--(axis cs:1,0.996914088398858);

\path [draw=black, semithick]
(axis cs:2,0.992278932619727)
--(axis cs:2,0.996178627601628);

\path [draw=black, semithick]
(axis cs:3,0.985236261304463)
--(axis cs:3,0.99546084156012);

\path [draw=black, semithick]
(axis cs:4,0.980149003035463)
--(axis cs:4,0.998370487524433);

\end{axis}

\end{tikzpicture}


==> figures/ablations/all_cartpole_swingup.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Cartpole Swingup},
x grid style={darkgray176},
xmin=-0.42, xmax=4.42,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={Scratch,\ours - randinv,\ours - inv,\ours - fwd,\ours},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0, ymax=1.04838190453221,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.779822312127976);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,0.918228073846726);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.8,0) rectangle (axis cs:2.2,0.920048688616071);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.8,0) rectangle (axis cs:3.2,0.896472795758929);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.8,0) rectangle (axis cs:4.2,0.930793666294643);
\path [draw=black, semithick]
(axis cs:0,0.620681300689003)
--(axis cs:0,0.938963323566949);

\path [draw=black, semithick]
(axis cs:1,0.845063503477684)
--(axis cs:1,0.991392644215768);

\path [draw=black, semithick]
(axis cs:2,0.854347175738596)
--(axis cs:2,0.985750201493547);

\path [draw=black, semithick]
(axis cs:3,0.811041870165401)
--(axis cs:3,0.981903721352456);

\path [draw=black, semithick]
(axis cs:4,0.863128375891939)
--(axis cs:4,0.998458956697346);

\end{axis}

\end{tikzpicture}


==> figures/ablations/all_cheetah_run.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Cheetah Run},
x grid style={darkgray176},
xmin=-0.42, xmax=4.42,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={Scratch,\ours - randinv,\ours - inv,\ours - fwd,\ours},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0, ymax=1.03597307902486,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.66432009229473);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,0.915538449754902);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.8,0) rectangle (axis cs:2.2,0.946471378102022);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.8,0) rectangle (axis cs:3.2,0.919432157628676);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.8,0) rectangle (axis cs:4.2,0.955989320044424);
\path [draw=black, semithick]
(axis cs:0,0.574283716097144)
--(axis cs:0,0.754356468492317);

\path [draw=black, semithick]
(axis cs:1,0.895514233416579)
--(axis cs:1,0.935562666093225);

\path [draw=black, semithick]
(axis cs:2,0.90630172856132)
--(axis cs:2,0.986641027642724);

\path [draw=black, semithick]
(axis cs:3,0.882007198699133)
--(axis cs:3,0.95685711655822);

\path [draw=black, semithick]
(axis cs:4,0.930272546018363)
--(axis cs:4,0.981706094070485);

\end{axis}

\end{tikzpicture}


==> figures/ablations/all_hopper_hop.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Hopper Hop},
x grid style={darkgray176},
xmin=-0.42, xmax=4.42,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={Scratch,\ours - randinv,\ours - inv,\ours - fwd,\ours},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0, ymax=0.404746103351528,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.184939413070679);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,0.356765963236491);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.8,0) rectangle (axis cs:2.2,0.347365455627441);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.8,0) rectangle (axis cs:3.2,0.351329307556152);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.8,0) rectangle (axis cs:4.2,0.3613556543986);
\path [draw=black, semithick]
(axis cs:0,0.120815323569366)
--(axis cs:0,0.249063502571992);

\path [draw=black, semithick]
(axis cs:1,0.328059447090574)
--(axis cs:1,0.385472479382408);

\path [draw=black, semithick]
(axis cs:2,0.331779598375598)
--(axis cs:2,0.362951312879284);

\path [draw=black, semithick]
(axis cs:3,0.34320855771795)
--(axis cs:3,0.359450057394355);

\path [draw=black, semithick]
(axis cs:4,0.350454978027997)
--(axis cs:4,0.372256330769204);

\end{axis}

\end{tikzpicture}


==> figures/ablations/all_hopper_stand.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Hopper Stand},
x grid style={darkgray176},
xmin=-0.42, xmax=4.42,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={Scratch,\ours - randinv,\ours - inv,\ours - fwd,\ours},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0, ymax=0.21580409590777,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.128603973388672);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,0.17561272515191);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.8,0) rectangle (axis cs:2.2,0.182336261890553);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.8,0) rectangle (axis cs:3.2,0.17396070127134);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.8,0) rectangle (axis cs:4.2,0.167917203549986);
\path [draw=black, semithick]
(axis cs:0,0.120514839949657)
--(axis cs:0,0.136693106827687);

\path [draw=black, semithick]
(axis cs:1,0.15666051912578)
--(axis cs:1,0.19456493117804);

\path [draw=black, semithick]
(axis cs:2,0.159144813392753)
--(axis cs:2,0.205527710388352);

\path [draw=black, semithick]
(axis cs:3,0.145512886336743)
--(axis cs:3,0.202408516205936);

\path [draw=black, semithick]
(axis cs:4,0.148482487872549)
--(axis cs:4,0.187351919227422);

\end{axis}

\end{tikzpicture}


==> figures/ablations/all_walker_run.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Walker Run},
x grid style={darkgray176},
xmin=-0.42, xmax=4.42,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={Scratch,\ours - randinv,\ours - inv,\ours - fwd,\ours},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0, ymax=0.881695764159121,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.295440906343006);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,0.753355335053944);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.8,0) rectangle (axis cs:2.2,0.824460274832589);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.8,0) rectangle (axis cs:3.2,0.727141985212053);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.8,0) rectangle (axis cs:4.2,0.795223679315476);
\path [draw=black, semithick]
(axis cs:0,0.23496337906976)
--(axis cs:0,0.355918433616252);

\path [draw=black, semithick]
(axis cs:1,0.707661502760472)
--(axis cs:1,0.799049167347415);

\path [draw=black, semithick]
(axis cs:2,0.819612551383725)
--(axis cs:2,0.829307998281454);

\path [draw=black, semithick]
(axis cs:3,0.706768413869924)
--(axis cs:3,0.747515556554183);

\path [draw=black, semithick]
(axis cs:4,0.750737107050837)
--(axis cs:4,0.839710251580115);

\end{axis}

\end{tikzpicture}


==> figures/ablations/all_walker_stand.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Walker Stand},
x grid style={darkgray176},
xmin=-0.42, xmax=4.42,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={Scratch,\ours - randinv,\ours - inv,\ours - fwd,\ours},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0, ymax=1.03291166533736,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.933889126939838);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,0.961751032199989);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.8,0) rectangle (axis cs:2.2,0.978950801512011);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.8,0) rectangle (axis cs:3.2,0.953570535880368);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.8,0) rectangle (axis cs:4.2,0.97230164404629);
\path [draw=black, semithick]
(axis cs:0,0.920407618419439)
--(axis cs:0,0.947370635460238);

\path [draw=black, semithick]
(axis cs:1,0.948319001386538)
--(axis cs:1,0.975183063013441);

\path [draw=black, semithick]
(axis cs:2,0.974176207464629)
--(axis cs:2,0.983725395559394);

\path [draw=black, semithick]
(axis cs:3,0.935578538417505)
--(axis cs:3,0.971562533343231);

\path [draw=black, semithick]
(axis cs:4,0.96477960403375)
--(axis cs:4,0.979823684058831);

\end{axis}

\end{tikzpicture}


==> figures/ablations/all_walker_walk.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Walker Walk},
x grid style={darkgray176},
xmin=-0.42, xmax=4.42,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={Scratch,\ours - randinv,\ours - inv,\ours - fwd,\ours},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0, ymax=0.942172580599092,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.608860045315927);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,0.841792527583607);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.8,0) rectangle (axis cs:2.2,0.871429250616776);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.8,0) rectangle (axis cs:3.2,0.834246933251097);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.8,0) rectangle (axis cs:4.2,0.860979774876645);
\path [draw=black, semithick]
(axis cs:0,0.555635421687342)
--(axis cs:0,0.662084668944511);

\path [draw=black, semithick]
(axis cs:1,0.826729518852099)
--(axis cs:1,0.856855536315116);

\path [draw=black, semithick]
(axis cs:2,0.84555128161537)
--(axis cs:2,0.897307219618183);

\path [draw=black, semithick]
(axis cs:3,0.806005556461533)
--(axis cs:3,0.86248831004066);

\path [draw=black, semithick]
(axis cs:4,0.846145225162529)
--(axis cs:4,0.87581432459076);

\end{axis}

\end{tikzpicture}


==> figures/ablations/inv_cartpole_balance.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Cartpole Balance},
x grid style={darkgray176},
xmin=-0.32, xmax=2.32,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Scratch,\ours - inv,\ours},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0, ymax=1.04840172036043,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.989684000651042);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,0.975818339029948);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.8,0) rectangle (axis cs:2.2,0.996068115234375);
\path [draw=black, semithick]
(axis cs:0,0.984217591871019)
--(axis cs:0,0.995150409431064);

\path [draw=black, semithick]
(axis cs:1,0.953158849145202)
--(axis cs:1,0.998477828914694);

\path [draw=black, semithick]
(axis cs:2,0.995046897777179)
--(axis cs:2,0.997089332691571);

\end{axis}

\end{tikzpicture}


==> figures/ablations/inv_cartpole_swingup.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Cartpole Swingup},
x grid style={darkgray176},
xmin=-0.32, xmax=2.32,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Scratch,\ours - inv,\ours},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0, ymax=1.04473199011537,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.779822312127976);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,0.834424572172619);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.8,0) rectangle (axis cs:2.2,0.974379231770833);
\path [draw=black, semithick]
(axis cs:0,0.620681300689003)
--(axis cs:0,0.938963323566949);

\path [draw=black, semithick]
(axis cs:1,0.691738595800307)
--(axis cs:1,0.977110548544931);

\path [draw=black, semithick]
(axis cs:2,0.953775615812746)
--(axis cs:2,0.994982847728921);

\end{axis}

\end{tikzpicture}


==> figures/ablations/inv_cheetah_run.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Cheetah Run},
x grid style={darkgray176},
xmin=-0.32, xmax=2.32,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Scratch,\ours - inv,\ours},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0, ymax=1.02485830826203,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.66432009229473);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,0.913502867455576);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.8,0) rectangle (axis cs:2.2,0.951854726753983);
\path [draw=black, semithick]
(axis cs:0,0.574283716097144)
--(axis cs:0,0.754356468492317);

\path [draw=black, semithick]
(axis cs:1,0.899212970294554)
--(axis cs:1,0.927792764616598);

\path [draw=black, semithick]
(axis cs:2,0.927653921829839)
--(axis cs:2,0.976055531678127);

\end{axis}

\end{tikzpicture}


==> figures/ablations/inv_hopper_hop.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Hopper Hop},
x grid style={darkgray176},
xmin=-0.32, xmax=2.32,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Scratch,\ours - inv,\ours},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0, ymax=0.366728623727645,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.184939413070679);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,0.296290728251139);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.8,0) rectangle (axis cs:2.2,0.338731727600098);
\path [draw=black, semithick]
(axis cs:0,0.120815323569366)
--(axis cs:0,0.249063502571992);

\path [draw=black, semithick]
(axis cs:1,0.294924631894228)
--(axis cs:1,0.297656824608051);

\path [draw=black, semithick]
(axis cs:2,0.328198099269105)
--(axis cs:2,0.34926535593109);

\end{axis}

\end{tikzpicture}


==> figures/ablations/inv_hopper_stand.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Hopper Stand},
x grid style={darkgray176},
xmin=-0.32, xmax=2.32,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Scratch,\ours - inv,\ours},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0, ymax=0.208352541474956,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.128603973388672);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,0.165196728176541);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.8,0) rectangle (axis cs:2.2,0.162596274481879);
\path [draw=black, semithick]
(axis cs:0,0.120514839949657)
--(axis cs:0,0.136693106827687);

\path [draw=black, semithick]
(axis cs:1,0.131962464472171)
--(axis cs:1,0.198430991880911);

\path [draw=black, semithick]
(axis cs:2,0.133972102575513)
--(axis cs:2,0.191220446388246);

\end{axis}

\end{tikzpicture}


==> figures/ablations/inv_walker_run.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Walker Run},
x grid style={darkgray176},
xmin=-0.32, xmax=2.32,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Scratch,\ours - inv,\ours},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0, ymax=0.693118019405211,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.295440906343006);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,0.615461789085752);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.8,0) rectangle (axis cs:2.2,0.615569690522694);
\path [draw=black, semithick]
(axis cs:0,0.23496337906976)
--(axis cs:0,0.355918433616252);

\path [draw=black, semithick]
(axis cs:1,0.594640012714264)
--(axis cs:1,0.636283565457239);

\path [draw=black, semithick]
(axis cs:2,0.571026981611853)
--(axis cs:2,0.660112399433534);

\end{axis}

\end{tikzpicture}


==> figures/ablations/inv_walker_stand.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Walker Stand},
x grid style={darkgray176},
xmin=-0.32, xmax=2.32,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Scratch,\ours - inv,\ours},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0, ymax=1.0219962646801,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.933889126939838);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,0.968652841996173);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.8,0) rectangle (axis cs:2.2,0.96200272955862);
\path [draw=black, semithick]
(axis cs:0,0.920407618419439)
--(axis cs:0,0.947370635460238);

\path [draw=black, semithick]
(axis cs:1,0.963975908106542)
--(axis cs:1,0.973329775885805);

\path [draw=black, semithick]
(axis cs:2,0.959180720514738)
--(axis cs:2,0.964824738602503);

\end{axis}

\end{tikzpicture}


==> figures/ablations/inv_walker_walk.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Walker Walk},
x grid style={darkgray176},
xmin=-0.32, xmax=2.32,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Scratch,\ours - inv,\ours},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0, ymax=0.892817064601542,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.608860045315927);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,0.77028519479852);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.8,0) rectangle (axis cs:2.2,0.812902103892544);
\path [draw=black, semithick]
(axis cs:0,0.555635421687342)
--(axis cs:0,0.662084668944511);

\path [draw=black, semithick]
(axis cs:1,0.757527447855976)
--(axis cs:1,0.783042941741063);

\path [draw=black, semithick]
(axis cs:2,0.775502241497905)
--(axis cs:2,0.850301966287183);

\end{axis}

\end{tikzpicture}


==> figures/ablations/rew_cartpole_balance.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Cartpole Balance},
x grid style={darkgray176},
xmin=-0.32, xmax=2.32,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Scratch,\ours + reward,\ours},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0, ymax=1.04828901190065,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.989684000651042);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,0.989152262369792);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.8,0) rectangle (axis cs:2.2,0.989259745279948);
\path [draw=black, semithick]
(axis cs:0,0.984217591871019)
--(axis cs:0,0.995150409431064);

\path [draw=black, semithick]
(axis cs:1,0.988278345934588)
--(axis cs:1,0.990026178804995);

\path [draw=black, semithick]
(axis cs:2,0.980149003035463)
--(axis cs:2,0.998370487524433);

\end{axis}

\end{tikzpicture}


==> figures/ablations/rew_cartpole_swingup.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Cartpole Swingup},
x grid style={darkgray176},
xmin=-0.32, xmax=2.32,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Scratch,\ours + reward,\ours},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0, ymax=1.06348367468012,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.779822312127976);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,0.941680501302083);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.8,0) rectangle (axis cs:2.2,0.930793666294643);
\path [draw=black, semithick]
(axis cs:0,0.620681300689003)
--(axis cs:0,0.938963323566949);

\path [draw=black, semithick]
(axis cs:1,0.870519407670721)
--(axis cs:1,1.01284159493345);

\path [draw=black, semithick]
(axis cs:2,0.863128375891939)
--(axis cs:2,0.998458956697346);

\end{axis}

\end{tikzpicture}


==> figures/ablations/rew_cheetah_run.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Cheetah Run},
x grid style={darkgray176},
xmin=-0.32, xmax=2.32,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Scratch,\ours + reward,\ours},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0, ymax=1.03597819030882,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.66432009229473);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,0.936908150467218);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.8,0) rectangle (axis cs:2.2,0.955989320044424);
\path [draw=black, semithick]
(axis cs:0,0.574283716097144)
--(axis cs:0,0.754356468492317);

\path [draw=black, semithick]
(axis cs:1,0.887170405402227)
--(axis cs:1,0.986645895532209);

\path [draw=black, semithick]
(axis cs:2,0.930272546018363)
--(axis cs:2,0.981706094070485);

\end{axis}

\end{tikzpicture}


==> figures/ablations/rew_hopper_hop.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Hopper Hop},
x grid style={darkgray176},
xmin=-0.32, xmax=2.32,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Scratch,\ours + reward,\ours},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0, ymax=0.390869147307664,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.184939413070679);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,0.348587443033854);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.8,0) rectangle (axis cs:2.2,0.3613556543986);
\path [draw=black, semithick]
(axis cs:0,0.120815323569366)
--(axis cs:0,0.249063502571992);

\path [draw=black, semithick]
(axis cs:1,0.334578164484107)
--(axis cs:1,0.362596721583601);

\path [draw=black, semithick]
(axis cs:2,0.350454978027997)
--(axis cs:2,0.372256330769204);

\end{axis}

\end{tikzpicture}


==> figures/ablations_relative/all_cartpole_balance.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Cartpole Balance},
x grid style={darkgray176},
xmin=-0.37, xmax=3.37,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={w/o \randinvshort,w/o Inverse,w/o Forward,\ours},
y grid style={darkgray176},
ylabel={Relative Improvement},
ymin=-0.00815920348997136, ymax=0.0121423925503151,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.00779212622102032);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,0.00702458122256913);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.8,0) rectangle (axis cs:2.2,0.00309441370170548);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.8,0) rectangle (axis cs:3.2,0.00199159453017187);
\path [draw=black, semithick]
(axis cs:0,0.00583980280643067)
--(axis cs:0,0.00974444963560996);

\path [draw=black, semithick]
(axis cs:1,0.00504963904396537)
--(axis cs:1,0.0089995234011729);

\path [draw=black, semithick]
(axis cs:2,-0.00208367199451817)
--(axis cs:2,0.00827249939792913);

\path [draw=black, semithick]
(axis cs:3,-0.00723640366995834)
--(axis cs:3,0.0112195927303021);

\end{axis}

\end{tikzpicture}


==> figures/ablations_relative/all_cartpole_swingup.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Cartpole Swingup},
x grid style={darkgray176},
xmin=-0.37, xmax=3.37,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={w/o \randinvshort,w/o Inverse,w/o Forward,\ours},
y grid style={darkgray176},
ylabel={Relative Improvement},
ymin=0, ymax=0.325124968434313,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.204406853652615);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,0.206794888791722);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.8,0) rectangle (axis cs:2.2,0.175871235129982);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.8,0) rectangle (axis cs:3.2,0.220888690894941);
\path [draw=black, semithick]
(axis cs:0,0.108439509038697)
--(axis cs:0,0.300374198266533);

\path [draw=black, semithick]
(axis cs:1,0.120616569201173)
--(axis cs:1,0.29297320838227);

\path [draw=black, semithick]
(axis cs:2,0.0638145520145559)
--(axis cs:2,0.287927918245408);

\path [draw=black, semithick]
(axis cs:3,0.132134554709584)
--(axis cs:3,0.309642827080298);

\end{axis}

\end{tikzpicture}


==> figures/ablations_relative/all_cheetah_run.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Cheetah Run},
x grid style={darkgray176},
xmin=-0.37, xmax=3.37,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={w/o \randinvshort,w/o Inverse,w/o Forward,\ours},
y grid style={darkgray176},
ylabel={Relative Improvement},
ymin=0, ymax=0.399613791794559,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.281092328125128);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,0.32437607792564);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.8,0) rectangle (axis cs:2.2,0.286540705838143);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.8,0) rectangle (axis cs:3.2,0.337694319672031);
\path [draw=black, semithick]
(axis cs:0,0.253072893294607)
--(axis cs:0,0.309111762955649);

\path [draw=black, semithick]
(axis cs:1,0.268167592237415)
--(axis cs:1,0.380584563613866);

\path [draw=black, semithick]
(axis cs:2,0.23417280389162)
--(axis cs:2,0.338908607784667);

\path [draw=black, semithick]
(axis cs:3,0.301709417107061)
--(axis cs:3,0.373679222237001);

\end{axis}

\end{tikzpicture}


==> figures/ablations_relative/all_hopper_hop.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Hopper Hop},
x grid style={darkgray176},
xmin=-0.37, xmax=3.37,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={w/o \randinvshort,w/o Inverse,w/o Forward,\ours},
y grid style={darkgray176},
ylabel={Relative Improvement},
ymin=0, ymax=1.42407828163737,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,1.18079164681724);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,1.12332947109935);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.8,0) rectangle (axis cs:2.2,1.14755917927256);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.8,0) rectangle (axis cs:3.2,1.20884690202432);
\path [draw=black, semithick]
(axis cs:0,1.00531826350365)
--(axis cs:0,1.35626503013083);

\path [draw=black, semithick]
(axis cs:1,1.02805831071465)
--(axis cs:1,1.21860063148405);

\path [draw=black, semithick]
(axis cs:2,1.09791973706684)
--(axis cs:2,1.19719862147827);

\path [draw=black, semithick]
(axis cs:3,1.14221469373288)
--(axis cs:3,1.27547911031576);

\end{axis}

\end{tikzpicture}


==> figures/ablations_relative/all_hopper_stand.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Hopper Stand},
x grid style={darkgray176},
xmin=-0.37, xmax=3.37,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={w/o \randinvshort,w/o Inverse,w/o Forward,\ours},
y grid style={darkgray176},
ylabel={Relative Improvement},
ymin=0, ymax=0.625196780130082,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.363208008109711);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,0.415400006821704);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.8,0) rectangle (axis cs:2.2,0.35038403888064);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.8,0) rectangle (axis cs:3.2,0.303470898140888);
\path [draw=black, semithick]
(axis cs:0,0.216089973218921)
--(axis cs:0,0.510326043000502);

\path [draw=black, semithick]
(axis cs:1,0.235374508757615)
--(axis cs:1,0.595425504885792);

\path [draw=black, semithick]
(axis cs:2,0.129555570450925)
--(axis cs:2,0.571212507310354);

\path [draw=black, semithick]
(axis cs:3,0.15260734298622)
--(axis cs:3,0.454334453295557);

\end{axis}

\end{tikzpicture}


==> figures/ablations_relative/all_walker_run.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Walker Run},
x grid style={darkgray176},
xmin=-0.37, xmax=3.37,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={w/o \randinvshort,w/o Inverse,w/o Forward,\ours},
y grid style={darkgray176},
ylabel={Relative Improvement},
ymin=0, ymax=2.23131660980814,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,1.80368521034877);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,2.06830916502728);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.8,0) rectangle (axis cs:2.2,1.70612967732776);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.8,0) rectangle (axis cs:3.2,1.95950232894586);
\path [draw=black, semithick]
(axis cs:0,1.63363116567118)
--(axis cs:0,1.97373925502636);

\path [draw=black, semithick]
(axis cs:1,2.05026789033919)
--(axis cs:1,2.08635043971536);

\path [draw=black, semithick]
(axis cs:2,1.63030744843252)
--(axis cs:2,1.78195190622301);

\path [draw=black, semithick]
(axis cs:3,1.7939412199792)
--(axis cs:3,2.12506343791252);

\end{axis}

\end{tikzpicture}


==> figures/ablations_relative/all_walker_stand.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Walker Stand},
x grid style={darkgray176},
xmin=-0.37, xmax=3.37,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={w/o \randinvshort,w/o Inverse,w/o Forward,\ours},
y grid style={darkgray176},
ylabel={Relative Improvement},
ymin=0, ymax=0.0577322586375887,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.0314169922729688);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,0.0498626541310216);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.8,0) rectangle (axis cs:2.2,0.022643928739069);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.8,0) rectangle (axis cs:3.2,0.042731854407568);
\path [draw=black, semithick]
(axis cs:0,0.0170119910222431)
--(axis cs:0,0.0458219935236944);

\path [draw=black, semithick]
(axis cs:1,0.0447422047976731)
--(axis cs:1,0.0549831034643702);

\path [draw=black, semithick]
(axis cs:2,0.00334865242865052)
--(axis cs:2,0.0419392050494875);

\path [draw=black, semithick]
(axis cs:3,0.0346649435067869)
--(axis cs:3,0.050798765308349);

\end{axis}

\end{tikzpicture}


==> figures/ablations_relative/all_walker_walk.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Walker Walk},
x grid style={darkgray176},
xmin=-0.37, xmax=3.37,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={w/o \randinvshort,w/o Inverse,w/o Forward,\ours},
y grid style={darkgray176},
ylabel={Relative Improvement},
ymin=0, ymax=0.439415133196582,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.33073128576677);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,0.377581920876412);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.8,0) rectangle (axis cs:2.2,0.318802980253296);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.8,0) rectangle (axis cs:3.2,0.36106307112234);
\path [draw=black, semithick]
(axis cs:0,0.306919222437655)
--(axis cs:0,0.354543349095885);

\path [draw=black, semithick]
(axis cs:1,0.33667323870846)
--(axis cs:1,0.418490603044363);

\path [draw=black, semithick]
(axis cs:2,0.27415815101624)
--(axis cs:2,0.363447809490352);

\path [draw=black, semithick]
(axis cs:3,0.33761216277144)
--(axis cs:3,0.38451397947324);

\end{axis}

\end{tikzpicture}


==> figures/ablations_relative/inv_cartpole_balance.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Cartpole Balance},
x grid style={darkgray176},
xmin=-0.27, xmax=1.27,
xtick style={color=black},
xtick={0,1},
xticklabels={w/o Inverse,\ours},
y grid style={darkgray176},
ylabel={Relative Improvement},
ymin=-0.0368690348500614, ymax=0.0136234275393287,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,-0.0116228036553663);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,0.00888758873122691);
\path [draw=black, semithick]
(axis cs:0,-0.0345739229232709)
--(axis cs:0,0.0113283156125382);

\path [draw=black, semithick]
(axis cs:1,0.00785322812656296)
--(axis cs:1,0.00992194933589086);

\end{axis}

\end{tikzpicture}


==> figures/ablations_relative/inv_cartpole_swingup.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Cartpole Swingup},
x grid style={darkgray176},
xmin=-0.27, xmax=1.27,
xtick style={color=black},
xtick={0,1},
xticklabels={w/o Inverse,\ours},
y grid style={darkgray176},
ylabel={Relative Improvement},
ymin=-0.112559007767532, ymax=0.32497107035988,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.0944848041627282);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,0.27805831495134);
\path [draw=black, semithick]
(axis cs:0,-0.0926712769435585)
--(axis cs:0,0.281640885269015);

\path [draw=black, semithick]
(axis cs:1,0.251033290366773)
--(axis cs:1,0.305083339535907);

\end{axis}

\end{tikzpicture}


==> figures/ablations_relative/inv_cheetah_run.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Cheetah Run},
x grid style={darkgray176},
xmin=-0.27, xmax=1.27,
xtick style={color=black},
xtick={0,1},
xticklabels={w/o Inverse,\ours},
y grid style={darkgray176},
ylabel={Relative Improvement},
ymin=0, ymax=0.384061143452002,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.278243983669871);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,0.331908876421974);
\path [draw=black, semithick]
(axis cs:0,0.258248452485372)
--(axis cs:0,0.298239514854371);

\path [draw=black, semithick]
(axis cs:1,0.298045235270613)
--(axis cs:1,0.365772517573336);

\end{axis}

\end{tikzpicture}


==> figures/ablations_relative/inv_hopper_hop.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Hopper Hop},
x grid style={darkgray176},
xmin=-0.27, xmax=1.27,
xtick style={color=black},
xtick={0,1},
xticklabels={w/o Inverse,\ours},
y grid style={darkgray176},
ylabel={Relative Improvement},
ymin=0, ymax=1.19169007609028,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.811126653837117);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,1.07055436387747);
\path [draw=black, semithick]
(axis cs:0,0.802776161270858)
--(axis cs:0,0.819477146403376);

\path [draw=black, semithick]
(axis cs:1,1.00616579814515)
--(axis cs:1,1.13494292960979);

\end{axis}

\end{tikzpicture}


==> figures/ablations_relative/inv_hopper_stand.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Hopper Stand},
x grid style={darkgray176},
xmin=-0.27, xmax=1.27,
xtick style={color=black},
xtick={0,1},
xticklabels={w/o Inverse,\ours},
y grid style={darkgray176},
ylabel={Relative Improvement},
ymin=0, ymax=0.567353485079052,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.282352987626505);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,0.262166755118499);
\path [draw=black, semithick]
(axis cs:0,0.0243693227967692)
--(axis cs:0,0.54033665245624);

\path [draw=black, semithick]
(axis cs:1,0.0399693014059941)
--(axis cs:1,0.484364208831003);

\end{axis}

\end{tikzpicture}


==> figures/ablations_relative/inv_walker_run.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Walker Run},
x grid style={darkgray176},
xmin=-0.27, xmax=1.27,
xtick style={color=black},
xtick={0,1},
xticklabels={w/o Inverse,\ours},
y grid style={darkgray176},
ylabel={Relative Improvement},
ymin=0, ymax=1.5295061767147,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,1.29050095659169);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,1.2909025222923);
\path [draw=black, semithick]
(axis cs:0,1.21301068905181)
--(axis cs:0,1.36799122413158);

\path [draw=black, semithick]
(axis cs:1,1.12513249533252)
--(axis cs:1,1.45667254925209);

\end{axis}

\end{tikzpicture}


==> figures/ablations_relative/inv_walker_stand.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Walker Stand},
x grid style={darkgray176},
xmin=-0.27, xmax=1.27,
xtick style={color=black},
xtick={0,1},
xticklabels={w/o Inverse,\ours},
y grid style={darkgray176},
ylabel={Relative Improvement},
ymin=0, ymax=0.0460261836364311,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.0388187455988129);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,0.0316869217286288);
\path [draw=black, semithick]
(axis cs:0,0.033803030591501)
--(axis cs:0,0.0438344606061248);

\path [draw=black, semithick]
(axis cs:1,0.0286604959877065)
--(axis cs:1,0.034713347469551);

\end{axis}

\end{tikzpicture}


==> figures/ablations_relative/inv_walker_walk.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Walker Walk},
x grid style={darkgray176},
xmin=-0.27, xmax=1.27,
xtick style={color=black},
xtick={0,1},
xticklabels={w/o Inverse,\ours},
y grid style={darkgray176},
ylabel={Relative Improvement},
ymin=0, ymax=0.361392429132392,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.217690314528877);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,0.285060423404622);
\path [draw=black, semithick]
(axis cs:0,0.197522479301031)
--(axis cs:0,0.237858149756723);

\path [draw=black, semithick]
(axis cs:1,0.225937580968871)
--(axis cs:1,0.344183265840373);

\end{axis}

\end{tikzpicture}


==> figures/ablations_relative/rew_cartpole_balance.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Cartpole Balance},
x grid style={darkgray176},
xmin=-0.27, xmax=1.27,
xtick style={color=black},
xtick={0,1},
xticklabels={\ours + Reward,\ours},
y grid style={darkgray176},
ylabel={Relative Improvement},
ymin=-0.00815920348997136, ymax=0.0121423925503151,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.00188272830666884);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,0.00199159453017187);
\path [draw=black, semithick]
(axis cs:0,0.000997564499515292)
--(axis cs:0,0.00276789211382238);

\path [draw=black, semithick]
(axis cs:1,-0.00723640366995834)
--(axis cs:1,0.0112195927303021);

\end{axis}

\end{tikzpicture}


==> figures/ablations_relative/rew_cartpole_swingup.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Cartpole Swingup},
x grid style={darkgray176},
xmin=-0.27, xmax=1.27,
xtick style={color=black},
xtick={0,1},
xticklabels={\ours + Reward,\ours},
y grid style={darkgray176},
ylabel={Relative Improvement},
ymin=0, ymax=0.344933419064912,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.235168562172036);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,0.220888690894941);
\path [draw=black, semithick]
(axis cs:0,0.141829106187014)
--(axis cs:0,0.328508018157059);

\path [draw=black, semithick]
(axis cs:1,0.132134554709584)
--(axis cs:1,0.309642827080298);

\end{axis}

\end{tikzpicture}


==> figures/ablations_relative/rew_cheetah_run.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Cheetah Run},
x grid style={darkgray176},
xmin=-0.27, xmax=1.27,
xtick style={color=black},
xtick={0,1},
xticklabels={\ours + Reward,\ours},
y grid style={darkgray176},
ylabel={Relative Improvement},
ymin=0, ymax=0.39962094389906,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.310994468930036);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,0.337694319672031);
\path [draw=black, semithick]
(axis cs:0,0.24139756271811)
--(axis cs:0,0.380591375141962);

\path [draw=black, semithick]
(axis cs:1,0.301709417107061)
--(axis cs:1,0.373679222237001);

\end{axis}

\end{tikzpicture}


==> figures/ablations_relative/rew_hopper_hop.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Hopper Hop},
x grid style={darkgray176},
xmin=-0.27, xmax=1.27,
xtick style={color=black},
xtick={0,1},
xticklabels={\ours + Reward,\ours},
y grid style={darkgray176},
ylabel={Relative Improvement},
ymin=0, ymax=1.33925306583155,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,1.13079907359239);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,1.20884690202432);
\path [draw=black, semithick]
(axis cs:0,1.04516501432824)
--(axis cs:0,1.21643313285653);

\path [draw=black, semithick]
(axis cs:1,1.14221469373288)
--(axis cs:1,1.27547911031576);

\end{axis}

\end{tikzpicture}


==> figures/ablations_relative/rew_walker_run.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Walker Run},
x grid style={darkgray176},
xmin=-0.27, xmax=1.27,
xtick style={color=black},
xtick={0,1},
xticklabels={\ours + Reward,\ours},
y grid style={darkgray176},
ylabel={Relative Improvement},
ymin=0, ymax=2.23131660980814,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,1.76878793409996);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,1.95950232894586);
\path [draw=black, semithick]
(axis cs:0,1.68295531023436)
--(axis cs:0,1.85462055796556);

\path [draw=black, semithick]
(axis cs:1,1.7939412199792)
--(axis cs:1,2.12506343791252);

\end{axis}

\end{tikzpicture}


==> figures/ablations_relative/rew_walker_stand.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Walker Stand},
x grid style={darkgray176},
xmin=-0.27, xmax=1.27,
xtick style={color=black},
xtick={0,1},
xticklabels={\ours + rew,\ours},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0, ymax=0.0533387035737665,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.0403030459081119);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,0.042731854407568);
\path [draw=black, semithick]
(axis cs:0,0.0315923799860903)
--(axis cs:0,0.0490137118301335);

\path [draw=black, semithick]
(axis cs:1,0.0346649435067869)
--(axis cs:1,0.050798765308349);

\end{axis}

\end{tikzpicture}


==> figures/ablations_relative/rew_walker_walk.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Walker Walk},
x grid style={darkgray176},
xmin=-0.27, xmax=1.27,
xtick style={color=black},
xtick={0,1},
xticklabels={\ours + rew,\ours},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0, ymax=0.413592909507634,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.38825458499205);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,0.36106307112234);
\path [draw=black, semithick]
(axis cs:0,0.382611160929211)
--(axis cs:0,0.39389800905489);

\path [draw=black, semithick]
(axis cs:1,0.33761216277144)
--(axis cs:1,0.38451397947324);

\end{axis}

\end{tikzpicture}


==> figures/capacity/capacity_embd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=5cm,
width=15cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.68, xmax=7.68,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={
  cartpole swingup,
  cheetah run,
  hopper hop,
  walker stand,
  walker run,
  cartpole balance,
  hopper stand,
  walker walk
},
xticklabel style={align=center,text width=1.5cm},
y grid style={darkgray176},
ylabel={Relative Improvement},
ymin=-0.638712945618317, ymax=2.45138139444252,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.3,0) rectangle (axis cs:-0.1,0.33);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{Embedding Size=128}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.7,0) rectangle (axis cs:0.9,0.47);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.7,0) rectangle (axis cs:1.9,0.853333333333333);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.7,0) rectangle (axis cs:2.9,0.0166666666666667);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.7,0) rectangle (axis cs:3.9,1.6);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.7,0) rectangle (axis cs:4.9,0.00666666666666667);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.7,0) rectangle (axis cs:5.9,0.0566666666666667);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.7,0) rectangle (axis cs:6.9,0.42);
\draw[draw=none,fill=darkorange25512714] (axis cs:-0.1,0) rectangle (axis cs:0.1,0.23);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{Embedding Size=256}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.9,0) rectangle (axis cs:1.1,0.46);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.9,0) rectangle (axis cs:2.1,1.17);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.9,0) rectangle (axis cs:3.1,0.04);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.9,0) rectangle (axis cs:4.1,1.77666666666667);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.9,0) rectangle (axis cs:5.1,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:5.9,0) rectangle (axis cs:6.1,0.313333333333333);
\draw[draw=none,fill=darkorange25512714] (axis cs:6.9,0) rectangle (axis cs:7.1,0.426666666666667);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.1,0) rectangle (axis cs:0.3,-0.06);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{Embedding Size=512}

\draw[draw=none,fill=forestgreen4416044] (axis cs:1.1,0) rectangle (axis cs:1.3,0.453333333333333);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.1,0) rectangle (axis cs:2.3,1.13);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.1,0) rectangle (axis cs:3.3,0.02);
\draw[draw=none,fill=forestgreen4416044] (axis cs:4.1,0) rectangle (axis cs:4.3,1.81666666666667);
\draw[draw=none,fill=forestgreen4416044] (axis cs:5.1,0) rectangle (axis cs:5.3,-0.0133333333333333);
\draw[draw=none,fill=forestgreen4416044] (axis cs:6.1,0) rectangle (axis cs:6.3,0.276666666666667);
\draw[draw=none,fill=forestgreen4416044] (axis cs:7.1,0) rectangle (axis cs:7.3,0.433333333333333);
\path [draw=black, semithick]
(axis cs:-0.2,0.0683386412427952)
--(axis cs:-0.2,0.591661358757205);

\path [draw=black, semithick]
(axis cs:0.8,0.250758884634595)
--(axis cs:0.8,0.689241115365405);

\path [draw=black, semithick]
(axis cs:1.8,0.252093872811247)
--(axis cs:1.8,1.45457279385542);

\path [draw=black, semithick]
(axis cs:2.8,-0.00388138000989659)
--(axis cs:2.8,0.0372147133432299);

\path [draw=black, semithick]
(axis cs:3.8,1.279271662202)
--(axis cs:3.8,1.920728337798);

\path [draw=black, semithick]
(axis cs:4.8,0.00195262145875635)
--(axis cs:4.8,0.011380711874577);

\path [draw=black, semithick]
(axis cs:5.8,0.0147673163667449)
--(axis cs:5.8,0.0985660169665885);

\path [draw=black, semithick]
(axis cs:6.8,0.286333748961577)
--(axis cs:6.8,0.553666251038423);

\path [draw=black, semithick]
(axis cs:0,0.0533647826734431)
--(axis cs:0,0.406635217326557);

\path [draw=black, semithick]
(axis cs:1,0.282048695799478)
--(axis cs:1,0.637951304200522);

\path [draw=black, semithick]
(axis cs:2,0.543421992087178)
--(axis cs:2,1.79657800791282);

\path [draw=black, semithick]
(axis cs:3,0.0183975310053071)
--(axis cs:3,0.0616024689946929);

\path [draw=black, semithick]
(axis cs:4,1.35473986943494)
--(axis cs:4,2.19859346389839);

\path [draw=black, semithick]
(axis cs:5,-0.00816496580927726)
--(axis cs:5,0.00816496580927726);

\path [draw=black, semithick]
(axis cs:6,0.141804262263085)
--(axis cs:6,0.484862404403581);

\path [draw=black, semithick]
(axis cs:7,0.282830339930724)
--(axis cs:7,0.570502993402609);

\path [draw=black, semithick]
(axis cs:0.2,-0.498254111979188)
--(axis cs:0.2,0.378254111979188);

\path [draw=black, semithick]
(axis cs:1.2,0.223212592078757)
--(axis cs:1.2,0.683454074587909);

\path [draw=black, semithick]
(axis cs:2.2,0.468486583658351)
--(axis cs:2.2,1.79151341634165);

\path [draw=black, semithick]
(axis cs:3.2,0.0118350341907227)
--(axis cs:3.2,0.0281649658092773);

\path [draw=black, semithick]
(axis cs:4.2,1.32241077252995)
--(axis cs:4.2,2.31092256080339);

\path [draw=black, semithick]
(axis cs:5.2,-0.0321895141649746)
--(axis cs:5.2,0.00552284749830793);

\path [draw=black, semithick]
(axis cs:6.2,0.196113026842703)
--(axis cs:6.2,0.357220306490631);

\path [draw=black, semithick]
(axis cs:7.2,0.27284795843719)
--(axis cs:7.2,0.593818708229476);

\end{axis}

\end{tikzpicture}


==> figures/capacity/capacity_embd_line.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Embedding Size},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
xtick={0,1,2},
xticklabels={128,256 (our setting),512},
y grid style={darkgray176},
ylabel={Average Relative Improvement},
ymin=0.45, ymax=0.6,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0.469166666666667
1 0.552083333333333
2 0.507083333333333
};
\end{axis}

\end{tikzpicture}


==> figures/capacity/capacity_layer.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=5cm,
width=15cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.68, xmax=7.68,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={
  cartpole swingup,
  cheetah run,
  hopper hop,
  walker stand,
  walker run,
  cartpole balance,
  hopper stand,
  walker walk
},
xticklabel style={align=center,text width=1.5cm},
y grid style={darkgray176},
ylabel={Relative Improvement},
ymin=-0.127593531751646, ymax=2.49983491898047,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.3,0) rectangle (axis cs:-0.1,0.3);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{Layer=6}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.7,0) rectangle (axis cs:0.9,0.44);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.7,0) rectangle (axis cs:1.9,0.963333333333333);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.7,0) rectangle (axis cs:2.9,0.0333333333333333);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.7,0) rectangle (axis cs:3.9,1.89);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.7,0) rectangle (axis cs:4.9,-0.00333333333333333);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.7,0) rectangle (axis cs:5.9,0.43);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.7,0) rectangle (axis cs:6.9,0.436666666666667);
\draw[draw=none,fill=darkorange25512714] (axis cs:-0.1,0) rectangle (axis cs:0.1,0.23);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{Layer=8}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.9,0) rectangle (axis cs:1.1,0.46);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.9,0) rectangle (axis cs:2.1,1.17);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.9,0) rectangle (axis cs:3.1,0.04);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.9,0) rectangle (axis cs:4.1,1.77666666666667);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.9,0) rectangle (axis cs:5.1,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:5.9,0) rectangle (axis cs:6.1,0.313333333333333);
\draw[draw=none,fill=darkorange25512714] (axis cs:6.9,0) rectangle (axis cs:7.1,0.426666666666667);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.1,0) rectangle (axis cs:0.3,0.246666666666667);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{Layer=10}

\draw[draw=none,fill=forestgreen4416044] (axis cs:1.1,0) rectangle (axis cs:1.3,0.5);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.1,0) rectangle (axis cs:2.3,1.14);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.1,0) rectangle (axis cs:3.3,0.04);
\draw[draw=none,fill=forestgreen4416044] (axis cs:4.1,0) rectangle (axis cs:4.3,1.83333333333333);
\draw[draw=none,fill=forestgreen4416044] (axis cs:5.1,0) rectangle (axis cs:5.3,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:6.1,0) rectangle (axis cs:6.3,0.58);
\draw[draw=none,fill=forestgreen4416044] (axis cs:7.1,0) rectangle (axis cs:7.3,0.42);
\path [draw=black, semithick]
(axis cs:-0.2,0.0627940416712374)
--(axis cs:-0.2,0.537205958328763);

\path [draw=black, semithick]
(axis cs:0.8,0.24868873530291)
--(axis cs:0.8,0.63131126469709);

\path [draw=black, semithick]
(axis cs:1.8,0.167748293532084)
--(axis cs:1.8,1.75891837313458);

\path [draw=black, semithick]
(axis cs:2.8,0.0163366016213574)
--(axis cs:2.8,0.0503300650453093);

\path [draw=black, semithick]
(axis cs:3.8,1.45311710188351)
--(axis cs:3.8,2.32688289811649);

\path [draw=black, semithick]
(axis cs:4.8,-0.00804737854124365)
--(axis cs:4.8,0.00138071187457698);

\path [draw=black, semithick]
(axis cs:5.8,0.34018537609795)
--(axis cs:5.8,0.51981462390205);

\path [draw=black, semithick]
(axis cs:6.8,0.292367594520578)
--(axis cs:6.8,0.580965738812756);

\path [draw=black, semithick]
(axis cs:0,0.0533647826734431)
--(axis cs:0,0.406635217326557);

\path [draw=black, semithick]
(axis cs:1,0.282048695799478)
--(axis cs:1,0.637951304200522);

\path [draw=black, semithick]
(axis cs:2,0.543421992087178)
--(axis cs:2,1.79657800791282);

\path [draw=black, semithick]
(axis cs:3,0.0183975310053071)
--(axis cs:3,0.0616024689946929);

\path [draw=black, semithick]
(axis cs:4,1.35473986943494)
--(axis cs:4,2.19859346389839);

\path [draw=black, semithick]
(axis cs:5,-0.00816496580927726)
--(axis cs:5,0.00816496580927726);

\path [draw=black, semithick]
(axis cs:6,0.141804262263085)
--(axis cs:6,0.484862404403581);

\path [draw=black, semithick]
(axis cs:7,0.282830339930724)
--(axis cs:7,0.570502993402609);

\path [draw=black, semithick]
(axis cs:0.2,0.0586359363177273)
--(axis cs:0.2,0.434697397015606);

\path [draw=black, semithick]
(axis cs:1.2,0.287240354703561)
--(axis cs:1.2,0.712759645296439);

\path [draw=black, semithick]
(axis cs:2.2,0.281979021235494)
--(axis cs:2.2,1.99802097876451);

\path [draw=black, semithick]
(axis cs:3.2,0.0183975310053071)
--(axis cs:3.2,0.0616024689946929);

\path [draw=black, semithick]
(axis cs:4.2,1.28626031362857)
--(axis cs:4.2,2.3804063530381);

\path [draw=black, semithick]
(axis cs:5.2,0)
--(axis cs:5.2,0);

\path [draw=black, semithick]
(axis cs:6.2,0.478019609728144)
--(axis cs:6.2,0.681980390271856);

\path [draw=black, semithick]
(axis cs:7.2,0.299169540264054)
--(axis cs:7.2,0.540830459735946);

\end{axis}

\end{tikzpicture}


==> figures/capacity/capacity_layer_line.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of Transformer Blocks},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
xtick={0,1,2},
xticklabels={6,8 (our setting),10},
y grid style={darkgray176},
ylabel={Average Relative Improvement},
ymin=0.45, ymax=0.6,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0.56125
1 0.552083333333333
2 0.595
};
\end{axis}

\end{tikzpicture}


==> figures/curves/ball_in_cup_catch_bc_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Ball In Cup Catch: Behavior Clone},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=68.8587287123982, ymax=242.17815897268,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,154)
--(axis cs:0,154)
--(axis cs:1,132.120001220703)
--(axis cs:2,118.984000244141)
--(axis cs:3,111.054401611328)
--(axis cs:4,113.296642431641)
--(axis cs:5,107.641986923828)
--(axis cs:6,104.249193619141)
--(axis cs:7,116.261515683203)
--(axis cs:8,109.404910508555)
--(axis cs:9,105.298946060992)
--(axis cs:10,102.411368369017)
--(axis cs:11,100.430820655199)
--(axis cs:12,99.8744927593306)
--(axis cs:13,99.4366951673171)
--(axis cs:14,89.9340172224606)
--(axis cs:15,91.6004097231248)
--(axis cs:16,78.8322459559452)
--(axis cs:17,79.0113470852858)
--(axis cs:18,77.7748075187496)
--(axis cs:19,76.7368846333201)
--(axis cs:19,76.7368846333201)
--(axis cs:19,76.7368846333201)
--(axis cs:18,77.7748075187496)
--(axis cs:17,79.0113470852858)
--(axis cs:16,78.8322459559452)
--(axis cs:15,91.6004097231248)
--(axis cs:14,89.9340172224606)
--(axis cs:13,99.4366951673171)
--(axis cs:12,99.8744927593306)
--(axis cs:11,100.430820655199)
--(axis cs:10,102.411368369017)
--(axis cs:9,105.298946060992)
--(axis cs:8,109.404910508555)
--(axis cs:7,116.261515683203)
--(axis cs:6,104.249193619141)
--(axis cs:5,107.641986923828)
--(axis cs:4,113.296642431641)
--(axis cs:3,111.054401611328)
--(axis cs:2,118.984000244141)
--(axis cs:1,132.120001220703)
--(axis cs:0,154)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,234.300003051758)
--(axis cs:0,234.300003051758)
--(axis cs:1,202.580001831055)
--(axis cs:2,192.388003540039)
--(axis cs:3,185.400801391602)
--(axis cs:4,181.712477905273)
--(axis cs:5,164.539486254883)
--(axis cs:6,183.755692485352)
--(axis cs:7,180.013413049805)
--(axis cs:8,139.792047463672)
--(axis cs:9,154.515230919609)
--(axis cs:10,131.525138917977)
--(axis cs:11,172.683082618364)
--(axis cs:12,157.24185030344)
--(axis cs:13,142.017110304135)
--(axis cs:14,132.514267036973)
--(axis cs:15,133.604562419449)
--(axis cs:16,143.610735498545)
--(axis cs:17,125.870442153619)
--(axis cs:18,107.282265902523)
--(axis cs:19,143.665361738779)
--(axis cs:19,143.665361738779)
--(axis cs:19,143.665361738779)
--(axis cs:18,107.282265902523)
--(axis cs:17,125.870442153619)
--(axis cs:16,143.610735498545)
--(axis cs:15,133.604562419449)
--(axis cs:14,132.514267036973)
--(axis cs:13,142.017110304135)
--(axis cs:12,157.24185030344)
--(axis cs:11,172.683082618364)
--(axis cs:10,131.525138917977)
--(axis cs:9,154.515230919609)
--(axis cs:8,139.792047463672)
--(axis cs:7,180.013413049805)
--(axis cs:6,183.755692485352)
--(axis cs:5,164.539486254883)
--(axis cs:4,181.712477905273)
--(axis cs:3,185.400801391602)
--(axis cs:2,192.388003540039)
--(axis cs:1,202.580001831055)
--(axis cs:0,234.300003051758)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,133.919998168945)
--(axis cs:0,133.919998168945)
--(axis cs:1,126.487997436523)
--(axis cs:2,123.380798950195)
--(axis cs:3,113.772479614258)
--(axis cs:4,115.871486425781)
--(axis cs:5,117.170892954102)
--(axis cs:6,116.974535894531)
--(axis cs:7,109.648723001563)
--(axis cs:8,119.877234289219)
--(axis cs:9,110.470340817672)
--(axis cs:10,105.3622032699)
--(axis cs:11,110.137323182643)
--(axis cs:12,105.058394886148)
--(axis cs:13,94.435036931689)
--(axis cs:14,87.1730216707322)
--(axis cs:15,84.0078138569315)
--(axis cs:16,97.3566872155261)
--(axis cs:17,97.4060136720891)
--(axis cs:18,89.1236069825503)
--(axis cs:19,91.4821628467568)
--(axis cs:19,91.4821628467568)
--(axis cs:19,91.4821628467568)
--(axis cs:18,89.1236069825503)
--(axis cs:17,97.4060136720891)
--(axis cs:16,97.3566872155261)
--(axis cs:15,84.0078138569315)
--(axis cs:14,87.1730216707322)
--(axis cs:13,94.435036931689)
--(axis cs:12,105.058394886148)
--(axis cs:11,110.137323182643)
--(axis cs:10,105.3622032699)
--(axis cs:9,110.470340817672)
--(axis cs:8,119.877234289219)
--(axis cs:7,109.648723001563)
--(axis cs:6,116.974535894531)
--(axis cs:5,117.170892954102)
--(axis cs:4,115.871486425781)
--(axis cs:3,113.772479614258)
--(axis cs:2,123.380798950195)
--(axis cs:1,126.487997436523)
--(axis cs:0,133.919998168945)
--cycle;

\addplot [very thick, silver]
table {%
0 154
1 132.120001220703
2 118.984000244141
3 111.054401611328
4 113.296642431641
5 107.641986923828
6 104.249193619141
7 116.261515683203
8 109.404910508555
9 105.298946060992
10 102.411368369017
11 100.430820655199
12 99.8744927593306
13 99.4366951673171
14 89.9340172224606
15 91.6004097231248
16 78.8322459559452
17 79.0113470852858
18 77.7748075187496
19 76.7368846333201
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 234.300003051758
1 202.580001831055
2 192.388003540039
3 185.400801391602
4 181.712477905273
5 164.539486254883
6 183.755692485352
7 180.013413049805
8 139.792047463672
9 154.515230919609
10 131.525138917977
11 172.683082618364
12 157.24185030344
13 142.017110304135
14 132.514267036973
15 133.604562419449
16 143.610735498545
17 125.870442153619
18 107.282265902523
19 143.665361738779
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 133.919998168945
1 126.487997436523
2 123.380798950195
3 113.772479614258
4 115.871486425781
5 117.170892954102
6 116.974535894531
7 109.648723001563
8 119.877234289219
9 110.470340817672
10 105.3622032699
11 110.137323182643
12 105.058394886148
13 94.435036931689
14 87.1730216707322
15 84.0078138569315
16 97.3566872155261
17 97.4060136720891
18 89.1236069825503
19 91.4821628467568
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves/ball_in_cup_catch_rtg_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Ball In Cup Catch: RTG-based Policy Learning},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=80.6680842988816, ymax=785.606097545752,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,139.240005493164)
--(axis cs:0,139.240005493164)
--(axis cs:1,130.600003051758)
--(axis cs:2,125.112000732422)
--(axis cs:3,121.731201904297)
--(axis cs:4,112.710721264648)
--(axis cs:5,114.922431904297)
--(axis cs:6,129.425456212891)
--(axis cs:7,148.479272751172)
--(axis cs:8,225.255569021797)
--(axis cs:9,279.257345319328)
--(axis cs:10,313.370410609566)
--(axis cs:11,453.230254178239)
--(axis cs:12,440.402153971787)
--(axis cs:13,525.345296289322)
--(axis cs:14,525.759179726718)
--(axis cs:15,552.879506859469)
--(axis cs:16,563.127704115681)
--(axis cs:17,617.524620516284)
--(axis cs:18,586.634767426958)
--(axis cs:19,558.100855573362)
--(axis cs:19,558.100855573362)
--(axis cs:19,558.100855573362)
--(axis cs:18,586.634767426958)
--(axis cs:17,617.524620516284)
--(axis cs:16,563.127704115681)
--(axis cs:15,552.879506859469)
--(axis cs:14,525.759179726718)
--(axis cs:13,525.345296289322)
--(axis cs:12,440.402153971787)
--(axis cs:11,453.230254178239)
--(axis cs:10,313.370410609566)
--(axis cs:9,279.257345319328)
--(axis cs:8,225.255569021797)
--(axis cs:7,148.479272751172)
--(axis cs:6,129.425456212891)
--(axis cs:5,114.922431904297)
--(axis cs:4,112.710721264648)
--(axis cs:3,121.731201904297)
--(axis cs:2,125.112000732422)
--(axis cs:1,130.600003051758)
--(axis cs:0,139.240005493164)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,360.179992675781)
--(axis cs:0,360.179992675781)
--(axis cs:1,410.971997070313)
--(axis cs:2,482.671186523438)
--(axis cs:3,585.402711914063)
--(axis cs:4,582.945631054688)
--(axis cs:5,639.6953815625)
--(axis cs:6,642.593229914062)
--(axis cs:7,631.875933065625)
--(axis cs:8,668.509568628437)
--(axis cs:9,694.977738247375)
--(axis cs:10,711.002634159363)
--(axis cs:11,708.609588308118)
--(axis cs:12,730.845757867683)
--(axis cs:13,753.563460579985)
--(axis cs:14,726.794082207366)
--(axis cs:15,726.596444441607)
--(axis cs:16,693.013872524339)
--(axis cs:17,688.112327420853)
--(axis cs:18,684.867396452512)
--(axis cs:19,686.712430059007)
--(axis cs:19,686.712430059007)
--(axis cs:19,686.712430059007)
--(axis cs:18,684.867396452512)
--(axis cs:17,688.112327420853)
--(axis cs:16,693.013872524339)
--(axis cs:15,726.596444441607)
--(axis cs:14,726.794082207366)
--(axis cs:13,753.563460579985)
--(axis cs:12,730.845757867683)
--(axis cs:11,708.609588308118)
--(axis cs:10,711.002634159363)
--(axis cs:9,694.977738247375)
--(axis cs:8,668.509568628437)
--(axis cs:7,631.875933065625)
--(axis cs:6,642.593229914062)
--(axis cs:5,639.6953815625)
--(axis cs:4,582.945631054688)
--(axis cs:3,585.402711914063)
--(axis cs:2,482.671186523438)
--(axis cs:1,410.971997070313)
--(axis cs:0,360.179992675781)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,118.400001525879)
--(axis cs:0,118.400001525879)
--(axis cs:1,145.624003601074)
--(axis cs:2,180.702405090332)
--(axis cs:3,369.189436218262)
--(axis cs:4,428.79366661377)
--(axis cs:5,511.372196062012)
--(axis cs:6,562.775319590332)
--(axis cs:7,595.073199566699)
--(axis cs:8,626.699925599395)
--(axis cs:9,610.307943640887)
--(axis cs:10,662.096777903282)
--(axis cs:11,692.594077484157)
--(axis cs:12,710.604444537369)
--(axis cs:13,718.666670628671)
--(axis cs:14,747.656008236578)
--(axis cs:15,749.401612754447)
--(axis cs:16,713.760962769855)
--(axis cs:17,715.848569849413)
--(axis cs:18,680.78113897996)
--(axis cs:19,707.340680458289)
--(axis cs:19,707.340680458289)
--(axis cs:19,707.340680458289)
--(axis cs:18,680.78113897996)
--(axis cs:17,715.848569849413)
--(axis cs:16,713.760962769855)
--(axis cs:15,749.401612754447)
--(axis cs:14,747.656008236578)
--(axis cs:13,718.666670628671)
--(axis cs:12,710.604444537369)
--(axis cs:11,692.594077484157)
--(axis cs:10,662.096777903282)
--(axis cs:9,610.307943640887)
--(axis cs:8,626.699925599395)
--(axis cs:7,595.073199566699)
--(axis cs:6,562.775319590332)
--(axis cs:5,511.372196062012)
--(axis cs:4,428.79366661377)
--(axis cs:3,369.189436218262)
--(axis cs:2,180.702405090332)
--(axis cs:1,145.624003601074)
--(axis cs:0,118.400001525879)
--cycle;

\addplot [very thick, silver]
table {%
0 139.240005493164
1 130.600003051758
2 125.112000732422
3 121.731201904297
4 112.710721264648
5 114.922431904297
6 129.425456212891
7 148.479272751172
8 225.255569021797
9 279.257345319328
10 313.370410609566
11 453.230254178239
12 440.402153971787
13 525.345296289322
14 525.759179726718
15 552.879506859469
16 563.127704115681
17 617.524620516284
18 586.634767426958
19 558.100855573362
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 360.179992675781
1 410.971997070313
2 482.671186523438
3 585.402711914063
4 582.945631054688
5 639.6953815625
6 642.593229914062
7 631.875933065625
8 668.509568628437
9 694.977738247375
10 711.002634159363
11 708.609588308118
12 730.845757867683
13 753.563460579985
14 726.794082207366
15 726.596444441607
16 693.013872524339
17 688.112327420853
18 684.867396452512
19 686.712430059007
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 118.400001525879
1 145.624003601074
2 180.702405090332
3 369.189436218262
4 428.79366661377
5 511.372196062012
6 562.775319590332
7 595.073199566699
8 626.699925599395
9 610.307943640887
10 662.096777903282
11 692.594077484157
12 710.604444537369
13 718.666670628671
14 747.656008236578
15 749.401612754447
16 713.760962769855
17 715.848569849413
18 680.78113897996
19 707.340680458289
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves/cartpole_balance_bc_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Cartpole Balance: Behavior Clone},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=454.309202289714, ymax=985.970206395868,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,759.361558756634)
--(axis cs:0,658.180840331907)
--(axis cs:1,569.605161235933)
--(axis cs:2,518.320719390807)
--(axis cs:3,492.893944055761)
--(axis cs:4,508.136588727252)
--(axis cs:5,522.777494175555)
--(axis cs:6,515.21565564143)
--(axis cs:7,531.566622187814)
--(axis cs:8,549.429076066969)
--(axis cs:9,550.985007801367)
--(axis cs:10,554.433473947356)
--(axis cs:11,560.613869047263)
--(axis cs:12,569.898531508777)
--(axis cs:13,568.556263064394)
--(axis cs:14,562.681889061741)
--(axis cs:15,600.631961756431)
--(axis cs:16,627.357701387782)
--(axis cs:17,633.319244561332)
--(axis cs:18,656.147089851982)
--(axis cs:19,670.562539204616)
--(axis cs:19,754.079425507459)
--(axis cs:19,754.079425507459)
--(axis cs:18,751.477593088282)
--(axis cs:17,735.518741545705)
--(axis cs:16,709.57553609096)
--(axis cs:15,693.610418633486)
--(axis cs:14,648.647262716592)
--(axis cs:13,633.480387468939)
--(axis cs:12,633.254647982541)
--(axis cs:11,642.80050128549)
--(axis cs:10,644.34286376001)
--(axis cs:9,632.109316980008)
--(axis cs:8,619.265159896781)
--(axis cs:7,605.129907152811)
--(axis cs:6,597.450679066903)
--(axis cs:5,605.734946267153)
--(axis cs:4,574.372290960248)
--(axis cs:3,545.961187454656)
--(axis cs:2,572.019511728985)
--(axis cs:1,648.647857969797)
--(axis cs:0,759.361558756634)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,550.893081466587)
--(axis cs:0,478.475611567267)
--(axis cs:1,580.345160618085)
--(axis cs:2,602.119573462051)
--(axis cs:3,635.875426829145)
--(axis cs:4,711.211443291752)
--(axis cs:5,778.210838515101)
--(axis cs:6,779.931753036304)
--(axis cs:7,793.613127802029)
--(axis cs:8,798.228273521457)
--(axis cs:9,826.009105322196)
--(axis cs:10,871.988379355854)
--(axis cs:11,872.385802507762)
--(axis cs:12,894.184681199189)
--(axis cs:13,892.726827412843)
--(axis cs:14,880.567653045531)
--(axis cs:15,879.322993495329)
--(axis cs:16,907.511844942412)
--(axis cs:17,901.277121653661)
--(axis cs:18,903.467250409303)
--(axis cs:19,899.256974486083)
--(axis cs:19,941.719284791158)
--(axis cs:19,941.719284791158)
--(axis cs:18,951.625017656931)
--(axis cs:17,956.795278248397)
--(axis cs:16,951.943348470739)
--(axis cs:15,951.559088842562)
--(axis cs:14,961.803797118315)
--(axis cs:13,958.320343216137)
--(axis cs:12,949.974367288346)
--(axis cs:11,944.175176742297)
--(axis cs:10,932.112574559176)
--(axis cs:9,919.812851289658)
--(axis cs:8,906.928085371564)
--(axis cs:7,898.214636151616)
--(axis cs:6,882.620081200675)
--(axis cs:5,861.433792982295)
--(axis cs:4,814.89698659106)
--(axis cs:3,786.001578704709)
--(axis cs:2,703.112501733261)
--(axis cs:1,654.830531113686)
--(axis cs:0,550.893081466587)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,716.877700767275)
--(axis cs:0,673.036565183246)
--(axis cs:1,646.39432109188)
--(axis cs:2,612.535654897693)
--(axis cs:3,569.873539298477)
--(axis cs:4,563.427462675309)
--(axis cs:5,560.189289108781)
--(axis cs:6,580.497123900427)
--(axis cs:7,558.441033344289)
--(axis cs:8,591.426093027996)
--(axis cs:9,602.467247564912)
--(axis cs:10,611.822063592658)
--(axis cs:11,621.34850616036)
--(axis cs:12,638.981312575658)
--(axis cs:13,628.356537622358)
--(axis cs:14,606.171436048655)
--(axis cs:15,603.091762213583)
--(axis cs:16,612.685968660417)
--(axis cs:17,629.763237718212)
--(axis cs:18,636.734343215482)
--(axis cs:19,647.148708844976)
--(axis cs:19,757.095448310485)
--(axis cs:19,757.095448310485)
--(axis cs:18,758.102652651259)
--(axis cs:17,751.535401226355)
--(axis cs:16,732.327116646501)
--(axis cs:15,682.875142117393)
--(axis cs:14,677.120979372763)
--(axis cs:13,685.588585085214)
--(axis cs:12,702.369825096683)
--(axis cs:11,673.855945298749)
--(axis cs:10,658.092799082246)
--(axis cs:9,663.480754896734)
--(axis cs:8,650.3640618994)
--(axis cs:7,634.45404366144)
--(axis cs:6,626.113784607386)
--(axis cs:5,634.461704237573)
--(axis cs:4,631.78274324917)
--(axis cs:3,635.786021573919)
--(axis cs:2,657.400391651787)
--(axis cs:1,686.894326369057)
--(axis cs:0,716.877700767275)
--cycle;

\addplot [very thick, silver]
table {%
0 708.771199544271
1 609.126509602865
2 545.170115559896
3 519.427565755208
4 541.25443984375
5 564.256220221354
6 556.333167354167
7 568.348264670313
8 584.347117981875
9 591.547162390688
10 599.388168853683
11 601.707185166377
12 601.576589745659
13 601.018325266666
14 605.664575889166
15 647.121190194958
16 668.466618739371
17 684.418993053518
18 703.812341470132
19 712.320982356037
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 514.684346516927
1 617.587845865885
2 652.616037597656
3 710.938502766927
4 763.054214941406
5 819.822315748698
6 831.27591711849
7 845.913881976823
8 852.57817944651
9 872.910978305927
10 902.050476957515
11 908.28048962503
12 922.079524243768
13 925.52358531449
14 921.185725081923
15 915.441041168946
16 929.727596706576
17 929.036199951029
18 927.546134033117
19 920.48812963862
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 694.95713297526
1 666.644323730469
2 634.96802327474
3 602.829780436198
4 597.60510296224
5 597.325496673177
6 603.305454253906
7 596.447538502865
8 620.895077463698
9 632.974001230823
10 634.957431337452
11 647.602225729555
12 670.67556883617
13 656.972561353786
14 641.646207710709
15 642.983452165488
16 672.506542653459
17 690.649319472284
18 697.41849793337
19 702.122078577731
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves/cartpole_balance_rtg_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Cartpole Balance: RTG-based Policy Learning},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=284.088336282072, ymax=1044.54786665415,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,699.3941885732)
--(axis cs:0,534.730628321331)
--(axis cs:1,522.096008632155)
--(axis cs:2,481.978045723917)
--(axis cs:3,480.46917728093)
--(axis cs:4,486.187487983432)
--(axis cs:5,398.723461372844)
--(axis cs:6,390.373925825322)
--(axis cs:7,370.83100352768)
--(axis cs:8,408.304165433224)
--(axis cs:9,380.119432196253)
--(axis cs:10,441.188313912676)
--(axis cs:11,455.6166272951)
--(axis cs:12,522.937707485965)
--(axis cs:13,551.883269757979)
--(axis cs:14,584.768128239553)
--(axis cs:15,676.795974505816)
--(axis cs:16,714.455403979646)
--(axis cs:17,749.925700187641)
--(axis cs:18,647.087047959392)
--(axis cs:19,742.001167864292)
--(axis cs:19,938.889357977825)
--(axis cs:19,938.889357977825)
--(axis cs:18,897.852294155942)
--(axis cs:17,964.343700299721)
--(axis cs:16,933.644964020126)
--(axis cs:15,912.514154886163)
--(axis cs:14,904.488717188052)
--(axis cs:13,805.160392977266)
--(axis cs:12,687.516682663053)
--(axis cs:11,625.517914012291)
--(axis cs:10,660.64468624808)
--(axis cs:9,497.283387082091)
--(axis cs:8,543.798922035891)
--(axis cs:7,556.121231555393)
--(axis cs:6,536.457286834834)
--(axis cs:5,522.413886875854)
--(axis cs:4,549.36276908037)
--(axis cs:3,568.909899704747)
--(axis cs:2,605.974536470094)
--(axis cs:1,695.601627272793)
--(axis cs:0,699.3941885732)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,1005.38264717594)
--(axis cs:0,474.715395630051)
--(axis cs:1,585.719143632291)
--(axis cs:2,626.539122193913)
--(axis cs:3,767.133115211832)
--(axis cs:4,787.833154884689)
--(axis cs:5,839.780313229465)
--(axis cs:6,871.414744379702)
--(axis cs:7,921.046562978813)
--(axis cs:8,949.971725371952)
--(axis cs:9,950.001642320347)
--(axis cs:10,880.221307941728)
--(axis cs:11,915.186864998386)
--(axis cs:12,946.673877146485)
--(axis cs:13,962.070809691179)
--(axis cs:14,966.57449756491)
--(axis cs:15,975.269353788776)
--(axis cs:16,980.6870360014)
--(axis cs:17,985.261128856659)
--(axis cs:18,969.076788342169)
--(axis cs:19,977.183671063631)
--(axis cs:19,996.002786011274)
--(axis cs:19,996.002786011274)
--(axis cs:18,997.564729742741)
--(axis cs:17,995.88901413208)
--(axis cs:16,996.930606827055)
--(axis cs:15,997.192505352399)
--(axis cs:14,997.970224267604)
--(axis cs:13,998.540103649469)
--(axis cs:12,1001.32038597334)
--(axis cs:11,1005.93502969786)
--(axis cs:10,1009.98152436451)
--(axis cs:9,995.673271332414)
--(axis cs:8,999.510606844455)
--(axis cs:7,1001.73543277249)
--(axis cs:6,1004.69077371275)
--(axis cs:5,1001.1883291208)
--(axis cs:4,1006.50265745255)
--(axis cs:3,999.449955263428)
--(axis cs:2,1001.88177217458)
--(axis cs:1,999.53584090547)
--(axis cs:0,1005.38264717594)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,555.199735837823)
--(axis cs:0,401.263948244208)
--(axis cs:1,364.147854887304)
--(axis cs:2,318.654678571712)
--(axis cs:3,339.834139495164)
--(axis cs:4,405.710735559083)
--(axis cs:5,454.852049606862)
--(axis cs:6,529.231495956566)
--(axis cs:7,666.795213075104)
--(axis cs:8,621.679124890723)
--(axis cs:9,671.792245481423)
--(axis cs:10,781.506133556291)
--(axis cs:11,746.424243094776)
--(axis cs:12,820.168904706337)
--(axis cs:13,874.013209005645)
--(axis cs:14,821.941430858622)
--(axis cs:15,872.024896172428)
--(axis cs:16,861.295111664406)
--(axis cs:17,893.380249504195)
--(axis cs:18,872.093772166803)
--(axis cs:19,842.349219503478)
--(axis cs:19,923.923900406629)
--(axis cs:19,923.923900406629)
--(axis cs:18,967.942780764972)
--(axis cs:17,972.141799435917)
--(axis cs:16,974.351608357309)
--(axis cs:15,974.368617231818)
--(axis cs:14,957.634943478316)
--(axis cs:13,956.914645792031)
--(axis cs:12,938.58417143215)
--(axis cs:11,915.589537231521)
--(axis cs:10,892.418336475386)
--(axis cs:9,841.354684823108)
--(axis cs:8,819.444827960579)
--(axis cs:7,923.762069454844)
--(axis cs:6,876.494400273903)
--(axis cs:5,810.975046324127)
--(axis cs:4,730.755024369303)
--(axis cs:3,609.3277607327)
--(axis cs:2,502.700265275944)
--(axis cs:1,517.33694735879)
--(axis cs:0,555.199735837823)
--cycle;

\addplot [very thick, silver]
table {%
0 617.062408447266
1 608.848817952474
2 543.976291097005
3 524.689538492839
4 517.775128531901
5 460.568674124349
6 463.415606330078
7 463.476117541536
8 476.051543734557
9 438.701409639172
10 550.916500080378
11 540.567270653696
12 605.227195074509
13 678.521831367622
14 744.628422713802
15 794.65506469599
16 824.050183999885
17 857.134700243681
18 772.469671057667
19 840.445262921059
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 740.049021402995
1 792.62749226888
2 814.210447184245
3 883.29153523763
4 897.16790616862
5 920.48432117513
6 938.052759046224
7 961.390997875651
8 974.741166108203
9 972.83745682638
10 945.10141615312
11 960.560947348122
12 973.997131559915
13 980.305456670324
14 982.272360916257
15 986.230929570587
16 988.808821414227
17 990.57507149437
18 983.320759042455
19 986.593228537452
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 478.231842041016
1 440.742401123047
2 410.677471923828
3 474.580950113932
4 568.232879964193
5 632.913547965495
6 702.862948115234
7 795.278641264974
8 720.561976425651
9 756.573465152266
10 836.962235015839
11 831.006890163149
12 879.376538069244
13 915.463927398838
14 889.788187168469
15 923.196756702123
16 917.823360010857
17 932.761024470056
18 920.018276465888
19 883.136559955053
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves/cartpole_swingup_bc_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Cartpole Swingup: Behavior Clone},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-33.2562919272382, ymax=579.435729907708,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,31.8782864103547)
--(axis cs:0,-5.40665457110422)
--(axis cs:1,10.6374543287987)
--(axis cs:2,70.2261049298157)
--(axis cs:3,160.369389524218)
--(axis cs:4,199.864535344821)
--(axis cs:5,232.265598081416)
--(axis cs:6,256.979053840241)
--(axis cs:7,269.129530645512)
--(axis cs:8,280.215426038461)
--(axis cs:9,283.091563743028)
--(axis cs:10,276.898032036631)
--(axis cs:11,241.966510892388)
--(axis cs:12,246.693711877396)
--(axis cs:13,251.615737219028)
--(axis cs:14,246.745044317587)
--(axis cs:15,245.014369924222)
--(axis cs:16,245.861089079588)
--(axis cs:17,233.883311354588)
--(axis cs:18,240.920158575871)
--(axis cs:19,242.770783084793)
--(axis cs:19,276.499734925087)
--(axis cs:19,276.499734925087)
--(axis cs:18,275.044729296499)
--(axis cs:17,274.418791262555)
--(axis cs:16,279.530863361745)
--(axis cs:15,279.994888647705)
--(axis cs:14,281.039504202899)
--(axis cs:13,293.545935716592)
--(axis cs:12,300.040315497941)
--(axis cs:11,306.172890473192)
--(axis cs:10,308.723226369979)
--(axis cs:9,302.283371600452)
--(axis cs:8,304.086712294424)
--(axis cs:7,304.755326645407)
--(axis cs:6,311.273553905908)
--(axis cs:5,312.382845384387)
--(axis cs:4,296.766157649399)
--(axis cs:3,269.983211321183)
--(axis cs:2,184.842506613735)
--(axis cs:1,101.716278126599)
--(axis cs:0,31.8782864103547)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,438.662660320559)
--(axis cs:0,364.404071450274)
--(axis cs:1,364.985454736791)
--(axis cs:2,324.933164788364)
--(axis cs:3,348.576712217131)
--(axis cs:4,316.39636489953)
--(axis cs:5,283.282426222065)
--(axis cs:6,276.910372630618)
--(axis cs:7,312.477491300806)
--(axis cs:8,313.919989349954)
--(axis cs:9,318.525573501822)
--(axis cs:10,316.098518663083)
--(axis cs:11,331.488697570066)
--(axis cs:12,313.872316780877)
--(axis cs:13,295.213661307812)
--(axis cs:14,294.941850388892)
--(axis cs:15,303.994348624451)
--(axis cs:16,301.026340533068)
--(axis cs:17,300.224822950603)
--(axis cs:18,293.758612923663)
--(axis cs:19,294.2599068453)
--(axis cs:19,382.487451665382)
--(axis cs:19,382.487451665382)
--(axis cs:18,414.20169271046)
--(axis cs:17,404.863303084567)
--(axis cs:16,420.611896326765)
--(axis cs:15,434.184329019541)
--(axis cs:14,426.647747984774)
--(axis cs:13,406.440809831458)
--(axis cs:12,464.716922227281)
--(axis cs:11,486.730021089365)
--(axis cs:10,484.658658377809)
--(axis cs:9,551.586092551574)
--(axis cs:8,528.730625404837)
--(axis cs:7,471.590400695028)
--(axis cs:6,368.948047080319)
--(axis cs:5,418.555540548768)
--(axis cs:4,419.955514397345)
--(axis cs:3,441.774361025057)
--(axis cs:2,407.194559821011)
--(axis cs:1,424.02315528925)
--(axis cs:0,438.662660320559)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,303.160481825443)
--(axis cs:0,276.167663519609)
--(axis cs:1,279.39301128393)
--(axis cs:2,262.343982686577)
--(axis cs:3,247.322050046803)
--(axis cs:4,255.64086358343)
--(axis cs:5,258.798601644746)
--(axis cs:6,270.796693013883)
--(axis cs:7,285.353606482128)
--(axis cs:8,287.652363684544)
--(axis cs:9,289.618517191008)
--(axis cs:10,297.519587695175)
--(axis cs:11,309.447605167189)
--(axis cs:12,296.614910063336)
--(axis cs:13,295.408589427756)
--(axis cs:14,299.369843898212)
--(axis cs:15,273.326176021491)
--(axis cs:16,271.459683033127)
--(axis cs:17,278.174768589891)
--(axis cs:18,288.317459699635)
--(axis cs:19,282.53056508891)
--(axis cs:19,456.4857911312)
--(axis cs:19,456.4857911312)
--(axis cs:18,375.529719829541)
--(axis cs:17,403.140734618458)
--(axis cs:16,428.015387960822)
--(axis cs:15,454.854226589951)
--(axis cs:14,384.592665228497)
--(axis cs:13,369.273744576829)
--(axis cs:12,395.807035499862)
--(axis cs:11,415.448427151681)
--(axis cs:10,384.515723873602)
--(axis cs:9,336.203505454002)
--(axis cs:8,348.824987425195)
--(axis cs:7,344.063872689487)
--(axis cs:6,313.928592367627)
--(axis cs:5,311.427514182077)
--(axis cs:4,318.293179287664)
--(axis cs:3,334.020007082103)
--(axis cs:2,326.559608622017)
--(axis cs:1,313.181862576747)
--(axis cs:0,303.160481825443)
--cycle;

\addplot [very thick, silver]
table {%
0 13.2358159196253
1 56.1768662276988
2 127.534305771776
3 215.176300422701
4 248.31534649711
5 272.324221732901
6 284.126303873074
7 286.942428645459
8 292.151069166442
9 292.68746767174
10 292.810629203305
11 274.06970068279
12 273.367013687669
13 272.58083646781
14 263.892274260243
15 262.504629285964
16 262.695976220667
17 254.151051308572
18 257.982443936185
19 259.63525900494
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 401.533365885417
1 394.504305013021
2 366.063862304688
3 395.175536621094
4 368.175939648438
5 350.918983385417
6 322.929209855469
7 392.033945997917
8 421.325307377396
9 435.055833026698
10 400.378588520446
11 409.109359329715
12 389.294619504079
13 350.827235569635
14 360.794799186833
15 369.089338821996
16 360.819118429916
17 352.544063017585
18 353.980152817061
19 338.373679255341
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 289.664072672526
1 296.287436930339
2 294.451795654297
3 290.671028564453
4 286.967021435547
5 285.113057913411
6 292.362642690755
7 314.708739585807
8 318.23867555487
9 312.911011322505
10 341.017655784389
11 362.448016159435
12 346.210972781599
13 332.341167002292
14 341.981254563355
15 364.090201305721
16 349.737535496974
17 340.657751604174
18 331.923589764588
19 369.508178110055
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves/cartpole_swingup_rtg_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Cartpole Swingup: RTG-based Policy Learning},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-37.5376747693672, ymax=798.530761445722,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,2.6957037335004)
--(axis cs:0,0.465435967682245)
--(axis cs:1,2.68055783619179)
--(axis cs:2,75.4775983616729)
--(axis cs:3,161.859816513064)
--(axis cs:4,219.434865125048)
--(axis cs:5,256.035227052948)
--(axis cs:6,262.120226855059)
--(axis cs:7,273.460187531061)
--(axis cs:8,263.145387352544)
--(axis cs:9,255.493710979046)
--(axis cs:10,271.454739950915)
--(axis cs:11,302.384090755652)
--(axis cs:12,300.037354507518)
--(axis cs:13,289.306662586429)
--(axis cs:14,270.492150767908)
--(axis cs:15,279.851343603098)
--(axis cs:16,280.531732078471)
--(axis cs:17,291.713474395199)
--(axis cs:18,278.075278194936)
--(axis cs:19,278.294304540044)
--(axis cs:19,466.941458098017)
--(axis cs:19,466.941458098017)
--(axis cs:18,458.854348445757)
--(axis cs:17,365.511399758559)
--(axis cs:16,392.335299931265)
--(axis cs:15,448.947672962609)
--(axis cs:14,522.52034320445)
--(axis cs:13,367.077170683474)
--(axis cs:12,359.028175985723)
--(axis cs:11,362.032296329437)
--(axis cs:10,316.961759140552)
--(axis cs:9,312.882772966802)
--(axis cs:8,310.964039829339)
--(axis cs:7,314.379017548552)
--(axis cs:6,298.299525751587)
--(axis cs:5,300.56235053365)
--(axis cs:4,274.058493352615)
--(axis cs:3,237.663809378527)
--(axis cs:2,131.23561981268)
--(axis cs:1,34.7348643814803)
--(axis cs:0,2.6957037335004)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,422.456936161014)
--(axis cs:0,349.138583858517)
--(axis cs:1,428.190949107775)
--(axis cs:2,360.612899672211)
--(axis cs:3,341.49423542029)
--(axis cs:4,349.795100671289)
--(axis cs:5,347.716795892504)
--(axis cs:6,310.765362053044)
--(axis cs:7,293.127737411124)
--(axis cs:8,312.922866616807)
--(axis cs:9,314.575503892624)
--(axis cs:10,301.285743391504)
--(axis cs:11,324.169475702404)
--(axis cs:12,448.18000416398)
--(axis cs:13,468.728571220412)
--(axis cs:14,458.792407774017)
--(axis cs:15,476.221153664267)
--(axis cs:16,443.238355403157)
--(axis cs:17,435.428106435657)
--(axis cs:18,456.228154931544)
--(axis cs:19,436.486088319344)
--(axis cs:19,691.358969945292)
--(axis cs:19,691.358969945292)
--(axis cs:18,642.424931542503)
--(axis cs:17,658.390771954247)
--(axis cs:16,619.92533785519)
--(axis cs:15,656.634866132631)
--(axis cs:14,715.450888024631)
--(axis cs:13,712.197999251293)
--(axis cs:12,737.053176982438)
--(axis cs:11,705.879044524264)
--(axis cs:10,695.06705561909)
--(axis cs:9,646.849042309928)
--(axis cs:8,645.675321824078)
--(axis cs:7,575.927850637053)
--(axis cs:6,469.873495088883)
--(axis cs:5,501.38408525984)
--(axis cs:4,495.084501053971)
--(axis cs:3,495.267882906533)
--(axis cs:2,580.109500230133)
--(axis cs:1,568.537627552382)
--(axis cs:0,422.456936161014)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,406.278809594527)
--(axis cs:0,280.297697973833)
--(axis cs:1,277.880244196536)
--(axis cs:2,260.207655200359)
--(axis cs:3,272.770472917439)
--(axis cs:4,307.631449576645)
--(axis cs:5,306.487771774795)
--(axis cs:6,273.829357977472)
--(axis cs:7,258.282065080695)
--(axis cs:8,307.806269078575)
--(axis cs:9,307.255455019191)
--(axis cs:10,302.498623460393)
--(axis cs:11,308.677261275198)
--(axis cs:12,334.740103216219)
--(axis cs:13,339.125156713074)
--(axis cs:14,538.160641377312)
--(axis cs:15,460.484533116175)
--(axis cs:16,473.077325066105)
--(axis cs:17,435.877317457431)
--(axis cs:18,426.455616908228)
--(axis cs:19,392.476639803659)
--(axis cs:19,584.079526645718)
--(axis cs:19,584.079526645718)
--(axis cs:18,689.375122204449)
--(axis cs:17,709.336824010746)
--(axis cs:16,746.239226360891)
--(axis cs:15,734.830948645833)
--(axis cs:14,760.527650708672)
--(axis cs:13,702.228702492734)
--(axis cs:12,634.743935672799)
--(axis cs:11,586.917840974729)
--(axis cs:10,545.544293266916)
--(axis cs:9,638.425081648721)
--(axis cs:8,559.547468249889)
--(axis cs:7,480.824641230633)
--(axis cs:6,497.914851434638)
--(axis cs:5,382.529798925075)
--(axis cs:4,376.125306168798)
--(axis cs:3,346.04330401941)
--(axis cs:2,359.271388175292)
--(axis cs:1,367.204267115313)
--(axis cs:0,406.278809594527)
--cycle;

\addplot [very thick, silver]
table {%
0 1.58056985059132
1 18.707711108836
2 103.356609087177
3 199.761812945796
4 246.746679238832
5 278.298788793299
6 280.209876303323
7 293.919602539806
8 287.054713590941
9 284.188241972924
10 294.208249545734
11 332.208193542544
12 329.53276524662
13 328.191916634951
14 396.506246986179
15 364.399508282853
16 336.433516004868
17 328.612437076879
18 368.464813320346
19 372.617881319031
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 385.797760009766
1 498.364288330078
2 470.361199951172
3 418.381059163411
4 422.43980086263
5 424.550440576172
6 390.319428570964
7 434.527794024089
8 479.299094220443
9 480.712273101276
10 498.176399505297
11 515.024260113334
12 592.616590573209
13 590.463285235852
14 587.121647899324
15 566.428009898449
16 531.581846629173
17 546.909439194952
18 549.326543237023
19 563.922529132318
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 343.28825378418
1 322.542255655924
2 309.739521687826
3 309.406888468424
4 341.878377872721
5 344.508785349935
6 385.872104706055
7 369.553353155664
8 433.676868664232
9 472.840268333956
10 424.021458363655
11 447.797551124964
12 484.742019444509
13 520.676929602904
14 649.344146042992
15 597.657740881004
16 609.658275713498
17 572.607070734088
18 557.915369556338
19 488.278083224688
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves/cheetah_run_bc_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Cheetah Run: Behavior Clone},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-27.8018548329851, ymax=727.654570910593,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,38.044543944124)
--(axis cs:0,6.53707360990482)
--(axis cs:1,34.2754908530246)
--(axis cs:2,53.7335610602843)
--(axis cs:3,80.9592997468128)
--(axis cs:4,90.5839677492794)
--(axis cs:5,97.6969319833742)
--(axis cs:6,108.03210883227)
--(axis cs:7,108.813536377253)
--(axis cs:8,121.646561527773)
--(axis cs:9,127.885681406435)
--(axis cs:10,139.453612480846)
--(axis cs:11,145.42106778391)
--(axis cs:12,145.75144432708)
--(axis cs:13,122.012946581375)
--(axis cs:14,130.86310000627)
--(axis cs:15,130.759244202664)
--(axis cs:16,135.66640946857)
--(axis cs:17,138.785847983882)
--(axis cs:18,143.686624663397)
--(axis cs:19,140.077651561726)
--(axis cs:19,180.58752078974)
--(axis cs:19,180.58752078974)
--(axis cs:18,201.651745813873)
--(axis cs:17,195.290770997333)
--(axis cs:16,166.794710328681)
--(axis cs:15,160.302928929472)
--(axis cs:14,165.257618506057)
--(axis cs:13,165.912602610178)
--(axis cs:12,172.122965458321)
--(axis cs:11,178.629475760334)
--(axis cs:10,174.660615366333)
--(axis cs:9,160.905474163514)
--(axis cs:8,156.765706490286)
--(axis cs:7,153.29986686248)
--(axis cs:6,138.377562393024)
--(axis cs:5,140.136006658174)
--(axis cs:4,118.550224827129)
--(axis cs:3,105.208110650717)
--(axis cs:2,81.0498202826035)
--(axis cs:1,61.7551813395489)
--(axis cs:0,38.044543944124)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,275.968960221505)
--(axis cs:0,209.239078108573)
--(axis cs:1,271.128554996481)
--(axis cs:2,363.254694750504)
--(axis cs:3,409.777904392697)
--(axis cs:4,410.344637705492)
--(axis cs:5,440.547765831361)
--(axis cs:6,460.851925694057)
--(axis cs:7,436.259656757513)
--(axis cs:8,455.619150897585)
--(axis cs:9,441.704000799687)
--(axis cs:10,408.840949933267)
--(axis cs:11,409.776406404029)
--(axis cs:12,384.455881925859)
--(axis cs:13,386.344342358051)
--(axis cs:14,378.737588857741)
--(axis cs:15,384.867855039475)
--(axis cs:16,396.737461758514)
--(axis cs:17,370.604228827489)
--(axis cs:18,355.266757099147)
--(axis cs:19,346.153110657647)
--(axis cs:19,444.074963228258)
--(axis cs:19,444.074963228258)
--(axis cs:18,447.646908253229)
--(axis cs:17,452.700936082721)
--(axis cs:16,445.708836312323)
--(axis cs:15,434.668482674071)
--(axis cs:14,442.048030964315)
--(axis cs:13,434.92465942871)
--(axis cs:12,435.919022310756)
--(axis cs:11,471.145119103177)
--(axis cs:10,505.722039084819)
--(axis cs:9,508.48470756813)
--(axis cs:8,533.737992714577)
--(axis cs:7,531.508827496263)
--(axis cs:6,558.838033956334)
--(axis cs:5,549.723342049498)
--(axis cs:4,556.478750103753)
--(axis cs:3,497.097514633995)
--(axis cs:2,456.680478996241)
--(axis cs:1,369.497301530212)
--(axis cs:0,275.968960221505)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,218.936608043129)
--(axis cs:0,92.2597166232126)
--(axis cs:1,194.800962873896)
--(axis cs:2,321.087850516717)
--(axis cs:3,426.496655632089)
--(axis cs:4,497.655261282548)
--(axis cs:5,543.697719271084)
--(axis cs:6,576.362297828077)
--(axis cs:7,591.148540293039)
--(axis cs:8,528.559508372516)
--(axis cs:9,514.827232525881)
--(axis cs:10,553.451174739326)
--(axis cs:11,490.29619960661)
--(axis cs:12,510.656707528711)
--(axis cs:13,522.146815143234)
--(axis cs:14,481.89185028627)
--(axis cs:15,503.95924144068)
--(axis cs:16,510.969817545077)
--(axis cs:17,481.658475302424)
--(axis cs:18,475.946083262793)
--(axis cs:19,469.246794873065)
--(axis cs:19,539.167114880879)
--(axis cs:19,539.167114880879)
--(axis cs:18,552.073464677807)
--(axis cs:17,576.230265080347)
--(axis cs:16,600.831186391487)
--(axis cs:15,594.861482893697)
--(axis cs:14,600.932756460261)
--(axis cs:13,619.918772923902)
--(axis cs:12,640.815887166514)
--(axis cs:11,649.337405484391)
--(axis cs:10,677.78922773439)
--(axis cs:9,674.064269426841)
--(axis cs:8,676.46568910945)
--(axis cs:7,693.315642467703)
--(axis cs:6,668.899946877327)
--(axis cs:5,653.806439656325)
--(axis cs:4,661.559488188481)
--(axis cs:3,612.324991706778)
--(axis cs:2,524.035467964728)
--(axis cs:1,364.721055558721)
--(axis cs:0,218.936608043129)
--cycle;

\addplot [very thick, silver]
table {%
0 22.2908087770144
1 48.0153360962868
2 67.3916906714439
3 93.0837051987648
4 104.567096288204
5 118.916469320774
6 123.204835612647
7 131.056701619867
8 139.206134009029
9 144.395577784975
10 157.057113923589
11 162.025271772122
12 158.9372048927
13 143.962774595776
14 148.060359256164
15 145.531086566068
16 151.230559898625
17 167.038309490607
18 172.669185238635
19 160.332586175733
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 242.604019165039
1 320.312928263346
2 409.967586873372
3 453.437709513346
4 483.411693904622
5 495.13555394043
6 509.844979825195
7 483.884242126888
8 494.678571806081
9 475.094354183909
10 457.281494509043
11 440.460762753603
12 410.187452118308
13 410.63450089338
14 410.392809911028
15 409.768168856773
16 421.223149035418
17 411.652582455105
18 401.456832676188
19 395.114036942952
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 155.598162333171
1 279.761009216309
2 422.561659240723
3 519.410823669434
4 579.607374735514
5 598.752079463704
6 622.631122352702
7 642.232091380371
8 602.512598740983
9 594.445750976361
10 615.620201236858
11 569.8168025455
12 575.736297347613
13 571.032794033568
14 541.412303373266
15 549.410362167189
16 555.900501968282
17 528.944370191386
18 514.0097739703
19 504.206954876972
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves/cheetah_run_rtg_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Cheetah Run: RTG-based Policy Learning},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-42.2635119329081, ymax=792.94916386721,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,45.3386999536217)
--(axis cs:0,7.51389096491929)
--(axis cs:1,-4.29929939653913)
--(axis cs:2,-2.02386510227811)
--(axis cs:3,0.402225569266662)
--(axis cs:4,3.69719549987224)
--(axis cs:5,13.9682839831108)
--(axis cs:6,1.41726624287675)
--(axis cs:7,7.87940583683936)
--(axis cs:8,22.4836775608502)
--(axis cs:9,99.4339445672479)
--(axis cs:10,144.496344349043)
--(axis cs:11,231.334354041131)
--(axis cs:12,229.280360134948)
--(axis cs:13,272.990823928869)
--(axis cs:14,263.484933235506)
--(axis cs:15,301.396291555023)
--(axis cs:16,254.907094961193)
--(axis cs:17,259.508242327714)
--(axis cs:18,272.872204272955)
--(axis cs:19,287.754810751851)
--(axis cs:19,504.455659770378)
--(axis cs:19,504.455659770378)
--(axis cs:18,443.342688546211)
--(axis cs:17,464.574318295375)
--(axis cs:16,407.296695313399)
--(axis cs:15,431.860717301068)
--(axis cs:14,436.957493634021)
--(axis cs:13,451.956067533363)
--(axis cs:12,366.942879650195)
--(axis cs:11,380.163478597737)
--(axis cs:10,289.647748460529)
--(axis cs:9,239.659508726483)
--(axis cs:8,172.801194410906)
--(axis cs:7,100.231143951089)
--(axis cs:6,106.016607655991)
--(axis cs:5,44.5145153732099)
--(axis cs:4,31.049094205595)
--(axis cs:3,34.714019500555)
--(axis cs:2,51.5646042523254)
--(axis cs:1,84.0172611767693)
--(axis cs:0,45.3386999536217)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,557.209335156393)
--(axis cs:0,394.986506314961)
--(axis cs:1,424.940248105401)
--(axis cs:2,393.5923659275)
--(axis cs:3,410.240169416757)
--(axis cs:4,434.422531018647)
--(axis cs:5,443.466946158551)
--(axis cs:6,444.987106785042)
--(axis cs:7,438.902157683797)
--(axis cs:8,428.328374068536)
--(axis cs:9,424.478083991352)
--(axis cs:10,411.11754792852)
--(axis cs:11,418.749487353324)
--(axis cs:12,432.030032450091)
--(axis cs:13,427.53528569719)
--(axis cs:14,408.649977851806)
--(axis cs:15,405.787831534761)
--(axis cs:16,418.047208451689)
--(axis cs:17,416.666408249333)
--(axis cs:18,435.283902192798)
--(axis cs:19,456.7378122501)
--(axis cs:19,506.072862653712)
--(axis cs:19,506.072862653712)
--(axis cs:18,501.217979482826)
--(axis cs:17,505.990848427923)
--(axis cs:16,517.756946014744)
--(axis cs:15,498.917036369364)
--(axis cs:14,489.735508911146)
--(axis cs:13,501.508532301828)
--(axis cs:12,497.141657487508)
--(axis cs:11,485.623210394238)
--(axis cs:10,496.240160122972)
--(axis cs:9,482.829128538044)
--(axis cs:8,493.809853953547)
--(axis cs:7,482.803916797453)
--(axis cs:6,482.583116634229)
--(axis cs:5,500.592706263324)
--(axis cs:4,508.368662145415)
--(axis cs:3,500.067092627514)
--(axis cs:2,501.303268838125)
--(axis cs:1,548.985419212308)
--(axis cs:0,557.209335156393)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,457.683477470726)
--(axis cs:0,304.955825100888)
--(axis cs:1,450.413443140572)
--(axis cs:2,580.886342527941)
--(axis cs:3,623.995206018155)
--(axis cs:4,639.139848494181)
--(axis cs:5,627.883344385422)
--(axis cs:6,634.574372118215)
--(axis cs:7,648.729523190253)
--(axis cs:8,653.321512202615)
--(axis cs:9,647.538119857229)
--(axis cs:10,656.185915322452)
--(axis cs:11,647.605909418377)
--(axis cs:12,618.408329963263)
--(axis cs:13,626.040756402467)
--(axis cs:14,600.674822497239)
--(axis cs:15,588.973085570432)
--(axis cs:16,580.016190875574)
--(axis cs:17,585.929074391778)
--(axis cs:18,545.86831948805)
--(axis cs:19,553.06928867916)
--(axis cs:19,639.742251644184)
--(axis cs:19,639.742251644184)
--(axis cs:18,635.412904401551)
--(axis cs:17,645.68988708221)
--(axis cs:16,658.014028117532)
--(axis cs:15,644.745600815648)
--(axis cs:14,665.762273085465)
--(axis cs:13,696.353426339539)
--(axis cs:12,706.716414710914)
--(axis cs:11,718.25586121914)
--(axis cs:10,734.532622762646)
--(axis cs:9,717.737867012031)
--(axis cs:8,738.879893864208)
--(axis cs:7,754.984951330841)
--(axis cs:6,745.348515104442)
--(axis cs:5,733.229426636713)
--(axis cs:4,739.301738192017)
--(axis cs:3,733.999533727939)
--(axis cs:2,689.671215252007)
--(axis cs:1,594.530685277397)
--(axis cs:0,457.683477470726)
--cycle;

\addplot [very thick, silver]
table {%
0 26.4262954592705
1 39.8589808901151
2 24.7703695750237
3 17.5581225349108
4 17.3731448527336
5 29.2413996781603
6 53.7169369494336
7 54.0552748939644
8 97.6424359858781
9 169.546726646865
10 217.072046404786
11 305.748916319434
12 298.111619892572
13 362.473445731116
14 350.221213434763
15 366.628504428046
16 331.101895137296
17 362.041280311544
18 358.107446409583
19 396.105235261114
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 476.097920735677
1 486.962833658854
2 447.447817382812
3 455.153631022135
4 471.395596582031
5 472.029826210938
6 463.785111709635
7 460.853037240625
8 461.069114011042
9 453.653606264698
10 453.678854025746
11 452.186348873781
12 464.5858449688
13 464.521908999509
14 449.192743381476
15 452.352433952063
16 467.902077233217
17 461.328628338628
18 468.250940837812
19 481.405337451906
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 381.319651285807
1 522.472064208984
2 635.278778889974
3 678.997369873047
4 689.220793343099
5 680.556385511068
6 689.961443611328
7 701.857237260547
8 696.100703033411
9 682.63799343463
10 695.359269042549
11 682.930885318759
12 662.562372337089
13 661.197091371003
14 633.218547791352
15 616.85934319304
16 619.015109496553
17 615.809480736995
18 590.640611944801
19 596.405770161672
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves/finger_spin_bc_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Finger Spin: Behavior Clone},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-38.945872141841, ymax=819.978441605055,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,0.583857887770986)
--(axis cs:0,0.0961421193815714)
--(axis cs:1,0.50651181179908)
--(axis cs:2,3.12809225348893)
--(axis cs:3,14.1184624742047)
--(axis cs:4,30.5518811627989)
--(axis cs:5,62.7516852129364)
--(axis cs:6,115.861869849666)
--(axis cs:7,191.4815241308)
--(axis cs:8,263.430207708204)
--(axis cs:9,323.145663764161)
--(axis cs:10,401.58663832578)
--(axis cs:11,430.122424966552)
--(axis cs:12,489.479766387384)
--(axis cs:13,525.522064078284)
--(axis cs:14,554.354009966465)
--(axis cs:15,571.063894883454)
--(axis cs:16,599.933072969338)
--(axis cs:17,629.003880978517)
--(axis cs:18,641.4817458638)
--(axis cs:19,661.165340970442)
--(axis cs:19,696.110090243959)
--(axis cs:19,696.110090243959)
--(axis cs:18,689.337332201868)
--(axis cs:17,686.974584634403)
--(axis cs:16,666.146596281362)
--(axis cs:15,655.122218364239)
--(axis cs:14,639.422840021009)
--(axis cs:13,619.794929824451)
--(axis cs:12,577.097466289051)
--(axis cs:11,526.55517853931)
--(axis cs:10,520.556033641456)
--(axis cs:9,448.096571632621)
--(axis cs:8,367.617940696154)
--(axis cs:7,265.136497189833)
--(axis cs:6,201.772603618749)
--(axis cs:5,119.492443202305)
--(axis cs:4,68.0772183606501)
--(axis cs:3,33.4722578008795)
--(axis cs:2,23.6831076285416)
--(axis cs:1,9.80548834762348)
--(axis cs:0,0.583857887770986)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,744.212766455363)
--(axis cs:0,721.933880680053)
--(axis cs:1,740.635973350644)
--(axis cs:2,755.966154167775)
--(axis cs:3,761.977591869047)
--(axis cs:4,767.547185755688)
--(axis cs:5,771.646698541585)
--(axis cs:6,772.944441046377)
--(axis cs:7,773.039477026798)
--(axis cs:8,773.755313850636)
--(axis cs:9,770.771306807287)
--(axis cs:10,768.042858039016)
--(axis cs:11,770.577287599366)
--(axis cs:12,767.157277561646)
--(axis cs:13,769.380755709536)
--(axis cs:14,770.618679928801)
--(axis cs:15,762.260338188283)
--(axis cs:16,765.029701542899)
--(axis cs:17,759.10097092116)
--(axis cs:18,762.025089108667)
--(axis cs:19,760.817824939188)
--(axis cs:19,773.120888832323)
--(axis cs:19,773.120888832323)
--(axis cs:18,774.290518913294)
--(axis cs:17,775.025058724818)
--(axis cs:16,774.913664924357)
--(axis cs:15,774.160816210267)
--(axis cs:14,776.607685258019)
--(axis cs:13,776.565421511553)
--(axis cs:12,777.597473101974)
--(axis cs:11,776.653964591736)
--(axis cs:10,776.435878251709)
--(axis cs:9,778.924373468921)
--(axis cs:8,779.204147851031)
--(axis cs:7,779.377388396119)
--(axis cs:6,779.661440344248)
--(axis cs:5,780.936427343832)
--(axis cs:4,780.358013202646)
--(axis cs:3,775.517753834078)
--(axis cs:2,769.459438280141)
--(axis cs:1,759.260006467065)
--(axis cs:0,744.212766455363)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,153.007201562489)
--(axis cs:0,47.1528020996204)
--(axis cs:1,145.089081439388)
--(axis cs:2,291.524296720389)
--(axis cs:3,435.16699164285)
--(axis cs:4,562.918395105153)
--(axis cs:5,643.283903528169)
--(axis cs:6,688.041048885576)
--(axis cs:7,719.112611189933)
--(axis cs:8,735.558324394794)
--(axis cs:9,743.173272297226)
--(axis cs:10,749.230185876879)
--(axis cs:11,754.738905111792)
--(axis cs:12,761.981092085572)
--(axis cs:13,761.136721022897)
--(axis cs:14,760.211349535952)
--(axis cs:15,759.13871233875)
--(axis cs:16,760.577707677361)
--(axis cs:17,753.454881005681)
--(axis cs:18,753.78993969789)
--(axis cs:19,748.151915673235)
--(axis cs:19,768.227133654251)
--(axis cs:19,768.227133654251)
--(axis cs:18,766.0418146066)
--(axis cs:17,767.544711671942)
--(axis cs:16,770.812726733261)
--(axis cs:15,772.165331991454)
--(axis cs:14,773.410950910222)
--(axis cs:13,773.38045398288)
--(axis cs:12,773.440870597666)
--(axis cs:11,770.057681999161)
--(axis cs:10,765.964131400056)
--(axis cs:9,763.875036445581)
--(axis cs:8,756.331082320649)
--(axis cs:7,742.374154993791)
--(axis cs:6,721.628002609867)
--(axis cs:5,684.644523226389)
--(axis cs:4,626.357878218415)
--(axis cs:3,538.613478002333)
--(axis cs:2,440.563161368803)
--(axis cs:1,311.065579612045)
--(axis cs:0,153.007201562489)
--cycle;

\addplot [very thick, silver]
table {%
0 0.340000003576279
1 5.15600007971128
2 13.4055999410152
3 23.7953601375421
4 49.3145497617245
5 91.1220642076206
6 158.817236734208
7 228.309010660316
8 315.524074202179
9 385.621117698391
10 461.071335983618
11 478.338801752931
12 533.288616338217
13 572.658496951368
14 596.888424993737
15 613.093056623847
16 633.03983462535
17 657.98923280646
18 665.409539032834
19 678.637715607201
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 733.073323567708
1 749.947989908854
2 762.712796223958
3 768.747672851562
4 773.952599479167
5 776.291562942708
6 776.302940695312
7 776.208432711458
8 776.479730850833
9 774.847840138104
10 772.239368145363
11 773.615626095551
12 772.37737533181
13 772.973088610544
14 773.61318259341
15 768.210577199275
16 769.971683233628
17 767.063014822989
18 768.157804010981
19 766.969356885755
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 100.080001831055
1 228.077330525716
2 366.043729044596
3 486.890234822591
4 594.638136661784
5 663.964213377279
6 704.834525747721
7 730.743383091862
8 745.944703357721
9 753.524154371404
10 757.597158638467
11 762.398293555476
12 767.710981341619
13 767.258587502888
14 766.811150223087
15 765.652022165102
16 765.695217205311
17 760.499796338812
18 759.915877152245
19 758.189524663743
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves/finger_spin_rtg_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Finger Spin: RTG-based Policy Learning},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-34.4365697958016, ymax=752.254164185233,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,2.251233412261)
--(axis cs:0,1.32209993060908)
--(axis cs:1,5.94857910014229)
--(axis cs:2,18.4221183488292)
--(axis cs:3,55.857198995991)
--(axis cs:4,65.223959464422)
--(axis cs:5,95.237250683668)
--(axis cs:6,140.073628844552)
--(axis cs:7,194.104525942254)
--(axis cs:8,250.774733741354)
--(axis cs:9,297.382304624383)
--(axis cs:10,342.490072199965)
--(axis cs:11,423.838210981139)
--(axis cs:12,443.631153968563)
--(axis cs:13,469.112384167944)
--(axis cs:14,517.570088737926)
--(axis cs:15,543.046464523666)
--(axis cs:16,558.294380108302)
--(axis cs:17,570.315354844575)
--(axis cs:18,585.975958640375)
--(axis cs:19,616.433342077038)
--(axis cs:19,667.504502643443)
--(axis cs:19,667.504502643443)
--(axis cs:18,650.542655173275)
--(axis cs:17,623.926768438591)
--(axis cs:16,622.135824278573)
--(axis cs:15,606.550534107236)
--(axis cs:14,593.376026601772)
--(axis cs:13,546.908919175997)
--(axis cs:12,523.293240493561)
--(axis cs:11,462.644680071184)
--(axis cs:10,384.412538104255)
--(axis cs:9,325.019818777615)
--(axis cs:8,282.259906064928)
--(axis cs:7,233.504327402417)
--(axis cs:6,180.154451382676)
--(axis cs:5,153.089551865186)
--(axis cs:4,121.542933672556)
--(axis cs:3,85.2165088039205)
--(axis cs:2,41.6429480364399)
--(axis cs:1,10.9954209055798)
--(axis cs:0,2.251233412261)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,649.292759970583)
--(axis cs:0,577.120570107542)
--(axis cs:1,577.002578529109)
--(axis cs:2,576.713530413152)
--(axis cs:3,601.429507466174)
--(axis cs:4,600.109246309397)
--(axis cs:5,635.261031007296)
--(axis cs:6,643.956023147544)
--(axis cs:7,652.310022582168)
--(axis cs:8,665.386577528218)
--(axis cs:9,657.163099045027)
--(axis cs:10,647.6795782112)
--(axis cs:11,648.438048212064)
--(axis cs:12,655.259493224023)
--(axis cs:13,651.011784641216)
--(axis cs:14,659.941620868775)
--(axis cs:15,647.444543682696)
--(axis cs:16,648.053533547695)
--(axis cs:17,651.730076227732)
--(axis cs:18,651.09024940194)
--(axis cs:19,643.394019081303)
--(axis cs:19,692.902711593105)
--(axis cs:19,692.902711593105)
--(axis cs:18,694.462081669989)
--(axis cs:17,701.426017008471)
--(axis cs:16,716.495494458822)
--(axis cs:15,701.83492356775)
--(axis cs:14,698.617500980926)
--(axis cs:13,694.1334368878)
--(axis cs:12,702.311427206282)
--(axis cs:11,709.184601289832)
--(axis cs:10,714.455962842309)
--(axis cs:9,709.418379967765)
--(axis cs:8,704.755866876782)
--(axis cs:7,697.811824863666)
--(axis cs:6,695.47372693579)
--(axis cs:5,699.575200685412)
--(axis cs:4,684.742263977061)
--(axis cs:3,672.656370137992)
--(axis cs:2,654.718471539973)
--(axis cs:1,666.717424726099)
--(axis cs:0,649.292759970583)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,207.239909586047)
--(axis cs:0,48.6000867518439)
--(axis cs:1,114.718980218263)
--(axis cs:2,230.6914997825)
--(axis cs:3,369.717484365478)
--(axis cs:4,452.005352409681)
--(axis cs:5,522.92878108153)
--(axis cs:6,577.954751849245)
--(axis cs:7,628.72359597963)
--(axis cs:8,618.525495755238)
--(axis cs:9,632.847544548727)
--(axis cs:10,626.732570310833)
--(axis cs:11,634.614568314663)
--(axis cs:12,640.807903173737)
--(axis cs:13,635.99808291345)
--(axis cs:14,649.227564627728)
--(axis cs:15,649.583331784801)
--(axis cs:16,658.5699183654)
--(axis cs:17,650.122220201609)
--(axis cs:18,648.930471828749)
--(axis cs:19,642.980602895409)
--(axis cs:19,686.93434159636)
--(axis cs:19,686.93434159636)
--(axis cs:18,685.932217775589)
--(axis cs:17,678.444502055622)
--(axis cs:16,687.121282141442)
--(axis cs:15,681.066444667575)
--(axis cs:14,681.437590136649)
--(axis cs:13,677.741639002872)
--(axis cs:12,680.402749889926)
--(axis cs:11,684.923179195955)
--(axis cs:10,673.812574194712)
--(axis cs:9,681.696581927528)
--(axis cs:8,676.079162738173)
--(axis cs:7,679.670832672584)
--(axis cs:6,648.79155067875)
--(axis cs:5,612.261725301933)
--(axis cs:4,577.854367430814)
--(axis cs:3,530.58205412736)
--(axis cs:2,432.90104701112)
--(axis cs:1,335.499690436034)
--(axis cs:0,207.239909586047)
--cycle;

\addplot [very thick, silver]
table {%
0 1.78666667143504
1 8.47200000286102
2 30.0325331926346
3 70.5368538999557
4 93.3834465684891
5 124.163401274427
6 160.114040113614
7 213.804426672335
8 266.517319903141
9 311.201061700999
10 363.45130515211
11 443.241445526162
12 483.462197231062
13 508.01065167197
14 555.473057669849
15 574.798499315451
16 590.215102193437
17 597.121061641583
18 618.259306906825
19 641.968922360241
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 613.206665039062
1 621.860001627604
2 615.716000976563
3 637.042938802083
4 642.425755143229
5 667.418115846354
6 669.714875041667
7 675.060923722917
8 685.0712222025
9 683.290739506396
10 681.067770526754
11 678.811324750948
12 678.785460215152
13 672.572610764508
14 679.279560924851
15 674.639733625223
16 682.274514003259
17 676.578046618101
18 672.776165535965
19 668.148365337204
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 127.919998168945
1 225.109335327148
2 331.79627339681
3 450.149769246419
4 514.929859920247
5 567.595253191732
6 613.373151263997
7 654.197214326107
8 647.302329246706
9 657.272063238128
10 650.272572252772
11 659.768873755309
12 660.605326531831
13 656.869860958161
14 665.332577382188
15 665.324888226188
16 672.845600253421
17 664.283361128615
18 667.431344802169
19 664.957472245885
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves/finger_turn_easy_bc_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Finger Turn Easy: Behavior Clone},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=156.20597451578, ymax=269.506462658862,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,196.839996337891)
--(axis cs:0,196.839996337891)
--(axis cs:1,199.127996826172)
--(axis cs:2,186.172800292969)
--(axis cs:3,183.087682861328)
--(axis cs:4,174.084610449219)
--(axis cs:5,162.434768955078)
--(axis cs:6,169.460861373047)
--(axis cs:7,173.676516823828)
--(axis cs:8,183.805910094297)
--(axis cs:9,190.147547521422)
--(axis cs:10,186.040530465978)
--(axis cs:11,190.416316570603)
--(axis cs:12,185.065787256815)
--(axis cs:13,190.367475283776)
--(axis cs:14,193.316487367531)
--(axis cs:15,187.501891932238)
--(axis cs:16,184.021136380046)
--(axis cs:17,177.980681095606)
--(axis cs:18,181.916411587051)
--(axis cs:19,188.533849637777)
--(axis cs:19,188.533849637777)
--(axis cs:19,188.533849637777)
--(axis cs:18,181.916411587051)
--(axis cs:17,177.980681095606)
--(axis cs:16,184.021136380046)
--(axis cs:15,187.501891932238)
--(axis cs:14,193.316487367531)
--(axis cs:13,190.367475283776)
--(axis cs:12,185.065787256815)
--(axis cs:11,190.416316570603)
--(axis cs:10,186.040530465978)
--(axis cs:9,190.147547521422)
--(axis cs:8,183.805910094297)
--(axis cs:7,173.676516823828)
--(axis cs:6,169.460861373047)
--(axis cs:5,162.434768955078)
--(axis cs:4,174.084610449219)
--(axis cs:3,183.087682861328)
--(axis cs:2,186.172800292969)
--(axis cs:1,199.127996826172)
--(axis cs:0,196.839996337891)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,205.639999389648)
--(axis cs:0,205.639999389648)
--(axis cs:1,218.543997192383)
--(axis cs:2,240.854401245117)
--(axis cs:3,247.176642211914)
--(axis cs:4,250.753983374023)
--(axis cs:5,252.900388071289)
--(axis cs:6,239.940232842773)
--(axis cs:7,246.35613799668)
--(axis cs:8,238.58968377457)
--(axis cs:9,246.265809776461)
--(axis cs:10,251.079480983064)
--(axis cs:11,260.079683218745)
--(axis cs:12,255.719807001559)
--(axis cs:13,253.087883956795)
--(axis cs:14,256.460725979546)
--(axis cs:15,264.35644047054)
--(axis cs:16,261.293869165136)
--(axis cs:17,252.040322963926)
--(axis cs:18,261.328197684605)
--(axis cs:19,251.340918854904)
--(axis cs:19,251.340918854904)
--(axis cs:19,251.340918854904)
--(axis cs:18,261.328197684605)
--(axis cs:17,252.040322963926)
--(axis cs:16,261.293869165136)
--(axis cs:15,264.35644047054)
--(axis cs:14,256.460725979546)
--(axis cs:13,253.087883956795)
--(axis cs:12,255.719807001559)
--(axis cs:11,260.079683218745)
--(axis cs:10,251.079480983064)
--(axis cs:9,246.265809776461)
--(axis cs:8,238.58968377457)
--(axis cs:7,246.35613799668)
--(axis cs:6,239.940232842773)
--(axis cs:5,252.900388071289)
--(axis cs:4,250.753983374023)
--(axis cs:3,247.176642211914)
--(axis cs:2,240.854401245117)
--(axis cs:1,218.543997192383)
--(axis cs:0,205.639999389648)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,175.259994506836)
--(axis cs:0,175.259994506836)
--(axis cs:1,161.355996704102)
--(axis cs:2,168.021599731445)
--(axis cs:3,172.404958129883)
--(axis cs:4,174.666973901367)
--(axis cs:5,169.704182143555)
--(axis cs:6,189.086510750977)
--(axis cs:7,184.451906450586)
--(axis cs:8,180.295142893789)
--(axis cs:9,178.689085247992)
--(axis cs:10,179.157451392936)
--(axis cs:11,201.318469859199)
--(axis cs:12,208.343083868644)
--(axis cs:13,204.733853250874)
--(axis cs:14,209.640311950525)
--(axis cs:15,209.920185705471)
--(axis cs:16,213.328112399845)
--(axis cs:17,214.988865730923)
--(axis cs:18,227.097317241288)
--(axis cs:19,238.562388147507)
--(axis cs:19,238.562388147507)
--(axis cs:19,238.562388147507)
--(axis cs:18,227.097317241288)
--(axis cs:17,214.988865730923)
--(axis cs:16,213.328112399845)
--(axis cs:15,209.920185705471)
--(axis cs:14,209.640311950525)
--(axis cs:13,204.733853250874)
--(axis cs:12,208.343083868644)
--(axis cs:11,201.318469859199)
--(axis cs:10,179.157451392936)
--(axis cs:9,178.689085247992)
--(axis cs:8,180.295142893789)
--(axis cs:7,184.451906450586)
--(axis cs:6,189.086510750977)
--(axis cs:5,169.704182143555)
--(axis cs:4,174.666973901367)
--(axis cs:3,172.404958129883)
--(axis cs:2,168.021599731445)
--(axis cs:1,161.355996704102)
--(axis cs:0,175.259994506836)
--cycle;

\addplot [very thick, silver]
table {%
0 196.839996337891
1 199.127996826172
2 186.172800292969
3 183.087682861328
4 174.084610449219
5 162.434768955078
6 169.460861373047
7 173.676516823828
8 183.805910094297
9 190.147547521422
10 186.040530465978
11 190.416316570603
12 185.065787256815
13 190.367475283776
14 193.316487367531
15 187.501891932238
16 184.021136380046
17 177.980681095606
18 181.916411587051
19 188.533849637777
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 205.639999389648
1 218.543997192383
2 240.854401245117
3 247.176642211914
4 250.753983374023
5 252.900388071289
6 239.940232842773
7 246.35613799668
8 238.58968377457
9 246.265809776461
10 251.079480983064
11 260.079683218745
12 255.719807001559
13 253.087883956795
14 256.460725979546
15 264.35644047054
16 261.293869165136
17 252.040322963926
18 261.328197684605
19 251.340918854904
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 175.259994506836
1 161.355996704102
2 168.021599731445
3 172.404958129883
4 174.666973901367
5 169.704182143555
6 189.086510750977
7 184.451906450586
8 180.295142893789
9 178.689085247992
10 179.157451392936
11 201.318469859199
12 208.343083868644
13 204.733853250874
14 209.640311950525
15 209.920185705471
16 213.328112399845
17 214.988865730923
18 227.097317241288
19 238.562388147507
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves/finger_turn_easy_rtg_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Finger Turn Easy: RTG-based Policy Learning},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=151.458037510675, ymax=512.002096064878,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,177.160003662109)
--(axis cs:0,177.160003662109)
--(axis cs:1,185.024005126953)
--(axis cs:2,167.846403808594)
--(axis cs:3,170.507842285156)
--(axis cs:4,170.352703417969)
--(axis cs:5,177.819623759766)
--(axis cs:6,183.411775476563)
--(axis cs:7,190.759064797656)
--(axis cs:8,206.623438146172)
--(axis cs:9,207.166061178719)
--(axis cs:10,208.571633777544)
--(axis cs:11,225.398980022386)
--(axis cs:12,245.4553914314)
--(axis cs:13,256.465239253371)
--(axis cs:14,300.183147458273)
--(axis cs:15,316.525891892932)
--(axis cs:16,313.515535135759)
--(axis cs:17,305.029316198643)
--(axis cs:18,337.705590207467)
--(axis cs:19,354.279359983855)
--(axis cs:19,354.279359983855)
--(axis cs:19,354.279359983855)
--(axis cs:18,337.705590207467)
--(axis cs:17,305.029316198643)
--(axis cs:16,313.515535135759)
--(axis cs:15,316.525891892932)
--(axis cs:14,300.183147458273)
--(axis cs:13,256.465239253371)
--(axis cs:12,245.4553914314)
--(axis cs:11,225.398980022386)
--(axis cs:10,208.571633777544)
--(axis cs:9,207.166061178719)
--(axis cs:8,206.623438146172)
--(axis cs:7,190.759064797656)
--(axis cs:6,183.411775476563)
--(axis cs:5,177.819623759766)
--(axis cs:4,170.352703417969)
--(axis cs:3,170.507842285156)
--(axis cs:2,167.846403808594)
--(axis cs:1,185.024005126953)
--(axis cs:0,177.160003662109)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,207.139999389648)
--(axis cs:0,207.139999389648)
--(axis cs:1,326.331997680664)
--(axis cs:2,385.639201049805)
--(axis cs:3,469.759521606445)
--(axis cs:4,467.983715893555)
--(axis cs:5,440.662226606445)
--(axis cs:6,470.605343776367)
--(axis cs:7,436.595200894727)
--(axis cs:8,449.309122489961)
--(axis cs:9,461.313476423664)
--(axis cs:10,458.652087319042)
--(axis cs:11,458.519255321113)
--(axis cs:12,446.223552704386)
--(axis cs:13,443.678125763257)
--(axis cs:14,469.302871551704)
--(axis cs:15,495.61372976696)
--(axis cs:16,489.904236395332)
--(axis cs:17,485.846545743449)
--(axis cs:18,476.891924028101)
--(axis cs:19,451.823154905142)
--(axis cs:19,451.823154905142)
--(axis cs:19,451.823154905142)
--(axis cs:18,476.891924028101)
--(axis cs:17,485.846545743449)
--(axis cs:16,489.904236395332)
--(axis cs:15,495.61372976696)
--(axis cs:14,469.302871551704)
--(axis cs:13,443.678125763257)
--(axis cs:12,446.223552704386)
--(axis cs:11,458.519255321113)
--(axis cs:10,458.652087319042)
--(axis cs:9,461.313476423664)
--(axis cs:8,449.309122489961)
--(axis cs:7,436.595200894727)
--(axis cs:6,470.605343776367)
--(axis cs:5,440.662226606445)
--(axis cs:4,467.983715893555)
--(axis cs:3,469.759521606445)
--(axis cs:2,385.639201049805)
--(axis cs:1,326.331997680664)
--(axis cs:0,207.139999389648)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,215.259994506836)
--(axis cs:0,215.259994506836)
--(axis cs:1,233.299990844727)
--(axis cs:2,254.523988647461)
--(axis cs:3,318.418397094727)
--(axis cs:4,347.643042651367)
--(axis cs:5,346.625828032227)
--(axis cs:6,381.751497795898)
--(axis cs:7,412.64290307207)
--(axis cs:8,447.177746237773)
--(axis cs:9,438.498652137195)
--(axis cs:10,403.587191770598)
--(axis cs:11,458.432319945172)
--(axis cs:12,459.467387572572)
--(axis cs:13,423.472436938074)
--(axis cs:14,431.171462651126)
--(axis cs:15,435.718881008644)
--(axis cs:16,453.863323234093)
--(axis cs:17,411.821997846706)
--(axis cs:18,433.797202614273)
--(axis cs:19,429.198316685752)
--(axis cs:19,429.198316685752)
--(axis cs:19,429.198316685752)
--(axis cs:18,433.797202614273)
--(axis cs:17,411.821997846706)
--(axis cs:16,453.863323234093)
--(axis cs:15,435.718881008644)
--(axis cs:14,431.171462651126)
--(axis cs:13,423.472436938074)
--(axis cs:12,459.467387572572)
--(axis cs:11,458.432319945172)
--(axis cs:10,403.587191770598)
--(axis cs:9,438.498652137195)
--(axis cs:8,447.177746237773)
--(axis cs:7,412.64290307207)
--(axis cs:6,381.751497795898)
--(axis cs:5,346.625828032227)
--(axis cs:4,347.643042651367)
--(axis cs:3,318.418397094727)
--(axis cs:2,254.523988647461)
--(axis cs:1,233.299990844727)
--(axis cs:0,215.259994506836)
--cycle;

\addplot [very thick, silver]
table {%
0 177.160003662109
1 185.024005126953
2 167.846403808594
3 170.507842285156
4 170.352703417969
5 177.819623759766
6 183.411775476563
7 190.759064797656
8 206.623438146172
9 207.166061178719
10 208.571633777544
11 225.398980022386
12 245.4553914314
13 256.465239253371
14 300.183147458273
15 316.525891892932
16 313.515535135759
17 305.029316198643
18 337.705590207467
19 354.279359983855
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 207.139999389648
1 326.331997680664
2 385.639201049805
3 469.759521606445
4 467.983715893555
5 440.662226606445
6 470.605343776367
7 436.595200894727
8 449.309122489961
9 461.313476423664
10 458.652087319042
11 458.519255321113
12 446.223552704386
13 443.678125763257
14 469.302871551704
15 495.61372976696
16 489.904236395332
17 485.846545743449
18 476.891924028101
19 451.823154905142
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 215.259994506836
1 233.299990844727
2 254.523988647461
3 318.418397094727
4 347.643042651367
5 346.625828032227
6 381.751497795898
7 412.64290307207
8 447.177746237773
9 438.498652137195
10 403.587191770598
11 458.432319945172
12 459.467387572572
13 423.472436938074
14 431.171462651126
15 435.718881008644
16 453.863323234093
17 411.821997846706
18 433.797202614273
19 429.198316685752
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves/finger_turn_hard_bc_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Finger Turn Hard: Behavior Clone},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=34.8267923124285, ymax=151.717348011267,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,49.2599983215332)
--(axis cs:0,49.2599983215332)
--(axis cs:1,53.5559989929199)
--(axis cs:2,48.3095988464355)
--(axis cs:3,52.9857593078613)
--(axis cs:4,49.5434560119629)
--(axis cs:5,53.7260736071777)
--(axis cs:6,56.2356441643066)
--(axis cs:7,57.741386498584)
--(axis cs:8,58.6448318991504)
--(axis cs:9,59.1868991394902)
--(axis cs:10,61.6321407043973)
--(axis cs:11,64.907284300568)
--(axis cs:12,55.0883708244814)
--(axis cs:13,57.0530224946889)
--(axis cs:14,59.2718128864618)
--(axis cs:15,52.1470873656661)
--(axis cs:16,47.3682527245755)
--(axis cs:17,52.1649518788859)
--(axis cs:18,53.2269710052612)
--(axis cs:19,55.656182297981)
--(axis cs:19,55.656182297981)
--(axis cs:19,55.656182297981)
--(axis cs:18,53.2269710052612)
--(axis cs:17,52.1649518788859)
--(axis cs:16,47.3682527245755)
--(axis cs:15,52.1470873656661)
--(axis cs:14,59.2718128864618)
--(axis cs:13,57.0530224946889)
--(axis cs:12,55.0883708244814)
--(axis cs:11,64.907284300568)
--(axis cs:10,61.6321407043973)
--(axis cs:9,59.1868991394902)
--(axis cs:8,58.6448318991504)
--(axis cs:7,57.741386498584)
--(axis cs:6,56.2356441643066)
--(axis cs:5,53.7260736071777)
--(axis cs:4,49.5434560119629)
--(axis cs:3,52.9857593078613)
--(axis cs:2,48.3095988464355)
--(axis cs:1,53.5559989929199)
--(axis cs:0,49.2599983215332)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,40.1399993896484)
--(axis cs:0,40.1399993896484)
--(axis cs:1,69.4679992675781)
--(axis cs:2,80.5848004150391)
--(axis cs:3,88.1268812255859)
--(axis cs:4,106.620128979492)
--(axis cs:5,103.964078730469)
--(axis cs:6,107.898448458984)
--(axis cs:7,118.523071760937)
--(axis cs:8,146.353845497969)
--(axis cs:9,137.748305833937)
--(axis cs:10,130.728982279659)
--(axis cs:11,133.157390588499)
--(axis cs:12,126.918433376537)
--(axis cs:13,134.463059537641)
--(axis cs:14,126.805835600514)
--(axis cs:15,124.931502458941)
--(axis cs:16,142.966903184349)
--(axis cs:17,146.404140934047)
--(axis cs:18,127.090485659061)
--(axis cs:19,137.750293592702)
--(axis cs:19,137.750293592702)
--(axis cs:19,137.750293592702)
--(axis cs:18,127.090485659061)
--(axis cs:17,146.404140934047)
--(axis cs:16,142.966903184349)
--(axis cs:15,124.931502458941)
--(axis cs:14,126.805835600514)
--(axis cs:13,134.463059537641)
--(axis cs:12,126.918433376537)
--(axis cs:11,133.157390588499)
--(axis cs:10,130.728982279659)
--(axis cs:9,137.748305833937)
--(axis cs:8,146.353845497969)
--(axis cs:7,118.523071760937)
--(axis cs:6,107.898448458984)
--(axis cs:5,103.964078730469)
--(axis cs:4,106.620128979492)
--(axis cs:3,88.1268812255859)
--(axis cs:2,80.5848004150391)
--(axis cs:1,69.4679992675781)
--(axis cs:0,40.1399993896484)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,60.3800010681152)
--(axis cs:0,60.3800010681152)
--(axis cs:1,60.2280006408691)
--(axis cs:2,58.5127998352051)
--(axis cs:3,58.1156800842285)
--(axis cs:4,58.5814075622559)
--(axis cs:5,54.4848445983887)
--(axis cs:6,56.3389063317871)
--(axis cs:7,58.0673437380371)
--(axis cs:8,66.1924051441895)
--(axis cs:9,70.5154430865137)
--(axis cs:10,66.173265790873)
--(axis cs:11,56.1119596576293)
--(axis cs:12,65.0991765269995)
--(axis cs:13,70.4435055499887)
--(axis cs:14,73.1461021092901)
--(axis cs:15,60.7516612045389)
--(axis cs:16,62.3469958682312)
--(axis cs:17,53.6401982533606)
--(axis cs:18,63.0721194402976)
--(axis cs:19,76.3952705655458)
--(axis cs:19,76.3952705655458)
--(axis cs:19,76.3952705655458)
--(axis cs:18,63.0721194402976)
--(axis cs:17,53.6401982533606)
--(axis cs:16,62.3469958682312)
--(axis cs:15,60.7516612045389)
--(axis cs:14,73.1461021092901)
--(axis cs:13,70.4435055499887)
--(axis cs:12,65.0991765269995)
--(axis cs:11,56.1119596576293)
--(axis cs:10,66.173265790873)
--(axis cs:9,70.5154430865137)
--(axis cs:8,66.1924051441895)
--(axis cs:7,58.0673437380371)
--(axis cs:6,56.3389063317871)
--(axis cs:5,54.4848445983887)
--(axis cs:4,58.5814075622559)
--(axis cs:3,58.1156800842285)
--(axis cs:2,58.5127998352051)
--(axis cs:1,60.2280006408691)
--(axis cs:0,60.3800010681152)
--cycle;

\addplot [very thick, silver]
table {%
0 49.2599983215332
1 53.5559989929199
2 48.3095988464355
3 52.9857593078613
4 49.5434560119629
5 53.7260736071777
6 56.2356441643066
7 57.741386498584
8 58.6448318991504
9 59.1868991394902
10 61.6321407043973
11 64.907284300568
12 55.0883708244814
13 57.0530224946889
14 59.2718128864618
15 52.1470873656661
16 47.3682527245755
17 52.1649518788859
18 53.2269710052612
19 55.656182297981
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 40.1399993896484
1 69.4679992675781
2 80.5848004150391
3 88.1268812255859
4 106.620128979492
5 103.964078730469
6 107.898448458984
7 118.523071760937
8 146.353845497969
9 137.748305833937
10 130.728982279659
11 133.157390588499
12 126.918433376537
13 134.463059537641
14 126.805835600514
15 124.931502458941
16 142.966903184349
17 146.404140934047
18 127.090485659061
19 137.750293592702
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 60.3800010681152
1 60.2280006408691
2 58.5127998352051
3 58.1156800842285
4 58.5814075622559
5 54.4848445983887
6 56.3389063317871
7 58.0673437380371
8 66.1924051441895
9 70.5154430865137
10 66.173265790873
11 56.1119596576293
12 65.0991765269995
13 70.4435055499887
14 73.1461021092901
15 60.7516612045389
16 62.3469958682312
17 53.6401982533606
18 63.0721194402976
19 76.3952705655458
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves/finger_turn_hard_rtg_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Finger Turn Hard: RTG-based Policy Learning},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=27.6301670724025, ymax=417.627722846084,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,60)
--(axis cs:0,60)
--(axis cs:1,58.0720001220703)
--(axis cs:2,50.4672006225586)
--(axis cs:3,57.112321105957)
--(axis cs:4,50.5633933349609)
--(axis cs:5,48.8420353295898)
--(axis cs:6,65.9532222963867)
--(axis cs:7,56.5239338050781)
--(axis cs:8,54.0903597337305)
--(axis cs:9,48.6222151078164)
--(axis cs:10,45.3573286984789)
--(axis cs:11,50.0783971580522)
--(axis cs:12,53.1350387831126)
--(axis cs:13,55.4250235140082)
--(axis cs:14,53.7590134370182)
--(axis cs:15,46.1514087335976)
--(axis cs:16,45.6828450570531)
--(axis cs:17,50.1857064849155)
--(axis cs:18,54.1754238299141)
--(axis cs:19,56.3692542369133)
--(axis cs:19,56.3692542369133)
--(axis cs:19,56.3692542369133)
--(axis cs:18,54.1754238299141)
--(axis cs:17,50.1857064849155)
--(axis cs:16,45.6828450570531)
--(axis cs:15,46.1514087335976)
--(axis cs:14,53.7590134370182)
--(axis cs:13,55.4250235140082)
--(axis cs:12,53.1350387831126)
--(axis cs:11,50.0783971580522)
--(axis cs:10,45.3573286984789)
--(axis cs:9,48.6222151078164)
--(axis cs:8,54.0903597337305)
--(axis cs:7,56.5239338050781)
--(axis cs:6,65.9532222963867)
--(axis cs:5,48.8420353295898)
--(axis cs:4,50.5633933349609)
--(axis cs:3,57.112321105957)
--(axis cs:2,50.4672006225586)
--(axis cs:1,58.0720001220703)
--(axis cs:0,60)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,120.26000213623)
--(axis cs:0,120.26000213623)
--(axis cs:1,158.947999572754)
--(axis cs:2,201.024805603027)
--(axis cs:3,215.038882385254)
--(axis cs:4,294.863331872559)
--(axis cs:5,325.517999123535)
--(axis cs:6,345.502803868652)
--(axis cs:7,346.173679391504)
--(axis cs:8,361.32820665834)
--(axis cs:9,373.780920577035)
--(axis cs:10,369.924558205596)
--(axis cs:11,385.250731017108)
--(axis cs:12,374.950438610265)
--(axis cs:13,374.874267072409)
--(axis cs:14,399.900561220008)
--(axis cs:15,380.436332825755)
--(axis cs:16,378.053804089984)
--(axis cs:17,345.560285383678)
--(axis cs:18,371.720167812238)
--(axis cs:19,398.048104105312)
--(axis cs:19,398.048104105312)
--(axis cs:19,398.048104105312)
--(axis cs:18,371.720167812238)
--(axis cs:17,345.560285383678)
--(axis cs:16,378.053804089984)
--(axis cs:15,380.436332825755)
--(axis cs:14,399.900561220008)
--(axis cs:13,374.874267072409)
--(axis cs:12,374.950438610265)
--(axis cs:11,385.250731017108)
--(axis cs:10,369.924558205596)
--(axis cs:9,373.780920577035)
--(axis cs:8,361.32820665834)
--(axis cs:7,346.173679391504)
--(axis cs:6,345.502803868652)
--(axis cs:5,325.517999123535)
--(axis cs:4,294.863331872559)
--(axis cs:3,215.038882385254)
--(axis cs:2,201.024805603027)
--(axis cs:1,158.947999572754)
--(axis cs:0,120.26000213623)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,96.7799987792969)
--(axis cs:0,96.7799987792969)
--(axis cs:1,82.5639999389648)
--(axis cs:2,89.122399597168)
--(axis cs:3,106.537441223145)
--(axis cs:4,141.498465710449)
--(axis cs:5,126.707078083496)
--(axis cs:6,124.224246850098)
--(axis cs:7,136.750545424512)
--(axis cs:8,149.650327254707)
--(axis cs:9,165.822197085246)
--(axis cs:10,176.597316053882)
--(axis cs:11,181.518387190923)
--(axis cs:12,179.383029384866)
--(axis cs:13,184.021815921935)
--(axis cs:14,211.485086623474)
--(axis cs:15,188.2830502651)
--(axis cs:16,200.137829426638)
--(axis cs:17,189.26670034153)
--(axis cs:18,176.752018495933)
--(axis cs:19,167.147213294826)
--(axis cs:19,167.147213294826)
--(axis cs:19,167.147213294826)
--(axis cs:18,176.752018495933)
--(axis cs:17,189.26670034153)
--(axis cs:16,200.137829426638)
--(axis cs:15,188.2830502651)
--(axis cs:14,211.485086623474)
--(axis cs:13,184.021815921935)
--(axis cs:12,179.383029384866)
--(axis cs:11,181.518387190923)
--(axis cs:10,176.597316053882)
--(axis cs:9,165.822197085246)
--(axis cs:8,149.650327254707)
--(axis cs:7,136.750545424512)
--(axis cs:6,124.224246850098)
--(axis cs:5,126.707078083496)
--(axis cs:4,141.498465710449)
--(axis cs:3,106.537441223145)
--(axis cs:2,89.122399597168)
--(axis cs:1,82.5639999389648)
--(axis cs:0,96.7799987792969)
--cycle;

\addplot [very thick, silver]
table {%
0 60
1 58.0720001220703
2 50.4672006225586
3 57.112321105957
4 50.5633933349609
5 48.8420353295898
6 65.9532222963867
7 56.5239338050781
8 54.0903597337305
9 48.6222151078164
10 45.3573286984789
11 50.0783971580522
12 53.1350387831126
13 55.4250235140082
14 53.7590134370182
15 46.1514087335976
16 45.6828450570531
17 50.1857064849155
18 54.1754238299141
19 56.3692542369133
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 120.26000213623
1 158.947999572754
2 201.024805603027
3 215.038882385254
4 294.863331872559
5 325.517999123535
6 345.502803868652
7 346.173679391504
8 361.32820665834
9 373.780920577035
10 369.924558205596
11 385.250731017108
12 374.950438610265
13 374.874267072409
14 399.900561220008
15 380.436332825755
16 378.053804089984
17 345.560285383678
18 371.720167812238
19 398.048104105312
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 96.7799987792969
1 82.5639999389648
2 89.122399597168
3 106.537441223145
4 141.498465710449
5 126.707078083496
6 124.224246850098
7 136.750545424512
8 149.650327254707
9 165.822197085246
10 176.597316053882
11 181.518387190923
12 179.383029384866
13 184.021815921935
14 211.485086623474
15 188.2830502651
16 200.137829426638
17 189.26670034153
18 176.752018495933
19 167.147213294826
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves/fish_swim_bc_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Fish Swim: Behavior Clone},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=65.7437756322364, ymax=87.6136869799909,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,71.8679733276367)
--(axis cs:0,71.8679733276367)
--(axis cs:1,73.6484939575195)
--(axis cs:2,76.1619357299805)
--(axis cs:3,76.5776881713867)
--(axis cs:4,75.5980807983398)
--(axis cs:5,74.7933241870117)
--(axis cs:6,73.9784816948242)
--(axis cs:7,73.8722269563476)
--(axis cs:8,73.7840325849414)
--(axis cs:9,73.4447603712773)
--(axis cs:10,78.9468397432742)
--(axis cs:11,82.3698097785817)
--(axis cs:12,86.6196001005475)
--(axis cs:13,86.0739634294691)
--(axis cs:14,82.1943994199862)
--(axis cs:15,83.5374007603901)
--(axis cs:16,81.0064736593591)
--(axis cs:17,79.9662499182717)
--(axis cs:18,83.098206982213)
--(axis cs:19,84.8643776805388)
--(axis cs:19,84.8643776805388)
--(axis cs:19,84.8643776805388)
--(axis cs:18,83.098206982213)
--(axis cs:17,79.9662499182717)
--(axis cs:16,81.0064736593591)
--(axis cs:15,83.5374007603901)
--(axis cs:14,82.1943994199862)
--(axis cs:13,86.0739634294691)
--(axis cs:12,86.6196001005475)
--(axis cs:11,82.3698097785817)
--(axis cs:10,78.9468397432742)
--(axis cs:9,73.4447603712773)
--(axis cs:8,73.7840325849414)
--(axis cs:7,73.8722269563476)
--(axis cs:6,73.9784816948242)
--(axis cs:5,74.7933241870117)
--(axis cs:4,75.5980807983398)
--(axis cs:3,76.5776881713867)
--(axis cs:2,76.1619357299805)
--(axis cs:1,73.6484939575195)
--(axis cs:0,71.8679733276367)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,70.9430541992188)
--(axis cs:0,70.9430541992188)
--(axis cs:1,71.4355285644531)
--(axis cs:2,72.0032757568359)
--(axis cs:3,72.2365510253906)
--(axis cs:4,72.1429804199219)
--(axis cs:5,72.5285464306641)
--(axis cs:6,70.9685499775391)
--(axis cs:7,71.3381063048828)
--(axis cs:8,71.3493054333203)
--(axis cs:9,71.0585975422187)
--(axis cs:10,71.3860710009172)
--(axis cs:11,69.1562916484019)
--(axis cs:12,68.0139989880646)
--(axis cs:13,67.8712961213544)
--(axis cs:14,66.7378625116798)
--(axis cs:15,67.0722920919688)
--(axis cs:16,67.2405737415094)
--(axis cs:17,67.9667197331869)
--(axis cs:18,68.0093897500684)
--(axis cs:19,74.4806857299238)
--(axis cs:19,74.4806857299238)
--(axis cs:19,74.4806857299238)
--(axis cs:18,68.0093897500684)
--(axis cs:17,67.9667197331869)
--(axis cs:16,67.2405737415094)
--(axis cs:15,67.0722920919688)
--(axis cs:14,66.7378625116798)
--(axis cs:13,67.8712961213544)
--(axis cs:12,68.0139989880646)
--(axis cs:11,69.1562916484019)
--(axis cs:10,71.3860710009172)
--(axis cs:9,71.0585975422187)
--(axis cs:8,71.3493054333203)
--(axis cs:7,71.3381063048828)
--(axis cs:6,70.9685499775391)
--(axis cs:5,72.5285464306641)
--(axis cs:4,72.1429804199219)
--(axis cs:3,72.2365510253906)
--(axis cs:2,72.0032757568359)
--(axis cs:1,71.4355285644531)
--(axis cs:0,70.9430541992188)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,82.0258636474609)
--(axis cs:0,82.0258636474609)
--(axis cs:1,75.8617828369141)
--(axis cs:2,75.5994763183594)
--(axis cs:3,77.4235285644531)
--(axis cs:4,81.9984286621094)
--(axis cs:5,76.6665376660156)
--(axis cs:6,77.3270466230469)
--(axis cs:7,76.3997222365234)
--(axis cs:8,75.5550066817578)
--(axis cs:9,75.9857719533906)
--(axis cs:10,72.3677357550422)
--(axis cs:11,70.5105492899394)
--(axis cs:12,69.009741439198)
--(axis cs:13,67.7500709377375)
--(axis cs:14,69.9939604093222)
--(axis cs:15,69.1332536869996)
--(axis cs:16,68.4900169094654)
--(axis cs:17,71.547235853687)
--(axis cs:18,74.6700834555716)
--(axis cs:19,74.6164665772492)
--(axis cs:19,74.6164665772492)
--(axis cs:19,74.6164665772492)
--(axis cs:18,74.6700834555716)
--(axis cs:17,71.547235853687)
--(axis cs:16,68.4900169094654)
--(axis cs:15,69.1332536869996)
--(axis cs:14,69.9939604093222)
--(axis cs:13,67.7500709377375)
--(axis cs:12,69.009741439198)
--(axis cs:11,70.5105492899394)
--(axis cs:10,72.3677357550422)
--(axis cs:9,75.9857719533906)
--(axis cs:8,75.5550066817578)
--(axis cs:7,76.3997222365234)
--(axis cs:6,77.3270466230469)
--(axis cs:5,76.6665376660156)
--(axis cs:4,81.9984286621094)
--(axis cs:3,77.4235285644531)
--(axis cs:2,75.5994763183594)
--(axis cs:1,75.8617828369141)
--(axis cs:0,82.0258636474609)
--cycle;

\addplot [very thick, silver]
table {%
0 71.8679733276367
1 73.6484939575195
2 76.1619357299805
3 76.5776881713867
4 75.5980807983398
5 74.7933241870117
6 73.9784816948242
7 73.8722269563476
8 73.7840325849414
9 73.4447603712773
10 78.9468397432742
11 82.3698097785817
12 86.6196001005475
13 86.0739634294691
14 82.1943994199862
15 83.5374007603901
16 81.0064736593591
17 79.9662499182717
18 83.098206982213
19 84.8643776805388
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 70.9430541992188
1 71.4355285644531
2 72.0032757568359
3 72.2365510253906
4 72.1429804199219
5 72.5285464306641
6 70.9685499775391
7 71.3381063048828
8 71.3493054333203
9 71.0585975422187
10 71.3860710009172
11 69.1562916484019
12 68.0139989880646
13 67.8712961213544
14 66.7378625116798
15 67.0722920919688
16 67.2405737415094
17 67.9667197331869
18 68.0093897500684
19 74.4806857299238
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 82.0258636474609
1 75.8617828369141
2 75.5994763183594
3 77.4235285644531
4 81.9984286621094
5 76.6665376660156
6 77.3270466230469
7 76.3997222365234
8 75.5550066817578
9 75.9857719533906
10 72.3677357550422
11 70.5105492899394
12 69.009741439198
13 67.7500709377375
14 69.9939604093222
15 69.1332536869996
16 68.4900169094654
17 71.547235853687
18 74.6700834555716
19 74.6164665772492
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves/fish_swim_rtg_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Fish Swim: RTG-based Policy Learning},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=67.409481664764, ymax=90.6779743082813,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,73.9071350097656)
--(axis cs:0,73.9071350097656)
--(axis cs:1,73.8954345703125)
--(axis cs:2,73.2224627685547)
--(axis cs:3,73.2264799804688)
--(axis cs:4,73.5583306152344)
--(axis cs:5,73.2424110888672)
--(axis cs:6,72.8554075908203)
--(axis cs:7,71.848696825)
--(axis cs:8,71.5021105510547)
--(axis cs:9,71.2529020728203)
--(axis cs:10,71.8964525474031)
--(axis cs:11,73.5205131300044)
--(axis cs:12,76.7297273115964)
--(axis cs:13,74.6909858010203)
--(axis cs:14,74.9254313243622)
--(axis cs:15,75.8196325739142)
--(axis cs:16,75.811384036536)
--(axis cs:17,75.4141650166482)
--(axis cs:18,75.6156346301061)
--(axis cs:19,75.9516531169308)
--(axis cs:19,75.9516531169308)
--(axis cs:19,75.9516531169308)
--(axis cs:18,75.6156346301061)
--(axis cs:17,75.4141650166482)
--(axis cs:16,75.811384036536)
--(axis cs:15,75.8196325739142)
--(axis cs:14,74.9254313243622)
--(axis cs:13,74.6909858010203)
--(axis cs:12,76.7297273115964)
--(axis cs:11,73.5205131300044)
--(axis cs:10,71.8964525474031)
--(axis cs:9,71.2529020728203)
--(axis cs:8,71.5021105510547)
--(axis cs:7,71.848696825)
--(axis cs:6,72.8554075908203)
--(axis cs:5,73.2424110888672)
--(axis cs:4,73.5583306152344)
--(axis cs:3,73.2264799804688)
--(axis cs:2,73.2224627685547)
--(axis cs:1,73.8954345703125)
--(axis cs:0,73.9071350097656)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,71.92333984375)
--(axis cs:0,71.92333984375)
--(axis cs:1,71.8440643310547)
--(axis cs:2,71.1355493164062)
--(axis cs:3,71.4127962646484)
--(axis cs:4,71.7763764892578)
--(axis cs:5,73.7416559716797)
--(axis cs:6,71.0280258095703)
--(axis cs:7,71.2619540355469)
--(axis cs:8,69.8848823822656)
--(axis cs:9,68.8541594098281)
--(axis cs:10,68.4671404212875)
--(axis cs:11,77.2456559568741)
--(axis cs:12,83.3157682079135)
--(axis cs:13,80.8006181513106)
--(axis cs:14,77.2090909835598)
--(axis cs:15,74.9319914553703)
--(axis cs:16,73.6371947511518)
--(axis cs:17,77.6134966602614)
--(axis cs:18,74.1652446026022)
--(axis cs:19,71.4686108728894)
--(axis cs:19,71.4686108728894)
--(axis cs:19,71.4686108728894)
--(axis cs:18,74.1652446026022)
--(axis cs:17,77.6134966602614)
--(axis cs:16,73.6371947511518)
--(axis cs:15,74.9319914553703)
--(axis cs:14,77.2090909835598)
--(axis cs:13,80.8006181513106)
--(axis cs:12,83.3157682079135)
--(axis cs:11,77.2456559568741)
--(axis cs:10,68.4671404212875)
--(axis cs:9,68.8541594098281)
--(axis cs:8,69.8848823822656)
--(axis cs:7,71.2619540355469)
--(axis cs:6,71.0280258095703)
--(axis cs:5,73.7416559716797)
--(axis cs:4,71.7763764892578)
--(axis cs:3,71.4127962646484)
--(axis cs:2,71.1355493164062)
--(axis cs:1,71.8440643310547)
--(axis cs:0,71.92333984375)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,89.6203155517578)
--(axis cs:0,89.6203155517578)
--(axis cs:1,81.0984436035156)
--(axis cs:2,76.4488092041016)
--(axis cs:3,76.4154097900391)
--(axis cs:4,76.5775509277344)
--(axis cs:5,75.9753483056641)
--(axis cs:6,75.4275917958984)
--(axis cs:7,77.9614867181641)
--(axis cs:8,82.1278502828516)
--(axis cs:9,84.5415447644375)
--(axis cs:10,82.1019837434281)
--(axis cs:11,85.3340570673459)
--(axis cs:12,84.0666390743919)
--(axis cs:13,78.1521355442445)
--(axis cs:14,74.1321718294764)
--(axis cs:15,78.518753170928)
--(axis cs:16,74.7537506818537)
--(axis cs:17,76.0568890809872)
--(axis cs:18,73.5285334730064)
--(axis cs:19,76.900402554507)
--(axis cs:19,76.900402554507)
--(axis cs:19,76.900402554507)
--(axis cs:18,73.5285334730064)
--(axis cs:17,76.0568890809872)
--(axis cs:16,74.7537506818537)
--(axis cs:15,78.518753170928)
--(axis cs:14,74.1321718294764)
--(axis cs:13,78.1521355442445)
--(axis cs:12,84.0666390743919)
--(axis cs:11,85.3340570673459)
--(axis cs:10,82.1019837434281)
--(axis cs:9,84.5415447644375)
--(axis cs:8,82.1278502828516)
--(axis cs:7,77.9614867181641)
--(axis cs:6,75.4275917958984)
--(axis cs:5,75.9753483056641)
--(axis cs:4,76.5775509277344)
--(axis cs:3,76.4154097900391)
--(axis cs:2,76.4488092041016)
--(axis cs:1,81.0984436035156)
--(axis cs:0,89.6203155517578)
--cycle;

\addplot [very thick, silver]
table {%
0 73.9071350097656
1 73.8954345703125
2 73.2224627685547
3 73.2264799804688
4 73.5583306152344
5 73.2424110888672
6 72.8554075908203
7 71.848696825
8 71.5021105510547
9 71.2529020728203
10 71.8964525474031
11 73.5205131300044
12 76.7297273115964
13 74.6909858010203
14 74.9254313243622
15 75.8196325739142
16 75.811384036536
17 75.4141650166482
18 75.6156346301061
19 75.9516531169308
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 71.92333984375
1 71.8440643310547
2 71.1355493164062
3 71.4127962646484
4 71.7763764892578
5 73.7416559716797
6 71.0280258095703
7 71.2619540355469
8 69.8848823822656
9 68.8541594098281
10 68.4671404212875
11 77.2456559568741
12 83.3157682079135
13 80.8006181513106
14 77.2090909835598
15 74.9319914553703
16 73.6371947511518
17 77.6134966602614
18 74.1652446026022
19 71.4686108728894
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 89.6203155517578
1 81.0984436035156
2 76.4488092041016
3 76.4154097900391
4 76.5775509277344
5 75.9753483056641
6 75.4275917958984
7 77.9614867181641
8 82.1278502828516
9 84.5415447644375
10 82.1019837434281
11 85.3340570673459
12 84.0666390743919
13 78.1521355442445
14 74.1321718294764
15 78.518753170928
16 74.7537506818537
17 76.0568890809872
18 73.5285334730064
19 76.900402554507
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves/hopper_hop_bc_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Hopper Hop: Behavior Clone},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-4.08320572385911, ymax=104.360857003874,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,1.18649911664182)
--(axis cs:0,0.846069854674202)
--(axis cs:1,1.53469094672137)
--(axis cs:2,15.8786117986751)
--(axis cs:3,29.5615109638461)
--(axis cs:4,42.6439902784319)
--(axis cs:5,49.8275736558934)
--(axis cs:6,56.542020482006)
--(axis cs:7,60.2952861143496)
--(axis cs:8,63.3251116397883)
--(axis cs:9,69.1477916659481)
--(axis cs:10,68.9148317233285)
--(axis cs:11,71.1496546072815)
--(axis cs:12,72.6259867026598)
--(axis cs:13,76.6236981130645)
--(axis cs:14,76.3357082644283)
--(axis cs:15,77.3597576237706)
--(axis cs:16,79.2299910008575)
--(axis cs:17,81.2070303427736)
--(axis cs:18,82.3721540973641)
--(axis cs:19,84.9612328972094)
--(axis cs:19,89.824949557377)
--(axis cs:19,89.824949557377)
--(axis cs:18,85.8699533790299)
--(axis cs:17,84.6826339190983)
--(axis cs:16,84.2326004772624)
--(axis cs:15,83.1068594122451)
--(axis cs:14,83.6914137432976)
--(axis cs:13,83.6489256161748)
--(axis cs:12,83.2700535242409)
--(axis cs:11,81.4522561061728)
--(axis cs:10,81.2543955508314)
--(axis cs:9,78.1485767076517)
--(axis cs:8,72.5236058860899)
--(axis cs:7,70.4696221915846)
--(axis cs:6,68.8042683449416)
--(axis cs:5,63.0111168152345)
--(axis cs:4,53.5202778434782)
--(axis cs:3,37.5427898692202)
--(axis cs:2,20.1309383229502)
--(axis cs:1,2.44125467699435)
--(axis cs:0,1.18649911664182)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,68.1673999230285)
--(axis cs:0,63.868117451646)
--(axis cs:1,65.8945351017942)
--(axis cs:2,67.8373174028467)
--(axis cs:3,69.6215782002905)
--(axis cs:4,70.5183651239649)
--(axis cs:5,71.2050046938945)
--(axis cs:6,70.6799570400676)
--(axis cs:7,72.1273141530931)
--(axis cs:8,73.2733671034343)
--(axis cs:9,73.3030304980082)
--(axis cs:10,73.4451128545145)
--(axis cs:11,74.7404290314894)
--(axis cs:12,75.9390069342205)
--(axis cs:13,76.8113941715656)
--(axis cs:14,77.4205432010145)
--(axis cs:15,76.8839077933976)
--(axis cs:16,76.6357545017893)
--(axis cs:17,78.7025788021833)
--(axis cs:18,82.8938065960636)
--(axis cs:19,83.4668410729256)
--(axis cs:19,91.9591898974639)
--(axis cs:19,91.9591898974639)
--(axis cs:18,91.0768447933876)
--(axis cs:17,88.2474285591417)
--(axis cs:16,89.6864623569294)
--(axis cs:15,87.9466756701351)
--(axis cs:14,84.6944822438491)
--(axis cs:13,85.4158034557243)
--(axis cs:12,82.2592595919485)
--(axis cs:11,81.9586743042263)
--(axis cs:10,80.4601954122599)
--(axis cs:9,79.5080050627184)
--(axis cs:8,78.2730508070214)
--(axis cs:7,77.4526362434563)
--(axis cs:6,76.674681695935)
--(axis cs:5,75.9152685792174)
--(axis cs:4,76.1242425664648)
--(axis cs:3,74.3462648579778)
--(axis cs:2,71.9453134158382)
--(axis cs:1,70.3849031713177)
--(axis cs:0,68.1673999230285)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,76.3243647237791)
--(axis cs:0,71.5211654682782)
--(axis cs:1,73.9720838327049)
--(axis cs:2,77.3801562887535)
--(axis cs:3,83.0944448125734)
--(axis cs:4,87.5467161127511)
--(axis cs:5,89.8437844128746)
--(axis cs:6,91.1709600591577)
--(axis cs:7,91.6844683720392)
--(axis cs:8,93.15514137873)
--(axis cs:9,93.0942270930202)
--(axis cs:10,92.6253089654189)
--(axis cs:11,92.3923601250098)
--(axis cs:12,92.4645273066619)
--(axis cs:13,93.4737272101549)
--(axis cs:14,93.7897088781902)
--(axis cs:15,92.1762549185896)
--(axis cs:16,91.6530421293713)
--(axis cs:17,91.1611653505661)
--(axis cs:18,89.7536332891567)
--(axis cs:19,91.368342085804)
--(axis cs:19,96.6826592520667)
--(axis cs:19,96.6826592520667)
--(axis cs:18,97.3280357429281)
--(axis cs:17,98.1946186210943)
--(axis cs:16,96.680050243101)
--(axis cs:15,97.3346519380917)
--(axis cs:14,98.6859548391084)
--(axis cs:13,98.0417629371658)
--(axis cs:12,96.1949192984646)
--(axis cs:11,97.1625891322323)
--(axis cs:10,99.4315814253405)
--(axis cs:9,98.4715578355892)
--(axis cs:8,98.7037575745513)
--(axis cs:7,97.9610394862942)
--(axis cs:6,96.4129803112851)
--(axis cs:5,96.0315966190265)
--(axis cs:4,90.9478391606864)
--(axis cs:3,88.1803653274006)
--(axis cs:2,84.6566434345537)
--(axis cs:1,80.8071886282326)
--(axis cs:0,76.3243647237791)
--cycle;

\addplot [very thick, silver]
table {%
0 1.01628448565801
1 1.98797281185786
2 18.0047750608126
3 33.5521504165332
4 48.082134060955
5 56.4193452355639
6 62.6731444134738
7 65.3824541529671
8 67.9243587629391
9 73.6481841867999
10 75.0846136370799
11 76.3009553567271
12 77.9480201134503
13 80.1363118646197
14 80.0135610038629
15 80.2333085180079
16 81.7312957390599
17 82.944832130936
18 84.121053738197
19 87.3930912272932
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 66.0177586873372
1 68.139719136556
2 69.8913154093424
3 71.9839215291341
4 73.3213038452148
5 73.560136636556
6 73.6773193680013
7 74.7899751982747
8 75.7732089552279
9 76.4055177803633
10 76.9526541333872
11 78.3495516678579
12 79.0991332630845
13 81.113598813645
14 81.0575127224318
15 82.4152917317664
16 83.1611084293593
17 83.4750036806625
18 86.9853256947256
19 87.7130154851947
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 73.9227650960286
1 77.3896362304688
2 81.0183998616536
3 85.637405069987
4 89.2472776367188
5 92.9376905159505
6 93.7919701852213
7 94.8227539291667
8 95.9294494766406
9 95.7828924643047
10 96.0284451953797
11 94.777474628621
12 94.3297233025633
13 95.7577450736603
14 96.2378318586493
15 94.7554534283406
16 94.1665461862362
17 94.6778919858302
18 93.5408345160424
19 94.0255006689353
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves/hopper_hop_rtg_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Hopper Hop: RTG-based Policy Learning},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-2.66478461190395, ymax=67.4843942512102,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,1.01536207648873)
--(axis cs:0,0.523814427328514)
--(axis cs:1,0.872574778473894)
--(axis cs:2,6.15956256941626)
--(axis cs:3,8.23413211313323)
--(axis cs:4,8.76418624951973)
--(axis cs:5,8.46379717872481)
--(axis cs:6,7.75080404122857)
--(axis cs:7,6.2208201438455)
--(axis cs:8,6.04693228511044)
--(axis cs:9,5.04651152356563)
--(axis cs:10,5.71691931550274)
--(axis cs:11,7.28425438503424)
--(axis cs:12,5.83303628348132)
--(axis cs:13,7.12732496947176)
--(axis cs:14,10.2208876094153)
--(axis cs:15,13.407258685825)
--(axis cs:16,16.4378845810998)
--(axis cs:17,18.0970115540236)
--(axis cs:18,19.4604810889993)
--(axis cs:19,18.8856332346606)
--(axis cs:19,40.2508823518351)
--(axis cs:19,40.2508823518351)
--(axis cs:18,34.7711571321458)
--(axis cs:17,31.1095723369583)
--(axis cs:16,29.1136176097077)
--(axis cs:15,26.5735537491579)
--(axis cs:14,26.1235106451245)
--(axis cs:13,23.597086482322)
--(axis cs:12,20.5701932113702)
--(axis cs:11,18.5286859541497)
--(axis cs:10,14.346412705628)
--(axis cs:9,15.8906704324964)
--(axis cs:8,17.5205676811291)
--(axis cs:7,16.0964671601843)
--(axis cs:6,18.8443590690442)
--(axis cs:5,16.3315087412149)
--(axis cs:4,14.4780992145128)
--(axis cs:3,15.4942038863556)
--(axis cs:2,12.1579938896927)
--(axis cs:1,4.15681780569104)
--(axis cs:0,1.01536207648873)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,6.1984868308764)
--(axis cs:0,1.87541076929755)
--(axis cs:1,4.3264389815672)
--(axis cs:2,7.30148354148176)
--(axis cs:3,9.356405166481)
--(axis cs:4,11.1868621834689)
--(axis cs:5,11.9120004497474)
--(axis cs:6,16.5554925232823)
--(axis cs:7,16.2720771415023)
--(axis cs:8,18.1290786160551)
--(axis cs:9,19.125570058955)
--(axis cs:10,17.6097259602608)
--(axis cs:11,16.8156230822986)
--(axis cs:12,16.4988490844843)
--(axis cs:13,17.1742044895915)
--(axis cs:14,20.1195677992981)
--(axis cs:15,21.6842597130474)
--(axis cs:16,19.5319819648248)
--(axis cs:17,21.3733870800067)
--(axis cs:18,23.5775703008985)
--(axis cs:19,23.2704932964315)
--(axis cs:19,31.6779056655512)
--(axis cs:19,31.6779056655512)
--(axis cs:18,32.5682683146673)
--(axis cs:17,30.5077074374186)
--(axis cs:16,30.5579756401721)
--(axis cs:15,31.7619673377612)
--(axis cs:14,28.2578889336034)
--(axis cs:13,28.1589517853508)
--(axis cs:12,29.8297886863071)
--(axis cs:11,26.2836969253626)
--(axis cs:10,26.1941846814412)
--(axis cs:9,25.0097026108903)
--(axis cs:8,25.0008541187347)
--(axis cs:7,25.4401930875962)
--(axis cs:6,26.0940116101762)
--(axis cs:5,20.7912992521213)
--(axis cs:4,19.2987991984433)
--(axis cs:3,16.7436302930374)
--(axis cs:2,14.8789535179207)
--(axis cs:1,10.3601295488334)
--(axis cs:0,6.1984868308764)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,31.9896638407125)
--(axis cs:0,23.2197134481058)
--(axis cs:1,28.7599802493543)
--(axis cs:2,35.0592367114871)
--(axis cs:3,40.7420571597529)
--(axis cs:4,45.149327764697)
--(axis cs:5,46.0538794326038)
--(axis cs:6,46.1786737651364)
--(axis cs:7,47.1068874639658)
--(axis cs:8,50.0852228145195)
--(axis cs:9,46.2863694854785)
--(axis cs:10,48.5009324503748)
--(axis cs:11,48.691017823518)
--(axis cs:12,44.7777381242297)
--(axis cs:13,43.6695243081392)
--(axis cs:14,45.8685820354659)
--(axis cs:15,45.4307735172405)
--(axis cs:16,48.0205978517153)
--(axis cs:17,46.2624971912518)
--(axis cs:18,47.6805465836224)
--(axis cs:19,47.3886617652833)
--(axis cs:19,62.3964148898533)
--(axis cs:19,62.3964148898533)
--(axis cs:18,62.5469734139793)
--(axis cs:17,64.2957952119777)
--(axis cs:16,63.7000862236541)
--(axis cs:15,61.4536670505411)
--(axis cs:14,57.4068483569087)
--(axis cs:13,57.1698787899375)
--(axis cs:12,60.7992319914885)
--(axis cs:11,60.6247673981)
--(axis cs:10,63.0245149784503)
--(axis cs:9,60.6155213165781)
--(axis cs:8,61.9178929184004)
--(axis cs:7,60.1109875124502)
--(axis cs:6,58.0016865064294)
--(axis cs:5,53.936709898044)
--(axis cs:4,53.2575206097333)
--(axis cs:3,49.7850258785771)
--(axis cs:2,43.1168983898312)
--(axis cs:1,38.6927121639758)
--(axis cs:0,31.9896638407125)
--cycle;

\addplot [very thick, silver]
table {%
0 0.76958825190862
1 2.51469629208247
2 9.15877822955449
3 11.8641679997444
4 11.6211427320162
5 12.3976529599698
6 13.2975815551364
7 11.1586436520149
8 11.7837499831198
9 10.468590978031
10 10.0316660105654
11 12.906470169592
12 13.2016147474258
13 15.3622057258969
14 18.1721991272699
15 19.9904062174915
16 22.7757510954037
17 24.6032919454909
18 27.1158191105726
19 29.5682577932478
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 4.03694880008698
1 7.3432842652003
2 11.0902185297012
3 13.0500177297592
4 15.2428306909561
5 16.3516498509343
6 21.3247520667292
7 20.8561351145493
8 21.5649663673949
9 22.0676363349226
10 21.901955320851
11 21.5496600038306
12 23.1643188853957
13 22.6665781374711
14 24.1887283664508
15 26.7231135254043
16 25.0449788024985
17 25.9405472587126
18 28.0729193077829
19 27.4741994809914
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 27.6046886444092
1 33.726346206665
2 39.0880675506592
3 45.263541519165
4 49.2034241872152
5 49.9952946653239
6 52.0901801357829
7 53.608937488208
8 56.00155786646
9 53.4509454010283
10 55.7627237144126
11 54.657892610809
12 52.7884850578591
13 50.4197015490384
14 51.6377151961874
15 53.4422202838908
16 55.8603420376847
17 55.2791462016147
18 55.1137599988009
19 54.8925383275683
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves/hopper_stand_bc_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Hopper Stand: Behavior Clone},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-13.4383842550826, ymax=372.272076983793,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,4.70926171787957)
--(axis cs:0,4.24516027919075)
--(axis cs:1,4.26731329542352)
--(axis cs:2,4.09390943759358)
--(axis cs:3,4.31627294366879)
--(axis cs:4,11.6063979120973)
--(axis cs:5,26.1274876020936)
--(axis cs:6,34.9742383066482)
--(axis cs:7,50.8676130088805)
--(axis cs:8,53.7251302543129)
--(axis cs:9,71.671208547317)
--(axis cs:10,54.5324981428826)
--(axis cs:11,69.9698133382351)
--(axis cs:12,76.8326456102344)
--(axis cs:13,110.345694075071)
--(axis cs:14,124.416064184726)
--(axis cs:15,145.224575611363)
--(axis cs:16,126.618528049642)
--(axis cs:17,129.829458573759)
--(axis cs:18,118.475534582325)
--(axis cs:19,104.703590690635)
--(axis cs:19,257.713829060114)
--(axis cs:19,257.713829060114)
--(axis cs:18,236.23001878915)
--(axis cs:17,223.30220983291)
--(axis cs:16,233.307892900492)
--(axis cs:15,238.128537945936)
--(axis cs:14,239.601698319625)
--(axis cs:13,212.040277421981)
--(axis cs:12,225.966761366189)
--(axis cs:11,211.312743889181)
--(axis cs:10,167.442148627746)
--(axis cs:9,126.194970620364)
--(axis cs:8,104.962530419036)
--(axis cs:7,103.326678760069)
--(axis cs:6,86.614375551974)
--(axis cs:5,57.9574181792581)
--(axis cs:4,18.0527644470132)
--(axis cs:3,10.4968907551634)
--(axis cs:2,4.88445943600261)
--(axis cs:1,4.72488043524868)
--(axis cs:0,4.70926171787957)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,135.795685812056)
--(axis cs:0,109.370874043087)
--(axis cs:1,123.267488630785)
--(axis cs:2,125.821040988579)
--(axis cs:3,126.596305124533)
--(axis cs:4,168.558789417715)
--(axis cs:5,163.25780539371)
--(axis cs:6,163.207051087725)
--(axis cs:7,167.746644468988)
--(axis cs:8,163.398317659325)
--(axis cs:9,155.674958473881)
--(axis cs:10,161.635428575376)
--(axis cs:11,185.10434928736)
--(axis cs:12,170.83053003652)
--(axis cs:13,160.338103961807)
--(axis cs:14,160.059442593421)
--(axis cs:15,143.18247974773)
--(axis cs:16,169.886681874253)
--(axis cs:17,160.9951661745)
--(axis cs:18,147.590269914533)
--(axis cs:19,172.986552065381)
--(axis cs:19,251.276815492674)
--(axis cs:19,251.276815492674)
--(axis cs:18,245.842721696984)
--(axis cs:17,219.138385654157)
--(axis cs:16,220.43238074382)
--(axis cs:15,208.363247988121)
--(axis cs:14,237.543964852616)
--(axis cs:13,256.203938504678)
--(axis cs:12,267.898347435833)
--(axis cs:11,273.326212558922)
--(axis cs:10,256.081421734835)
--(axis cs:9,255.333105845221)
--(axis cs:8,234.461049793084)
--(axis cs:7,237.03576618303)
--(axis cs:6,232.592504317549)
--(axis cs:5,255.849729982266)
--(axis cs:4,253.43047445761)
--(axis cs:3,214.530013845193)
--(axis cs:2,197.652531806018)
--(axis cs:1,163.026726253655)
--(axis cs:0,135.795685812056)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,91.8800014544704)
--(axis cs:0,69.4143558453343)
--(axis cs:1,92.6490170112833)
--(axis cs:2,84.9840029501572)
--(axis cs:3,110.578205501667)
--(axis cs:4,164.566072162353)
--(axis cs:5,180.59587272746)
--(axis cs:6,205.51688012582)
--(axis cs:7,175.120965661137)
--(axis cs:8,237.762602051562)
--(axis cs:9,196.950301383274)
--(axis cs:10,200.386919075189)
--(axis cs:11,233.97563155324)
--(axis cs:12,221.3353632693)
--(axis cs:13,231.937074203175)
--(axis cs:14,222.871771024316)
--(axis cs:15,203.694036742553)
--(axis cs:16,173.284855897486)
--(axis cs:17,180.67205803531)
--(axis cs:18,203.370727819816)
--(axis cs:19,231.32340062316)
--(axis cs:19,317.3914481785)
--(axis cs:19,317.3914481785)
--(axis cs:18,302.62159016993)
--(axis cs:17,274.007779130759)
--(axis cs:16,273.561218741276)
--(axis cs:15,293.084495858508)
--(axis cs:14,301.251622883268)
--(axis cs:13,333.971042704429)
--(axis cs:12,354.739783291117)
--(axis cs:11,340.475587920285)
--(axis cs:10,337.366049253081)
--(axis cs:9,339.419663191621)
--(axis cs:8,323.053709213672)
--(axis cs:7,286.017507215816)
--(axis cs:6,292.807668174961)
--(axis cs:5,287.886772878008)
--(axis cs:4,240.902948996501)
--(axis cs:3,209.737465885052)
--(axis cs:2,131.045045715207)
--(axis cs:1,116.416875526152)
--(axis cs:0,91.8800014544704)
--cycle;

\addplot [very thick, silver]
table {%
0 4.47721099853516
1 4.4960968653361
2 4.4891844367981
3 7.4065818494161
4 14.8295811795553
5 42.0424528906759
6 60.7943069293111
7 77.0971458844747
8 79.3438303366744
9 98.9330895838406
10 110.987323385314
11 140.641278613708
12 151.399703488212
13 161.192985748526
14 182.008881252175
15 191.676556778649
16 179.963210475067
17 176.565834203334
18 177.352776685738
19 181.208709875375
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 122.583279927572
1 143.14710744222
2 161.736786397298
3 170.563159484863
4 210.994631937663
5 209.553767687988
6 197.899777702637
7 202.391205326009
8 198.929683726204
9 205.504032159551
10 208.858425155105
11 229.215280923141
12 219.364438736177
13 208.271021233242
14 198.801703723018
15 175.772863867926
16 195.159531309037
17 190.066775914328
18 196.716495805758
19 212.131683779028
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 80.6471786499023
1 104.532946268717
2 108.014524332682
3 160.157835693359
4 202.734510579427
5 234.241322802734
6 249.162274150391
7 230.569236438477
8 280.408155632617
9 268.184982287448
10 268.876484164135
11 287.225609736762
12 288.037573280209
13 282.954058453802
14 262.061696953792
15 248.38926630053
16 223.423037319381
17 227.339918583035
18 252.996158994873
19 274.35742440083
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves/hopper_stand_rtg_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Hopper Stand: RTG-based Policy Learning},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-3.6186185822094, ymax=155.765561506559,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,4.90437998447593)
--(axis cs:0,4.75908456172769)
--(axis cs:1,4.2329390523376)
--(axis cs:2,3.62611687637097)
--(axis cs:3,4.17797558631425)
--(axis cs:4,10.3646788040568)
--(axis cs:5,23.9053213251176)
--(axis cs:6,26.2589765022778)
--(axis cs:7,33.2319748610224)
--(axis cs:8,44.9408295883963)
--(axis cs:9,42.0314380554583)
--(axis cs:10,44.7509151766599)
--(axis cs:11,46.2921029899443)
--(axis cs:12,54.3724525454258)
--(axis cs:13,50.7570524412697)
--(axis cs:14,53.2225078298189)
--(axis cs:15,53.12356533793)
--(axis cs:16,59.3415900644077)
--(axis cs:17,63.128108696331)
--(axis cs:18,65.5649106265733)
--(axis cs:19,71.2507081300751)
--(axis cs:19,95.7547142840566)
--(axis cs:19,95.7547142840566)
--(axis cs:18,90.968601827969)
--(axis cs:17,90.9107844028193)
--(axis cs:16,94.1369111023619)
--(axis cs:15,106.443681479733)
--(axis cs:14,96.3928321896365)
--(axis cs:13,104.505610408539)
--(axis cs:12,97.7492093195981)
--(axis cs:11,83.154956607144)
--(axis cs:10,77.5280518818554)
--(axis cs:9,66.8099295002921)
--(axis cs:8,74.5228883376372)
--(axis cs:7,66.5180069471238)
--(axis cs:6,50.5136100941985)
--(axis cs:5,37.3961508560754)
--(axis cs:4,25.6928573643595)
--(axis cs:3,8.35751272036707)
--(axis cs:2,6.37116438888782)
--(axis cs:1,4.46851638182581)
--(axis cs:0,4.90437998447593)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,39.5342913051124)
--(axis cs:0,21.4151932021304)
--(axis cs:1,30.2886584921454)
--(axis cs:2,35.1886795640128)
--(axis cs:3,46.507537379851)
--(axis cs:4,52.1262099849609)
--(axis cs:5,56.3169148074014)
--(axis cs:6,62.6961759814817)
--(axis cs:7,57.9880781115732)
--(axis cs:8,60.992138219734)
--(axis cs:9,61.7629456499577)
--(axis cs:10,62.5854780004786)
--(axis cs:11,73.2712625955137)
--(axis cs:12,70.8104950672516)
--(axis cs:13,71.6079428144962)
--(axis cs:14,65.6386870266527)
--(axis cs:15,66.2461459221499)
--(axis cs:16,69.0910618240092)
--(axis cs:17,75.2481242428733)
--(axis cs:18,81.457201888331)
--(axis cs:19,78.2841817651535)
--(axis cs:19,121.936761147945)
--(axis cs:19,121.936761147945)
--(axis cs:18,134.879406525861)
--(axis cs:17,125.037638180302)
--(axis cs:16,108.260215662967)
--(axis cs:15,101.995478394251)
--(axis cs:14,96.7384464368801)
--(axis cs:13,112.044728626461)
--(axis cs:12,116.402775558085)
--(axis cs:11,107.45852384168)
--(axis cs:10,91.5765046574304)
--(axis cs:9,86.0570284983151)
--(axis cs:8,85.8217425086156)
--(axis cs:7,89.6861693100251)
--(axis cs:6,88.6313033773236)
--(axis cs:5,76.3658097153037)
--(axis cs:4,71.4130314070475)
--(axis cs:3,61.9740009400546)
--(axis cs:2,48.2152196160816)
--(axis cs:1,47.1100249286717)
--(axis cs:0,39.5342913051124)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,119.743742177896)
--(axis cs:0,53.4754376113293)
--(axis cs:1,65.2646557801408)
--(axis cs:2,71.6435979754725)
--(axis cs:3,75.2909827458615)
--(axis cs:4,80.9628352170013)
--(axis cs:5,83.7762010479984)
--(axis cs:6,87.2249401972861)
--(axis cs:7,84.862019416926)
--(axis cs:8,92.9132320453946)
--(axis cs:9,101.198183486943)
--(axis cs:10,102.37028155651)
--(axis cs:11,111.140995920645)
--(axis cs:12,106.316558267879)
--(axis cs:13,97.9180528826304)
--(axis cs:14,95.6311740598007)
--(axis cs:15,96.8525952126794)
--(axis cs:16,95.6575205191807)
--(axis cs:17,108.38653836483)
--(axis cs:18,96.7832186142899)
--(axis cs:19,102.287932587243)
--(axis cs:19,141.196396677466)
--(axis cs:19,141.196396677466)
--(axis cs:18,144.160837647204)
--(axis cs:17,139.004386838789)
--(axis cs:16,128.360103572354)
--(axis cs:15,139.799163934019)
--(axis cs:14,148.520826047978)
--(axis cs:13,147.820255809371)
--(axis cs:12,145.335458226169)
--(axis cs:11,147.656557746735)
--(axis cs:10,125.437676677101)
--(axis cs:9,130.128105816253)
--(axis cs:8,133.443771800862)
--(axis cs:7,123.371245185776)
--(axis cs:6,126.604053595845)
--(axis cs:5,121.918782639339)
--(axis cs:4,116.570447192667)
--(axis cs:3,106.273154929106)
--(axis cs:2,108.320672552685)
--(axis cs:1,118.997894573863)
--(axis cs:0,119.743742177896)
--cycle;

\addplot [very thick, silver]
table {%
0 4.83173227310181
1 4.35072771708171
2 4.99864063262939
3 6.26774415334066
4 18.0287680842082
5 30.6507360905965
6 38.3862932982381
7 49.8749909040731
8 59.7318589630168
9 54.4206837778752
10 61.1394835292576
11 64.7235297985442
12 76.0608309325119
13 77.6313314249043
14 74.8076700097277
15 79.7836234088314
16 76.7392505833848
17 77.0194465495752
18 78.2667562272711
19 83.5027112070658
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 30.4747422536214
1 38.6993417104085
2 41.7019495900472
3 54.2407691599528
4 61.7696206960042
5 66.3413622613525
6 75.6637396794027
7 73.8371237107992
8 73.4069403641748
9 73.9099870741364
10 77.0809913289545
11 90.3648932185966
12 93.6066353126684
13 91.8263357204787
14 81.1885667317664
15 84.1208121582004
16 88.675638743488
17 100.142881211588
18 108.168304207096
19 100.110471456549
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 86.6095898946126
1 92.131275177002
2 89.9821352640788
3 90.7820688374837
4 98.766641204834
5 102.847491843669
6 106.914496896566
7 104.116632301351
8 113.178501923128
9 115.663144651598
10 113.903979116805
11 129.39877683369
12 125.826008247024
13 122.869154346001
14 122.07600005389
15 118.325879573349
16 112.008812045767
17 123.695462601809
18 120.472028130747
19 121.742164632355
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves/pendulum_swingup_bc_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Pendulum Swingup: Behavior Clone},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-8.0528711689082, ymax=102.403407367866,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,0.200000002980232)
--(axis cs:0,0.200000002980232)
--(axis cs:1,0.193468031695486)
--(axis cs:2,0.186798846177664)
--(axis cs:3,0.187203504249874)
--(axis cs:4,-0.88821489943342)
--(axis cs:5,1.00310561650656)
--(axis cs:6,0.655654230780925)
--(axis cs:7,1.12894668522288)
--(axis cs:8,-0.153000433227798)
--(axis cs:9,-3.03213123541848)
--(axis cs:10,-0.347422659962452)
--(axis cs:11,6.24486711331225)
--(axis cs:12,10.7170337095665)
--(axis cs:13,8.12301868418382)
--(axis cs:14,4.38180754853193)
--(axis cs:15,13.3544381609834)
--(axis cs:16,17.6567527476168)
--(axis cs:17,10.2363301881662)
--(axis cs:18,8.07308465427338)
--(axis cs:19,3.05109191910723)
--(axis cs:19,29.5006993727575)
--(axis cs:19,29.5006993727575)
--(axis cs:18,27.8865678845428)
--(axis cs:17,31.3675352030485)
--(axis cs:16,41.3630228387103)
--(axis cs:15,41.4918544489866)
--(axis cs:14,27.6064575734449)
--(axis cs:13,34.9240901332483)
--(axis cs:12,34.6014815520005)
--(axis cs:11,33.9259910456144)
--(axis cs:10,32.7388536708254)
--(axis cs:9,30.8845168310262)
--(axis cs:8,21.0003094053215)
--(axis cs:7,24.2121242360214)
--(axis cs:6,7.6327979425284)
--(axis cs:5,12.6065368908558)
--(axis cs:4,6.45984167477763)
--(axis cs:3,0.227729834312774)
--(axis cs:2,0.229201160418584)
--(axis cs:1,0.206531974264978)
--(axis cs:0,0.200000002980232)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,35.0068401271091)
--(axis cs:0,4.6598271753405)
--(axis cs:1,12.1660597298611)
--(axis cs:2,10.9960100416422)
--(axis cs:3,21.117932465832)
--(axis cs:4,25.0564933649948)
--(axis cs:5,20.3284121470386)
--(axis cs:6,29.0051934107322)
--(axis cs:7,39.4589742210845)
--(axis cs:8,40.5890438984889)
--(axis cs:9,41.2308753097568)
--(axis cs:10,39.2154283115527)
--(axis cs:11,40.4496002226902)
--(axis cs:12,46.2303863806161)
--(axis cs:13,42.4195445779898)
--(axis cs:14,40.1151067928456)
--(axis cs:15,45.9089057170234)
--(axis cs:16,48.5533006440333)
--(axis cs:17,47.7382070572301)
--(axis cs:18,38.6016824016605)
--(axis cs:19,47.6164685594118)
--(axis cs:19,77.0589898484883)
--(axis cs:19,77.0589898484883)
--(axis cs:18,76.0885245639803)
--(axis cs:17,76.8254713544715)
--(axis cs:16,73.6750546379477)
--(axis cs:15,64.5161301858877)
--(axis cs:14,59.3843969472493)
--(axis cs:13,63.1018502053064)
--(axis cs:12,69.2030495727726)
--(axis cs:11,67.2727913375365)
--(axis cs:10,63.7352261198799)
--(axis cs:9,70.7268821437811)
--(axis cs:8,69.8916637145039)
--(axis cs:7,67.9822062189728)
--(axis cs:6,65.1656643702228)
--(axis cs:5,68.6763503465019)
--(axis cs:4,63.6047760927587)
--(axis cs:3,50.2419618886703)
--(axis cs:2,47.7949234338522)
--(axis cs:1,42.556607582761)
--(axis cs:0,35.0068401271091)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,71.0941557009233)
--(axis cs:0,39.4658469439335)
--(axis cs:1,41.1437602646163)
--(axis cs:2,28.9836274380424)
--(axis cs:3,26.0205304620679)
--(axis cs:4,28.6436229135479)
--(axis cs:5,27.4473733378585)
--(axis cs:6,30.0817258115116)
--(axis cs:7,28.8605819918468)
--(axis cs:8,22.4570230882557)
--(axis cs:9,20.3947499887366)
--(axis cs:10,31.8669661871493)
--(axis cs:11,43.331834597353)
--(axis cs:12,50.5837294160775)
--(axis cs:13,54.2205449624993)
--(axis cs:14,49.9099396474335)
--(axis cs:15,48.7906216522803)
--(axis cs:16,53.7597624149391)
--(axis cs:17,64.4746566319544)
--(axis cs:18,63.0367975931058)
--(axis cs:19,67.9085630413079)
--(axis cs:19,83.0231436628873)
--(axis cs:19,83.0231436628873)
--(axis cs:18,87.46715775373)
--(axis cs:17,94.1786013978197)
--(axis cs:16,85.5334450055612)
--(axis cs:15,89.5336151075812)
--(axis cs:14,93.4215655209121)
--(axis cs:13,93.3764074176861)
--(axis cs:12,94.8423045666316)
--(axis cs:11,97.3826674343758)
--(axis cs:10,97.1105374025159)
--(axis cs:9,89.9633112783268)
--(axis cs:8,86.5930766838358)
--(axis cs:7,73.7695830318837)
--(axis cs:6,86.5329947236447)
--(axis cs:5,69.6216071968095)
--(axis cs:4,57.298009886745)
--(axis cs:3,70.7621906683032)
--(axis cs:2,72.8275733269315)
--(axis cs:1,70.941575021842)
--(axis cs:0,71.0941557009233)
--cycle;

\addplot [very thick, silver]
table {%
0 0.200000002980232
1 0.200000002980232
2 0.208000003298124
3 0.207466669281324
4 2.78581338767211
5 6.80482125368118
6 4.14422608665466
7 12.6705354606222
8 10.4236544860469
9 13.9261927978039
10 16.1957155054315
11 20.0854290794633
12 22.6592576307835
13 21.523554408716
14 15.9941325609884
15 27.423146304985
16 29.5098877931635
17 20.8019326956074
18 17.9798262694081
19 16.2758956459324
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 19.8333336512248
1 27.361333656311
2 29.3954667377472
3 35.6799471772512
4 44.3306347288767
5 44.5023812467702
6 47.0854288904775
7 53.7205902200287
8 55.2403538064964
9 55.9788787267689
10 51.4753272157163
11 53.8611957801134
12 57.7167179766943
13 52.7606973916481
14 49.7497518700475
15 55.2125179514556
16 61.1141776409905
17 62.2818392058508
18 57.3451034828204
19 62.33772920395
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 55.2800013224284
1 56.0426676432292
2 50.905600382487
3 48.3913605651856
4 42.9708164001465
5 48.534490267334
6 58.3073602675781
7 51.3150825118652
8 54.5250498860457
9 55.1790306335317
10 64.4887517948326
11 70.3572510158644
12 72.7130169913546
13 73.7984761900927
14 71.6657525841728
15 69.1621183799308
16 69.6466037102501
17 79.3266290148871
18 75.2519776734179
19 75.4658533520976
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves/pendulum_swingup_rtg_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Pendulum Swingup: RTG-based Policy Learning},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-23.8547820726547, ymax=485.063949769706,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,0.216094756705092)
--(axis cs:0,0.197238579807156)
--(axis cs:1,0.207905244248583)
--(axis cs:2,-0.722112443456499)
--(axis cs:3,20.643284508661)
--(axis cs:4,31.2364464767173)
--(axis cs:5,15.5457485631973)
--(axis cs:6,8.4118256036239)
--(axis cs:7,9.14432153288357)
--(axis cs:8,3.1671657629871)
--(axis cs:9,0.16728924522455)
--(axis cs:10,-0.690226666544682)
--(axis cs:11,0.715536990587993)
--(axis cs:12,9.68210730373169)
--(axis cs:13,8.03647944352805)
--(axis cs:14,6.65762164181836)
--(axis cs:15,13.3919088157423)
--(axis cs:16,13.222568927437)
--(axis cs:17,6.31161029324887)
--(axis cs:18,12.6650373086984)
--(axis cs:19,18.9999313743574)
--(axis cs:19,49.1402980345133)
--(axis cs:19,49.1402980345133)
--(axis cs:18,47.6575676007257)
--(axis cs:17,62.2082872188231)
--(axis cs:16,58.7194835751183)
--(axis cs:15,75.8181793497309)
--(axis cs:14,64.7814136808995)
--(axis cs:13,80.2374675875263)
--(axis cs:12,52.267807229091)
--(axis cs:11,61.032098714887)
--(axis cs:10,80.5718414430036)
--(axis cs:9,75.6354028965841)
--(axis cs:8,75.1528777721753)
--(axis cs:7,71.8957522379465)
--(axis cs:6,83.6327417074329)
--(axis cs:5,70.2974202455681)
--(axis cs:4,62.1999475421235)
--(axis cs:3,49.2795954966987)
--(axis cs:2,7.26024578572258)
--(axis cs:1,0.226761421146518)
--(axis cs:0,0.216094756705092)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,45.7692281887398)
--(axis cs:0,8.89743847792688)
--(axis cs:1,7.40749784932439)
--(axis cs:2,12.2132767147181)
--(axis cs:3,19.83437893247)
--(axis cs:4,20.8514329718174)
--(axis cs:5,42.9859942167235)
--(axis cs:6,48.4491254577905)
--(axis cs:7,56.3383630089075)
--(axis cs:8,50.2518167638191)
--(axis cs:9,55.1381690929187)
--(axis cs:10,47.1406114961354)
--(axis cs:11,52.3302612906936)
--(axis cs:12,82.3392517023467)
--(axis cs:13,75.0133989171979)
--(axis cs:14,74.2630194099169)
--(axis cs:15,97.9828023330131)
--(axis cs:16,89.2597261402126)
--(axis cs:17,104.152089438898)
--(axis cs:18,115.058632644962)
--(axis cs:19,107.089527833501)
--(axis cs:19,145.152948202076)
--(axis cs:19,145.152948202076)
--(axis cs:18,162.616605463378)
--(axis cs:17,158.702196025957)
--(axis cs:16,158.412974162541)
--(axis cs:15,153.009475542453)
--(axis cs:14,132.892998050713)
--(axis cs:13,139.179964534437)
--(axis cs:12,144.063020852679)
--(axis cs:11,133.469078872631)
--(axis cs:10,129.111620278351)
--(axis cs:9,110.988882236954)
--(axis cs:8,115.897713501681)
--(axis cs:7,135.946410469616)
--(axis cs:6,144.701051070001)
--(axis cs:5,116.859857315056)
--(axis cs:4,90.1805458723802)
--(axis cs:3,67.7344746289313)
--(axis cs:2,65.1925914849482)
--(axis cs:1,49.7178364453127)
--(axis cs:0,45.7692281887398)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,152.797715657095)
--(axis cs:0,110.33561055547)
--(axis cs:1,116.022771579732)
--(axis cs:2,119.048539210646)
--(axis cs:3,129.95547901979)
--(axis cs:4,201.028739430661)
--(axis cs:5,229.469779236442)
--(axis cs:6,226.544330270361)
--(axis cs:7,184.260592318186)
--(axis cs:8,195.238240078838)
--(axis cs:9,204.673726046913)
--(axis cs:10,214.344485442391)
--(axis cs:11,223.119471850201)
--(axis cs:12,255.528892229472)
--(axis cs:13,241.185680005498)
--(axis cs:14,233.692101973259)
--(axis cs:15,291.023086680252)
--(axis cs:16,323.784368725142)
--(axis cs:17,314.870386416276)
--(axis cs:18,302.321788037034)
--(axis cs:19,284.737579647778)
--(axis cs:19,426.710265490518)
--(axis cs:19,426.710265490518)
--(axis cs:18,461.931280140508)
--(axis cs:17,394.724733723377)
--(axis cs:16,416.90971442862)
--(axis cs:15,425.315942425844)
--(axis cs:14,399.157397491763)
--(axis cs:13,375.341249983949)
--(axis cs:12,374.167093788095)
--(axis cs:11,334.160499962931)
--(axis cs:10,343.308806880712)
--(axis cs:9,331.717313458605)
--(axis cs:8,367.58239027107)
--(axis cs:7,364.751568019769)
--(axis cs:6,330.102598472152)
--(axis cs:5,374.781761614795)
--(axis cs:4,297.514939223311)
--(axis cs:3,220.523989201239)
--(axis cs:2,162.746125706346)
--(axis cs:1,155.483890407573)
--(axis cs:0,152.797715657095)
--cycle;

\addplot [very thick, silver]
table {%
0 0.206666668256124
1 0.21733333269755
2 3.26906667113304
3 34.9614400026798
4 46.7181970094204
5 42.9215844043827
6 46.0222836555284
7 40.520036885415
8 39.1600217675812
9 37.9013460709044
10 39.9408073882295
11 30.8738178527375
12 30.9749572664114
13 44.1369735155272
14 35.7195176613589
15 44.6050440827366
16 35.9710262512777
17 34.259948756036
18 30.1613024547121
19 34.0701147044353
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 27.3333333333333
1 28.5626671473185
2 38.7029340998332
3 43.7844267807007
4 55.5159894220988
5 79.9229257658895
6 96.5750882638957
7 96.1423867392619
8 83.0747651327498
9 83.0635256649364
10 88.1261158872431
11 92.8996700816622
12 113.201136277513
13 107.096681725818
14 103.578008730315
15 125.496138937733
16 123.836350151377
17 131.427142732428
18 138.83761905417
19 126.121238017789
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 131.566663106283
1 135.753330993652
2 140.897332458496
3 175.239734110514
4 249.271839326986
5 302.125770425618
6 278.323464371256
7 274.506080168978
8 281.410315174954
9 268.195519752759
10 278.826646161551
11 278.639985906566
12 314.847993008783
13 308.263464994723
14 316.424749732511
15 358.169514553048
16 370.347041576881
17 354.797560069827
18 382.126534088771
19 355.723922569148
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves/swimmer_swimmer15_bc_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Swimmer Swimmer15: Behavior Clone},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=90.9532015967917, ymax=129.275610461515,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,97.8575134277344)
--(axis cs:0,97.8575134277344)
--(axis cs:1,98.1877014160156)
--(axis cs:2,95.3723193359375)
--(axis cs:3,92.6951292724609)
--(axis cs:4,95.3694518310547)
--(axis cs:5,100.707523149414)
--(axis cs:6,99.8403708232422)
--(axis cs:7,103.684743123828)
--(axis cs:8,100.302200244414)
--(axis cs:9,102.837829546062)
--(axis cs:10,105.87332761045)
--(axis cs:11,111.785736678575)
--(axis cs:12,111.691843008121)
--(axis cs:13,112.474691376162)
--(axis cs:14,111.62419470851)
--(axis cs:15,112.010207132723)
--(axis cs:16,111.820577404634)
--(axis cs:17,112.723245490632)
--(axis cs:18,115.710021513129)
--(axis cs:19,114.22655306901)
--(axis cs:19,114.22655306901)
--(axis cs:19,114.22655306901)
--(axis cs:18,115.710021513129)
--(axis cs:17,112.723245490632)
--(axis cs:16,111.820577404634)
--(axis cs:15,112.010207132723)
--(axis cs:14,111.62419470851)
--(axis cs:13,112.474691376162)
--(axis cs:12,111.691843008121)
--(axis cs:11,111.785736678575)
--(axis cs:10,105.87332761045)
--(axis cs:9,102.837829546062)
--(axis cs:8,100.302200244414)
--(axis cs:7,103.684743123828)
--(axis cs:6,99.8403708232422)
--(axis cs:5,100.707523149414)
--(axis cs:4,95.3694518310547)
--(axis cs:3,92.6951292724609)
--(axis cs:2,95.3723193359375)
--(axis cs:1,98.1877014160156)
--(axis cs:0,97.8575134277344)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,94.7597198486328)
--(axis cs:0,94.7597198486328)
--(axis cs:1,99.4344970703125)
--(axis cs:2,102.892540283203)
--(axis cs:3,106.394334594727)
--(axis cs:4,109.73275859375)
--(axis cs:5,110.939880986328)
--(axis cs:6,116.155853640625)
--(axis cs:7,120.436129982227)
--(axis cs:8,121.033055552812)
--(axis cs:9,119.769360309227)
--(axis cs:10,117.487723973622)
--(axis cs:11,122.452070419329)
--(axis cs:12,119.522542300426)
--(axis cs:13,122.362704457404)
--(axis cs:14,117.609517205692)
--(axis cs:15,125.616369503103)
--(axis cs:16,127.533682785846)
--(axis cs:17,126.295951248656)
--(axis cs:18,126.040488840014)
--(axis cs:19,125.22433297686)
--(axis cs:19,125.22433297686)
--(axis cs:19,125.22433297686)
--(axis cs:18,126.040488840014)
--(axis cs:17,126.295951248656)
--(axis cs:16,127.533682785846)
--(axis cs:15,125.616369503103)
--(axis cs:14,117.609517205692)
--(axis cs:13,122.362704457404)
--(axis cs:12,119.522542300426)
--(axis cs:11,122.452070419329)
--(axis cs:10,117.487723973622)
--(axis cs:9,119.769360309227)
--(axis cs:8,121.033055552812)
--(axis cs:7,120.436129982227)
--(axis cs:6,116.155853640625)
--(axis cs:5,110.939880986328)
--(axis cs:4,109.73275859375)
--(axis cs:3,106.394334594727)
--(axis cs:2,102.892540283203)
--(axis cs:1,99.4344970703125)
--(axis cs:0,94.7597198486328)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,102.153938293457)
--(axis cs:0,102.153938293457)
--(axis cs:1,105.66502532959)
--(axis cs:2,109.960410461426)
--(axis cs:3,113.615317932129)
--(axis cs:4,116.163538903809)
--(axis cs:5,116.732028371582)
--(axis cs:6,116.203770855957)
--(axis cs:7,115.060308778223)
--(axis cs:8,116.084003260098)
--(axis cs:9,115.077577859379)
--(axis cs:10,116.472096032034)
--(axis cs:11,118.140447560626)
--(axis cs:12,119.95471531372)
--(axis cs:13,120.291331995849)
--(axis cs:14,116.243866580322)
--(axis cs:15,118.707220827099)
--(axis cs:16,119.86407859001)
--(axis cs:17,117.475289195021)
--(axis cs:18,120.844624810958)
--(axis cs:19,119.984399398294)
--(axis cs:19,119.984399398294)
--(axis cs:19,119.984399398294)
--(axis cs:18,120.844624810958)
--(axis cs:17,117.475289195021)
--(axis cs:16,119.86407859001)
--(axis cs:15,118.707220827099)
--(axis cs:14,116.243866580322)
--(axis cs:13,120.291331995849)
--(axis cs:12,119.95471531372)
--(axis cs:11,118.140447560626)
--(axis cs:10,116.472096032034)
--(axis cs:9,115.077577859379)
--(axis cs:8,116.084003260098)
--(axis cs:7,115.060308778223)
--(axis cs:6,116.203770855957)
--(axis cs:5,116.732028371582)
--(axis cs:4,116.163538903809)
--(axis cs:3,113.615317932129)
--(axis cs:2,109.960410461426)
--(axis cs:1,105.66502532959)
--(axis cs:0,102.153938293457)
--cycle;

\addplot [very thick, silver]
table {%
0 97.8575134277344
1 98.1877014160156
2 95.3723193359375
3 92.6951292724609
4 95.3694518310547
5 100.707523149414
6 99.8403708232422
7 103.684743123828
8 100.302200244414
9 102.837829546062
10 105.87332761045
11 111.785736678575
12 111.691843008121
13 112.474691376162
14 111.62419470851
15 112.010207132723
16 111.820577404634
17 112.723245490632
18 115.710021513129
19 114.22655306901
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 94.7597198486328
1 99.4344970703125
2 102.892540283203
3 106.394334594727
4 109.73275859375
5 110.939880986328
6 116.155853640625
7 120.436129982227
8 121.033055552812
9 119.769360309227
10 117.487723973622
11 122.452070419329
12 119.522542300426
13 122.362704457404
14 117.609517205692
15 125.616369503103
16 127.533682785846
17 126.295951248656
18 126.040488840014
19 125.22433297686
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 102.153938293457
1 105.66502532959
2 109.960410461426
3 113.615317932129
4 116.163538903809
5 116.732028371582
6 116.203770855957
7 115.060308778223
8 116.084003260098
9 115.077577859379
10 116.472096032034
11 118.140447560626
12 119.95471531372
13 120.291331995849
14 116.243866580322
15 118.707220827099
16 119.86407859001
17 117.475289195021
18 120.844624810958
19 119.984399398294
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves/swimmer_swimmer15_rtg_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Swimmer Swimmer15: RTG-based Policy Learning},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=80.8191027164131, ymax=152.633541441653,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,87.2942047119141)
--(axis cs:0,87.2942047119141)
--(axis cs:1,84.0833953857422)
--(axis cs:2,87.8709600830078)
--(axis cs:3,87.5401511230469)
--(axis cs:4,89.4475190185547)
--(axis cs:5,99.0057214941406)
--(axis cs:6,99.7074520615234)
--(axis cs:7,109.861891891211)
--(axis cs:8,127.481740847617)
--(axis cs:9,130.10773957693)
--(axis cs:10,132.80265644147)
--(axis cs:11,124.969591301406)
--(axis cs:12,128.680344868734)
--(axis cs:13,123.089514904639)
--(axis cs:14,125.688859089268)
--(axis cs:15,127.299173607857)
--(axis cs:16,133.135625990886)
--(axis cs:17,135.063168807422)
--(axis cs:18,134.867655923125)
--(axis cs:19,143.911493212078)
--(axis cs:19,143.911493212078)
--(axis cs:19,143.911493212078)
--(axis cs:18,134.867655923125)
--(axis cs:17,135.063168807422)
--(axis cs:16,133.135625990886)
--(axis cs:15,127.299173607857)
--(axis cs:14,125.688859089268)
--(axis cs:13,123.089514904639)
--(axis cs:12,128.680344868734)
--(axis cs:11,124.969591301406)
--(axis cs:10,132.80265644147)
--(axis cs:9,130.10773957693)
--(axis cs:8,127.481740847617)
--(axis cs:7,109.861891891211)
--(axis cs:6,99.7074520615234)
--(axis cs:5,99.0057214941406)
--(axis cs:4,89.4475190185547)
--(axis cs:3,87.5401511230469)
--(axis cs:2,87.8709600830078)
--(axis cs:1,84.0833953857422)
--(axis cs:0,87.2942047119141)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,86.2123489379883)
--(axis cs:0,86.2123489379883)
--(axis cs:1,88.7928726196289)
--(axis cs:2,103.703061218262)
--(axis cs:3,107.218577453613)
--(axis cs:4,127.826800769043)
--(axis cs:5,124.544200578613)
--(axis cs:6,129.40744686084)
--(axis cs:7,127.098145484668)
--(axis cs:8,125.635880088652)
--(axis cs:9,122.976254615691)
--(axis cs:10,123.883616538946)
--(axis cs:11,133.886920411649)
--(axis cs:12,140.945183252849)
--(axis cs:13,134.12093075249)
--(axis cs:14,139.738622904619)
--(axis cs:15,142.81722769785)
--(axis cs:16,144.083775339413)
--(axis cs:17,148.168539129429)
--(axis cs:18,145.722571231564)
--(axis cs:19,137.385794936204)
--(axis cs:19,137.385794936204)
--(axis cs:19,137.385794936204)
--(axis cs:18,145.722571231564)
--(axis cs:17,148.168539129429)
--(axis cs:16,144.083775339413)
--(axis cs:15,142.81722769785)
--(axis cs:14,139.738622904619)
--(axis cs:13,134.12093075249)
--(axis cs:12,140.945183252849)
--(axis cs:11,133.886920411649)
--(axis cs:10,123.883616538946)
--(axis cs:9,122.976254615691)
--(axis cs:8,125.635880088652)
--(axis cs:7,127.098145484668)
--(axis cs:6,129.40744686084)
--(axis cs:5,124.544200578613)
--(axis cs:4,127.826800769043)
--(axis cs:3,107.218577453613)
--(axis cs:2,103.703061218262)
--(axis cs:1,88.7928726196289)
--(axis cs:0,86.2123489379883)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,85.1015396118164)
--(axis cs:0,85.1015396118164)
--(axis cs:1,89.3127426147461)
--(axis cs:2,96.4268087768555)
--(axis cs:3,102.567828430176)
--(axis cs:4,114.466490515137)
--(axis cs:5,134.320275168457)
--(axis cs:6,135.478029358887)
--(axis cs:7,144.669288318457)
--(axis cs:8,149.369248772324)
--(axis cs:9,146.17931293527)
--(axis cs:10,144.553535026787)
--(axis cs:11,147.903819014119)
--(axis cs:12,142.512610011987)
--(axis cs:13,139.673667081411)
--(axis cs:14,144.67986553205)
--(axis cs:15,142.974002082902)
--(axis cs:16,138.199458622788)
--(axis cs:17,145.067477908048)
--(axis cs:18,139.381130055376)
--(axis cs:19,141.25919561135)
--(axis cs:19,141.25919561135)
--(axis cs:19,141.25919561135)
--(axis cs:18,139.381130055376)
--(axis cs:17,145.067477908048)
--(axis cs:16,138.199458622788)
--(axis cs:15,142.974002082902)
--(axis cs:14,144.67986553205)
--(axis cs:13,139.673667081411)
--(axis cs:12,142.512610011987)
--(axis cs:11,147.903819014119)
--(axis cs:10,144.553535026787)
--(axis cs:9,146.17931293527)
--(axis cs:8,149.369248772324)
--(axis cs:7,144.669288318457)
--(axis cs:6,135.478029358887)
--(axis cs:5,134.320275168457)
--(axis cs:4,114.466490515137)
--(axis cs:3,102.567828430176)
--(axis cs:2,96.4268087768555)
--(axis cs:1,89.3127426147461)
--(axis cs:0,85.1015396118164)
--cycle;

\addplot [very thick, silver]
table {%
0 87.2942047119141
1 84.0833953857422
2 87.8709600830078
3 87.5401511230469
4 89.4475190185547
5 99.0057214941406
6 99.7074520615234
7 109.861891891211
8 127.481740847617
9 130.10773957693
10 132.80265644147
11 124.969591301406
12 128.680344868734
13 123.089514904639
14 125.688859089268
15 127.299173607857
16 133.135625990886
17 135.063168807422
18 134.867655923125
19 143.911493212078
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 86.2123489379883
1 88.7928726196289
2 103.703061218262
3 107.218577453613
4 127.826800769043
5 124.544200578613
6 129.40744686084
7 127.098145484668
8 125.635880088652
9 122.976254615691
10 123.883616538946
11 133.886920411649
12 140.945183252849
13 134.12093075249
14 139.738622904619
15 142.81722769785
16 144.083775339413
17 148.168539129429
18 145.722571231564
19 137.385794936204
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 85.1015396118164
1 89.3127426147461
2 96.4268087768555
3 102.567828430176
4 114.466490515137
5 134.320275168457
6 135.478029358887
7 144.669288318457
8 149.369248772324
9 146.17931293527
10 144.553535026787
11 147.903819014119
12 142.512610011987
13 139.673667081411
14 144.67986553205
15 142.974002082902
16 138.199458622788
17 145.067477908048
18 139.381130055376
19 141.25919561135
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves/swimmer_swimmer6_bc_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.09,0.5)},
  anchor=west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Swimmer Swimmer6: Behavior Clone},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=75.4897784884591, ymax=104.774640232034,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,78.5204010009766)
--(axis cs:0,78.5204010009766)
--(axis cs:1,81.8722442626953)
--(axis cs:2,86.5829016113281)
--(axis cs:3,87.4843387451172)
--(axis cs:4,88.0914302734375)
--(axis cs:5,87.3365293066406)
--(axis cs:6,83.7011454892578)
--(axis cs:7,84.8858484263672)
--(axis cs:8,82.2827633282813)
--(axis cs:9,79.7968613661094)
--(axis cs:10,76.8209085677125)
--(axis cs:11,79.1686590322291)
--(axis cs:12,84.1160483246109)
--(axis cs:13,86.8026001861728)
--(axis cs:14,83.8184100872896)
--(axis cs:15,82.2440093092097)
--(axis cs:16,83.7269567329868)
--(axis cs:17,82.1500778483858)
--(axis cs:18,79.8720932178205)
--(axis cs:19,79.7332992656533)
--(axis cs:19,79.7332992656533)
--(axis cs:19,79.7332992656533)
--(axis cs:18,79.8720932178205)
--(axis cs:17,82.1500778483858)
--(axis cs:16,83.7269567329868)
--(axis cs:15,82.2440093092097)
--(axis cs:14,83.8184100872896)
--(axis cs:13,86.8026001861728)
--(axis cs:12,84.1160483246109)
--(axis cs:11,79.1686590322291)
--(axis cs:10,76.8209085677125)
--(axis cs:9,79.7968613661094)
--(axis cs:8,82.2827633282813)
--(axis cs:7,84.8858484263672)
--(axis cs:6,83.7011454892578)
--(axis cs:5,87.3365293066406)
--(axis cs:4,88.0914302734375)
--(axis cs:3,87.4843387451172)
--(axis cs:2,86.5829016113281)
--(axis cs:1,81.8722442626953)
--(axis cs:0,78.5204010009766)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,98.3416976928711)
--(axis cs:0,98.3416976928711)
--(axis cs:1,100.105290222168)
--(axis cs:2,98.1096157836914)
--(axis cs:3,93.9327372436524)
--(axis cs:4,92.8006610229492)
--(axis cs:5,96.4926219555664)
--(axis cs:6,97.5012158735352)
--(axis cs:7,98.478189240918)
--(axis cs:8,95.310933930293)
--(axis cs:9,95.7615328923555)
--(axis cs:10,100.534800594788)
--(axis cs:11,99.9777681742558)
--(axis cs:12,97.1604951330691)
--(axis cs:13,95.7387226169508)
--(axis cs:14,90.3128197518111)
--(axis cs:15,91.9015773491336)
--(axis cs:16,91.1981119368239)
--(axis cs:17,90.0789074452975)
--(axis cs:18,95.7402918548738)
--(axis cs:19,98.2702676422211)
--(axis cs:19,98.2702676422211)
--(axis cs:19,98.2702676422211)
--(axis cs:18,95.7402918548738)
--(axis cs:17,90.0789074452975)
--(axis cs:16,91.1981119368239)
--(axis cs:15,91.9015773491336)
--(axis cs:14,90.3128197518111)
--(axis cs:13,95.7387226169508)
--(axis cs:12,97.1604951330691)
--(axis cs:11,99.9777681742558)
--(axis cs:10,100.534800594788)
--(axis cs:9,95.7615328923555)
--(axis cs:8,95.310933930293)
--(axis cs:7,98.478189240918)
--(axis cs:6,97.5012158735352)
--(axis cs:5,96.4926219555664)
--(axis cs:4,92.8006610229492)
--(axis cs:3,93.9327372436524)
--(axis cs:2,98.1096157836914)
--(axis cs:1,100.105290222168)
--(axis cs:0,98.3416976928711)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,93.4625396728516)
--(axis cs:0,93.4625396728516)
--(axis cs:1,96.0854125976562)
--(axis cs:2,101.652828369141)
--(axis cs:3,99.0520028076172)
--(axis cs:4,97.8530736328125)
--(axis cs:5,97.7063204980469)
--(axis cs:6,97.5162239394531)
--(axis cs:7,98.7341911507812)
--(axis cs:8,97.8454921074609)
--(axis cs:9,97.4281906502187)
--(axis cs:10,97.6641409526312)
--(axis cs:11,98.4713422375944)
--(axis cs:12,97.1079579304472)
--(axis cs:13,98.3708416527996)
--(axis cs:14,99.3208295766407)
--(axis cs:15,96.080199162)
--(axis cs:16,99.8075646876297)
--(axis cs:17,98.4943563174606)
--(axis cs:18,103.443510152781)
--(axis cs:19,99.2162922488952)
--(axis cs:19,99.2162922488952)
--(axis cs:19,99.2162922488952)
--(axis cs:18,103.443510152781)
--(axis cs:17,98.4943563174606)
--(axis cs:16,99.8075646876297)
--(axis cs:15,96.080199162)
--(axis cs:14,99.3208295766407)
--(axis cs:13,98.3708416527996)
--(axis cs:12,97.1079579304472)
--(axis cs:11,98.4713422375944)
--(axis cs:10,97.6641409526312)
--(axis cs:9,97.4281906502187)
--(axis cs:8,97.8454921074609)
--(axis cs:7,98.7341911507812)
--(axis cs:6,97.5162239394531)
--(axis cs:5,97.7063204980469)
--(axis cs:4,97.8530736328125)
--(axis cs:3,99.0520028076172)
--(axis cs:2,101.652828369141)
--(axis cs:1,96.0854125976562)
--(axis cs:0,93.4625396728516)
--cycle;

\addplot [very thick, silver]
table {%
0 78.5204010009766
1 81.8722442626953
2 86.5829016113281
3 87.4843387451172
4 88.0914302734375
5 87.3365293066406
6 83.7011454892578
7 84.8858484263672
8 82.2827633282813
9 79.7968613661094
10 76.8209085677125
11 79.1686590322291
12 84.1160483246109
13 86.8026001861728
14 83.8184100872896
15 82.2440093092097
16 83.7269567329868
17 82.1500778483858
18 79.8720932178205
19 79.7332992656533
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 98.3416976928711
1 100.105290222168
2 98.1096157836914
3 93.9327372436524
4 92.8006610229492
5 96.4926219555664
6 97.5012158735352
7 98.478189240918
8 95.310933930293
9 95.7615328923555
10 100.534800594788
11 99.9777681742558
12 97.1604951330691
13 95.7387226169508
14 90.3128197518111
15 91.9015773491336
16 91.1981119368239
17 90.0789074452975
18 95.7402918548738
19 98.2702676422211
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 93.4625396728516
1 96.0854125976562
2 101.652828369141
3 99.0520028076172
4 97.8530736328125
5 97.7063204980469
6 97.5162239394531
7 98.7341911507812
8 97.8454921074609
9 97.4281906502187
10 97.6641409526312
11 98.4713422375944
12 97.1079579304472
13 98.3708416527996
14 99.3208295766407
15 96.080199162
16 99.8075646876297
17 98.4943563174606
18 103.443510152781
19 99.2162922488952
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves/swimmer_swimmer6_rtg_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Swimmer Swimmer6: RTG-based Policy Learning},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=70.8167695587158, ymax=158.955978305054,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,74.8230972290039)
--(axis cs:0,74.8230972290039)
--(axis cs:1,80.8156234741211)
--(axis cs:2,79.8128634643555)
--(axis cs:3,82.1234022827148)
--(axis cs:4,86.7096157104492)
--(axis cs:5,86.6221775073242)
--(axis cs:6,93.0482942973633)
--(axis cs:7,98.3550569006836)
--(axis cs:8,115.440579306426)
--(axis cs:9,118.236546070184)
--(axis cs:10,120.649102324727)
--(axis cs:11,133.541152068665)
--(axis cs:12,137.147506182605)
--(axis cs:13,124.231841722258)
--(axis cs:14,118.806085013824)
--(axis cs:15,115.836702766107)
--(axis cs:16,127.243482841305)
--(axis cs:17,136.095039900095)
--(axis cs:18,126.003007826776)
--(axis cs:19,129.389194832784)
--(axis cs:19,129.389194832784)
--(axis cs:19,129.389194832784)
--(axis cs:18,126.003007826776)
--(axis cs:17,136.095039900095)
--(axis cs:16,127.243482841305)
--(axis cs:15,115.836702766107)
--(axis cs:14,118.806085013824)
--(axis cs:13,124.231841722258)
--(axis cs:12,137.147506182605)
--(axis cs:11,133.541152068665)
--(axis cs:10,120.649102324727)
--(axis cs:9,118.236546070184)
--(axis cs:8,115.440579306426)
--(axis cs:7,98.3550569006836)
--(axis cs:6,93.0482942973633)
--(axis cs:5,86.6221775073242)
--(axis cs:4,86.7096157104492)
--(axis cs:3,82.1234022827148)
--(axis cs:2,79.8128634643555)
--(axis cs:1,80.8156234741211)
--(axis cs:0,74.8230972290039)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,99.932373046875)
--(axis cs:0,99.932373046875)
--(axis cs:1,107.61911315918)
--(axis cs:2,102.498298950195)
--(axis cs:3,104.998072998047)
--(axis cs:4,91.3223606445312)
--(axis cs:5,86.4666982470703)
--(axis cs:6,80.9861773955078)
--(axis cs:7,84.7886394207031)
--(axis cs:8,94.1462793555469)
--(axis cs:9,94.8720327500469)
--(axis cs:10,100.75561100745)
--(axis cs:11,120.529904690408)
--(axis cs:12,122.415522770299)
--(axis cs:13,121.474618837961)
--(axis cs:14,115.48187823637)
--(axis cs:15,127.186050769947)
--(axis cs:16,127.453430388726)
--(axis cs:17,126.018539556478)
--(axis cs:18,115.962173538574)
--(axis cs:19,116.977893112402)
--(axis cs:19,116.977893112402)
--(axis cs:19,116.977893112402)
--(axis cs:18,115.962173538574)
--(axis cs:17,126.018539556478)
--(axis cs:16,127.453430388726)
--(axis cs:15,127.186050769947)
--(axis cs:14,115.48187823637)
--(axis cs:13,121.474618837961)
--(axis cs:12,122.415522770299)
--(axis cs:11,120.529904690408)
--(axis cs:10,100.75561100745)
--(axis cs:9,94.8720327500469)
--(axis cs:8,94.1462793555469)
--(axis cs:7,84.7886394207031)
--(axis cs:6,80.9861773955078)
--(axis cs:5,86.4666982470703)
--(axis cs:4,91.3223606445312)
--(axis cs:3,104.998072998047)
--(axis cs:2,102.498298950195)
--(axis cs:1,107.61911315918)
--(axis cs:0,99.932373046875)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,154.056365966797)
--(axis cs:0,154.056365966797)
--(axis cs:1,145.668920898438)
--(axis cs:2,144.676297607422)
--(axis cs:3,154.949650634766)
--(axis cs:4,143.54081394043)
--(axis cs:5,134.206711875)
--(axis cs:6,125.368967310547)
--(axis cs:7,132.014666519141)
--(axis cs:8,133.753856063828)
--(axis cs:9,128.375018716422)
--(axis cs:10,131.532036376337)
--(axis cs:11,124.421266503537)
--(axis cs:12,116.914985243919)
--(axis cs:13,115.023087826039)
--(axis cs:14,123.817008213201)
--(axis cs:15,124.328879854679)
--(axis cs:16,128.931269563198)
--(axis cs:17,129.16541456995)
--(axis cs:18,136.548021935329)
--(axis cs:19,133.12343901569)
--(axis cs:19,133.12343901569)
--(axis cs:19,133.12343901569)
--(axis cs:18,136.548021935329)
--(axis cs:17,129.16541456995)
--(axis cs:16,128.931269563198)
--(axis cs:15,124.328879854679)
--(axis cs:14,123.817008213201)
--(axis cs:13,115.023087826039)
--(axis cs:12,116.914985243919)
--(axis cs:11,124.421266503537)
--(axis cs:10,131.532036376337)
--(axis cs:9,128.375018716422)
--(axis cs:8,133.753856063828)
--(axis cs:7,132.014666519141)
--(axis cs:6,125.368967310547)
--(axis cs:5,134.206711875)
--(axis cs:4,143.54081394043)
--(axis cs:3,154.949650634766)
--(axis cs:2,144.676297607422)
--(axis cs:1,145.668920898438)
--(axis cs:0,154.056365966797)
--cycle;

\addplot [very thick, silver]
table {%
0 74.8230972290039
1 80.8156234741211
2 79.8128634643555
3 82.1234022827148
4 86.7096157104492
5 86.6221775073242
6 93.0482942973633
7 98.3550569006836
8 115.440579306426
9 118.236546070184
10 120.649102324727
11 133.541152068665
12 137.147506182605
13 124.231841722258
14 118.806085013824
15 115.836702766107
16 127.243482841305
17 136.095039900095
18 126.003007826776
19 129.389194832784
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 99.932373046875
1 107.61911315918
2 102.498298950195
3 104.998072998047
4 91.3223606445312
5 86.4666982470703
6 80.9861773955078
7 84.7886394207031
8 94.1462793555469
9 94.8720327500469
10 100.75561100745
11 120.529904690408
12 122.415522770299
13 121.474618837961
14 115.48187823637
15 127.186050769947
16 127.453430388726
17 126.018539556478
18 115.962173538574
19 116.977893112402
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 154.056365966797
1 145.668920898438
2 144.676297607422
3 154.949650634766
4 143.54081394043
5 134.206711875
6 125.368967310547
7 132.014666519141
8 133.753856063828
9 128.375018716422
10 131.532036376337
11 124.421266503537
12 116.914985243919
13 115.023087826039
14 123.817008213201
15 124.328879854679
16 128.931269563198
17 129.16541456995
18 136.548021935329
19 133.12343901569
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves/walker_run_bc_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Walker Run: Behavior Clone},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=0.173466104868066, ymax=417.09643539309,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,28.8967304970107)
--(axis cs:0,24.811128542296)
--(axis cs:1,22.6021330125876)
--(axis cs:2,21.5471069256724)
--(axis cs:3,20.974476756139)
--(axis cs:4,19.1245101634236)
--(axis cs:5,20.262822339631)
--(axis cs:6,21.3687019979022)
--(axis cs:7,22.5478516142429)
--(axis cs:8,28.0071138832336)
--(axis cs:9,29.734188386007)
--(axis cs:10,30.8084829554985)
--(axis cs:11,28.9397653907735)
--(axis cs:12,34.5280000432917)
--(axis cs:13,36.6081869013595)
--(axis cs:14,43.6979351569443)
--(axis cs:15,42.5268092269226)
--(axis cs:16,38.9892201764652)
--(axis cs:17,39.2399092038011)
--(axis cs:18,36.1133038263493)
--(axis cs:19,40.4978721615858)
--(axis cs:19,50.3906763987316)
--(axis cs:19,50.3906763987316)
--(axis cs:18,47.9766633108551)
--(axis cs:17,53.9267901752636)
--(axis cs:16,60.7518367449143)
--(axis cs:15,59.8447789010492)
--(axis cs:14,62.25429295402)
--(axis cs:13,61.037309589462)
--(axis cs:12,67.6457125732468)
--(axis cs:11,68.8887893146336)
--(axis cs:10,55.4100659974152)
--(axis cs:9,48.3030335016616)
--(axis cs:8,41.0239633609168)
--(axis cs:7,30.8568032897447)
--(axis cs:6,27.6055495700503)
--(axis cs:5,24.7793101632173)
--(axis cs:4,21.8192543080119)
--(axis cs:3,23.1171941931611)
--(axis cs:2,24.5885440651316)
--(axis cs:1,26.0999159884704)
--(axis cs:0,28.8967304970107)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,236.236580142379)
--(axis cs:0,179.348248552283)
--(axis cs:1,297.026355001015)
--(axis cs:2,341.642579652891)
--(axis cs:3,356.472128278096)
--(axis cs:4,312.891283119121)
--(axis cs:5,304.423685026048)
--(axis cs:6,266.442614582359)
--(axis cs:7,223.052407237385)
--(axis cs:8,199.289754876029)
--(axis cs:9,179.634923815372)
--(axis cs:10,151.412931229059)
--(axis cs:11,140.359212645274)
--(axis cs:12,117.501579234329)
--(axis cs:13,124.077818865868)
--(axis cs:14,108.452393072426)
--(axis cs:15,103.926983540535)
--(axis cs:16,103.688061203609)
--(axis cs:17,105.880080446985)
--(axis cs:18,99.2879226598569)
--(axis cs:19,92.4308902502269)
--(axis cs:19,117.653650828325)
--(axis cs:19,117.653650828325)
--(axis cs:18,137.078307371236)
--(axis cs:17,133.405857001754)
--(axis cs:16,137.672863325757)
--(axis cs:15,152.647640837835)
--(axis cs:14,157.933635215527)
--(axis cs:13,167.784030174166)
--(axis cs:12,177.235467885346)
--(axis cs:11,202.999126114297)
--(axis cs:10,226.298530722657)
--(axis cs:9,249.527062738269)
--(axis cs:8,276.219256730299)
--(axis cs:7,297.107529912485)
--(axis cs:6,331.456508911782)
--(axis cs:5,361.40080221028)
--(axis cs:4,376.332146128926)
--(axis cs:3,398.145391334535)
--(axis cs:2,378.470142921979)
--(axis cs:1,347.329254129845)
--(axis cs:0,236.236580142379)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,36.674312399231)
--(axis cs:0,31.5292334890339)
--(axis cs:1,93.0646937013054)
--(axis cs:2,151.988997337068)
--(axis cs:3,201.299763435426)
--(axis cs:4,222.392876031488)
--(axis cs:5,252.315729728829)
--(axis cs:6,254.556055579824)
--(axis cs:7,235.431907624251)
--(axis cs:8,205.170933239798)
--(axis cs:9,190.265423440684)
--(axis cs:10,205.288141860818)
--(axis cs:11,154.574866121739)
--(axis cs:12,144.690307369149)
--(axis cs:13,139.398580013067)
--(axis cs:14,135.128936441905)
--(axis cs:15,130.131553343131)
--(axis cs:16,115.185798557146)
--(axis cs:17,98.2854469069884)
--(axis cs:18,102.159154018745)
--(axis cs:19,93.6547682154467)
--(axis cs:19,139.189844074553)
--(axis cs:19,139.189844074553)
--(axis cs:18,153.055438241932)
--(axis cs:17,150.545337828689)
--(axis cs:16,163.85965165607)
--(axis cs:15,193.268368290441)
--(axis cs:14,204.072735518996)
--(axis cs:13,221.539482196074)
--(axis cs:12,243.173931241138)
--(axis cs:11,246.75677369532)
--(axis cs:10,253.243164436928)
--(axis cs:9,260.356544032556)
--(axis cs:8,268.28879526378)
--(axis cs:7,311.859419124333)
--(axis cs:6,313.608769600108)
--(axis cs:5,335.955683005953)
--(axis cs:4,321.061648665371)
--(axis cs:3,264.005290204304)
--(axis cs:2,177.573000699635)
--(axis cs:1,115.208483636341)
--(axis cs:0,36.674312399231)
--cycle;

\addplot [very thick, silver]
table {%
0 26.8539295196533
1 24.351024500529
2 23.067825495402
3 22.0458354746501
4 20.4718822357178
5 22.5210662514242
6 24.4871257839762
7 26.7023274519938
8 34.5155386220752
9 39.0186109438343
10 43.1092744764568
11 48.9142773527035
12 51.0868563082693
13 48.8227482454108
14 52.9761140554821
15 51.1857940639859
16 49.8705284606897
17 46.5833496895323
18 42.0449835686022
19 45.4442742801587
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 207.792414347331
1 322.17780456543
2 360.056361287435
3 377.308759806315
4 344.611714624023
5 332.912243618164
6 298.94956174707
7 260.079968574935
8 237.754505803164
9 214.58099327682
10 188.855730975858
11 171.679169379786
12 147.368523559837
13 145.930924520017
14 133.193014143976
15 128.287312189185
16 120.680462264683
17 119.64296872437
18 118.183115015546
19 105.042270539276
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 34.1017729441325
1 104.136588668823
2 164.780999018351
3 232.652526819865
4 271.727262348429
5 294.135706367391
6 284.082412589966
7 273.645663374292
8 236.729864251789
9 225.31098373662
10 229.265653148873
11 200.66581990853
12 193.932119305144
13 180.469031104571
14 169.600835980451
15 161.699960816786
16 139.522725106608
17 124.415392367839
18 127.607296130339
19 116.422306145
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves/walker_run_rtg_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Walker Run: RTG-based Policy Learning},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-6.78950238024044, ymax=564.18289667005,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,24.4829111782905)
--(axis cs:0,19.1944061231417)
--(axis cs:1,19.1637884856819)
--(axis cs:2,19.7155665914023)
--(axis cs:3,20.9564990910819)
--(axis cs:4,23.7309421645479)
--(axis cs:5,28.6381584867065)
--(axis cs:6,48.1629143260698)
--(axis cs:7,57.4789430713797)
--(axis cs:8,76.9555949851812)
--(axis cs:9,91.4107519844335)
--(axis cs:10,90.9287300640736)
--(axis cs:11,110.656956650397)
--(axis cs:12,122.801550887838)
--(axis cs:13,129.685631830513)
--(axis cs:14,136.431415535354)
--(axis cs:15,136.867462919922)
--(axis cs:16,143.260424224697)
--(axis cs:17,138.705603701891)
--(axis cs:18,138.307985822112)
--(axis cs:19,143.679243631866)
--(axis cs:19,191.388792573248)
--(axis cs:19,191.388792573248)
--(axis cs:18,197.385526668183)
--(axis cs:17,187.44169874504)
--(axis cs:16,193.244085929911)
--(axis cs:15,195.207518197133)
--(axis cs:14,200.640018379356)
--(axis cs:13,198.165602428379)
--(axis cs:12,202.891647974639)
--(axis cs:11,206.915482263192)
--(axis cs:10,189.97213248071)
--(axis cs:9,159.614085790944)
--(axis cs:8,176.987110850301)
--(axis cs:7,147.557867137279)
--(axis cs:6,103.467622762146)
--(axis cs:5,53.2934451428508)
--(axis cs:4,32.3296583400094)
--(axis cs:3,24.0295733983387)
--(axis cs:2,22.5561563293334)
--(axis cs:1,23.5765552439731)
--(axis cs:0,24.4829111782905)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,487.382156797315)
--(axis cs:0,450.712345969613)
--(axis cs:1,430.702346599623)
--(axis cs:2,410.98513122006)
--(axis cs:3,405.728262186382)
--(axis cs:4,387.188001576811)
--(axis cs:5,363.129839983912)
--(axis cs:6,344.372097633546)
--(axis cs:7,326.897464129537)
--(axis cs:8,307.930574090901)
--(axis cs:9,292.997807478256)
--(axis cs:10,298.937412801817)
--(axis cs:11,286.470423642168)
--(axis cs:12,272.589522220523)
--(axis cs:13,270.19302536757)
--(axis cs:14,268.676963301431)
--(axis cs:15,262.151196259152)
--(axis cs:16,257.936461074694)
--(axis cs:17,253.091984723862)
--(axis cs:18,255.004895172911)
--(axis cs:19,245.45028454786)
--(axis cs:19,298.036028956338)
--(axis cs:19,298.036028956338)
--(axis cs:18,301.286292752923)
--(axis cs:17,302.554067960687)
--(axis cs:16,298.398899356587)
--(axis cs:15,312.613073621975)
--(axis cs:14,325.156695322062)
--(axis cs:13,316.963848162904)
--(axis cs:12,327.098908489989)
--(axis cs:11,336.159457348876)
--(axis cs:10,351.911366171972)
--(axis cs:9,358.904644240213)
--(axis cs:8,372.845688213318)
--(axis cs:7,376.982121807182)
--(axis cs:6,412.154710633381)
--(axis cs:5,424.142691480931)
--(axis cs:4,449.280825278657)
--(axis cs:3,471.489435893046)
--(axis cs:2,494.62992330468)
--(axis cs:1,491.630632729804)
--(axis cs:0,487.382156797315)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,374.396118071325)
--(axis cs:0,334.262512299768)
--(axis cs:1,399.812978593249)
--(axis cs:2,448.85575944461)
--(axis cs:3,472.818624549332)
--(axis cs:4,495.476714671132)
--(axis cs:5,472.815502016768)
--(axis cs:6,447.930124035724)
--(axis cs:7,479.468275788195)
--(axis cs:8,477.147471812043)
--(axis cs:9,468.61870434143)
--(axis cs:10,457.154086389731)
--(axis cs:11,434.590700562148)
--(axis cs:12,413.178470305591)
--(axis cs:13,406.368763434527)
--(axis cs:14,399.916605269145)
--(axis cs:15,395.880991468432)
--(axis cs:16,392.323796489479)
--(axis cs:17,374.586384032808)
--(axis cs:18,380.504335359748)
--(axis cs:19,365.684486372718)
--(axis cs:19,393.843945412851)
--(axis cs:19,393.843945412851)
--(axis cs:18,420.656088058909)
--(axis cs:17,432.354273921899)
--(axis cs:16,424.736466225831)
--(axis cs:15,435.685931307953)
--(axis cs:14,448.12689883733)
--(axis cs:13,446.138625679564)
--(axis cs:12,438.561058426226)
--(axis cs:11,467.24895724175)
--(axis cs:10,493.678503005654)
--(axis cs:9,495.089148643934)
--(axis cs:8,511.009320381447)
--(axis cs:7,514.618714564669)
--(axis cs:6,501.022422819745)
--(axis cs:5,528.585186427242)
--(axis cs:4,538.229605804128)
--(axis cs:3,519.04515393374)
--(axis cs:2,497.578066238984)
--(axis cs:1,461.861073327324)
--(axis cs:0,374.396118071325)
--cycle;

\addplot [very thick, silver]
table {%
0 21.8386586507161
1 21.3701718648275
2 21.1358614603678
3 22.4930362447103
4 28.0303002522786
5 40.9658018147787
6 75.8152685441081
7 102.518405104329
8 126.971352917741
9 125.512418887689
10 140.450431272392
11 158.786219456795
12 162.846599431238
13 163.925617129446
14 168.535716957355
15 166.037490558528
16 168.252255077304
17 163.073651223466
18 167.846756245147
19 167.534018102557
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 469.047251383464
1 461.166489664714
2 452.80752726237
3 438.608849039714
4 418.234413427734
5 393.636265732422
6 378.263404133464
7 351.939792968359
8 340.388131152109
9 325.951225859234
10 325.424389486895
11 311.314940495522
12 299.844215355256
13 293.578436765237
14 296.916829311746
15 287.382134940563
16 278.16768021564
17 277.823026342275
18 278.145593962917
19 271.743156752099
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 354.329315185547
1 430.837025960286
2 473.216912841797
3 495.931889241537
4 516.85316023763
5 500.700344222005
6 474.476273427734
7 497.043495176432
8 494.078396096745
9 481.853926492682
10 475.416294697693
11 450.919828901949
12 425.869764365909
13 426.253694557045
14 424.021752053238
15 415.783461388193
16 408.530131357655
17 403.470328977354
18 400.580211709329
19 379.764215892785
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves/walker_stand_bc_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Walker Stand: Behavior Clone},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=138.155275715236, ymax=295.89559121047,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,146.977000760165)
--(axis cs:0,146.823017550381)
--(axis cs:1,145.854030362574)
--(axis cs:2,145.325290055928)
--(axis cs:3,146.913086773602)
--(axis cs:4,148.767731454742)
--(axis cs:5,155.221332405166)
--(axis cs:6,161.055309188757)
--(axis cs:7,163.083056203017)
--(axis cs:8,167.460897261184)
--(axis cs:9,169.981693725273)
--(axis cs:10,171.804575553172)
--(axis cs:11,181.520194807262)
--(axis cs:12,189.019525286187)
--(axis cs:13,192.017367582523)
--(axis cs:14,190.771376304279)
--(axis cs:15,185.097621045852)
--(axis cs:16,190.132076345332)
--(axis cs:17,194.309197558426)
--(axis cs:18,197.172389164992)
--(axis cs:19,197.99105730147)
--(axis cs:19,252.981289765931)
--(axis cs:19,252.981289765931)
--(axis cs:18,252.260356978158)
--(axis cs:17,248.10227225047)
--(axis cs:16,242.73397739432)
--(axis cs:15,243.080875367024)
--(axis cs:14,231.004131497562)
--(axis cs:13,230.613130989122)
--(axis cs:12,229.14259310145)
--(axis cs:11,213.35387755972)
--(axis cs:10,202.269704400912)
--(axis cs:9,198.428971432576)
--(axis cs:8,194.742085792696)
--(axis cs:7,189.400193819509)
--(axis cs:6,181.483173650436)
--(axis cs:5,177.550067487412)
--(axis cs:4,171.861827448252)
--(axis cs:3,167.48842551481)
--(axis cs:2,155.474905663473)
--(axis cs:1,152.397998039119)
--(axis cs:0,146.977000760165)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,258.487704332296)
--(axis cs:0,228.173611585672)
--(axis cs:1,238.922464787665)
--(axis cs:2,243.153402240515)
--(axis cs:3,258.954570903725)
--(axis cs:4,252.009503905514)
--(axis cs:5,249.546032149745)
--(axis cs:6,256.121589501078)
--(axis cs:7,248.943443713391)
--(axis cs:8,236.383826866733)
--(axis cs:9,245.000507635223)
--(axis cs:10,240.510999556261)
--(axis cs:11,242.013570587541)
--(axis cs:12,241.067496306117)
--(axis cs:13,237.163256206447)
--(axis cs:14,237.674356342724)
--(axis cs:15,235.618840484745)
--(axis cs:16,231.013728650763)
--(axis cs:17,245.810415363624)
--(axis cs:18,249.449924748887)
--(axis cs:19,241.810069947884)
--(axis cs:19,288.725576869777)
--(axis cs:19,288.725576869777)
--(axis cs:18,277.890567071782)
--(axis cs:17,281.339671915617)
--(axis cs:16,261.465434284256)
--(axis cs:15,265.701147056692)
--(axis cs:14,272.008994203768)
--(axis cs:13,268.84661948736)
--(axis cs:12,269.489856738248)
--(axis cs:11,265.962768687789)
--(axis cs:10,269.630135021548)
--(axis cs:9,273.746604953225)
--(axis cs:8,278.209152664361)
--(axis cs:7,287.854832718641)
--(axis cs:6,286.058236453349)
--(axis cs:5,280.512982244786)
--(axis cs:4,274.072231511153)
--(axis cs:3,281.856452696535)
--(axis cs:2,265.036248638392)
--(axis cs:1,267.037134007908)
--(axis cs:0,258.487704332296)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,192.741715316034)
--(axis cs:0,158.913008805059)
--(axis cs:1,173.756224257859)
--(axis cs:2,193.71471066779)
--(axis cs:3,202.432063784946)
--(axis cs:4,218.596912474618)
--(axis cs:5,211.83217112849)
--(axis cs:6,226.44404660885)
--(axis cs:7,231.347850607188)
--(axis cs:8,225.690020600771)
--(axis cs:9,227.777599056697)
--(axis cs:10,226.349642740784)
--(axis cs:11,226.029494291967)
--(axis cs:12,224.698127253128)
--(axis cs:13,221.026414171461)
--(axis cs:14,236.433466556071)
--(axis cs:15,232.415405539591)
--(axis cs:16,220.626324992216)
--(axis cs:17,218.191319433627)
--(axis cs:18,219.17524848819)
--(axis cs:19,223.083243591582)
--(axis cs:19,261.506480188201)
--(axis cs:19,261.506480188201)
--(axis cs:18,257.949314202508)
--(axis cs:17,262.643950252692)
--(axis cs:16,259.855872260591)
--(axis cs:15,260.845565847465)
--(axis cs:14,263.752930254387)
--(axis cs:13,245.375487956213)
--(axis cs:12,256.042734203151)
--(axis cs:11,257.568732375616)
--(axis cs:10,258.951899318034)
--(axis cs:9,260.54914910123)
--(axis cs:8,254.924614458448)
--(axis cs:7,254.839911926406)
--(axis cs:6,252.762181148963)
--(axis cs:5,242.716477510833)
--(axis cs:4,239.444692408194)
--(axis cs:3,231.186573747606)
--(axis cs:2,224.611911239762)
--(axis cs:1,205.393804225214)
--(axis cs:0,192.741715316034)
--cycle;

\addplot [very thick, silver]
table {%
0 146.900009155273
1 149.126014200846
2 150.400097859701
3 157.200756144206
4 160.314779451497
5 166.385699946289
6 171.269241419596
7 176.241625011263
8 181.10149152694
9 184.205332578924
10 187.037139977042
11 197.437036183491
12 209.081059193819
13 211.315249285822
14 210.887753900921
15 214.089248206438
16 216.433026869826
17 221.205734904448
18 224.716373071575
19 225.4861735337
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 243.330657958984
1 252.979799397786
2 254.094825439453
3 270.40551180013
4 263.040867708333
5 265.029507197266
6 271.089912977214
7 268.399138216016
8 257.296489765547
9 259.373556294224
10 255.070567288904
11 253.988169637665
12 255.278676522183
13 253.004937846903
14 254.841675273246
15 250.659993770719
16 246.239581467509
17 263.57504363962
18 263.670245910335
19 265.267823408831
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 175.827362060547
1 189.575014241536
2 209.163310953776
3 216.809318766276
4 229.020802441406
5 227.274324319661
6 239.603113878906
7 243.093881266797
8 240.307317529609
9 244.163374078964
10 242.650771029409
11 241.799113333791
12 240.370430728139
13 233.200951063837
14 250.093198405229
15 246.630485693528
16 240.241098626403
17 240.41763484316
18 238.562281345349
19 242.294861889892
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves/walker_stand_rtg_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Walker Stand: RTG-based Policy Learning},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=88.3390081200689, ymax=982.906658148733,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,147.138490975118)
--(axis cs:0,141.68570742983)
--(axis cs:1,138.591570908971)
--(axis cs:2,133.500450761426)
--(axis cs:3,129.001174030463)
--(axis cs:4,129.762443540351)
--(axis cs:5,242.002829661694)
--(axis cs:6,385.946358863316)
--(axis cs:7,472.526696499979)
--(axis cs:8,540.189654973988)
--(axis cs:9,623.873124984573)
--(axis cs:10,684.951272332265)
--(axis cs:11,739.898857682058)
--(axis cs:12,776.174972566673)
--(axis cs:13,793.827276331431)
--(axis cs:14,801.784781109086)
--(axis cs:15,813.958185320488)
--(axis cs:16,824.923500190036)
--(axis cs:17,847.892922513237)
--(axis cs:18,830.73004076396)
--(axis cs:19,816.038365389182)
--(axis cs:19,905.354976408883)
--(axis cs:19,905.354976408883)
--(axis cs:18,907.438278465453)
--(axis cs:17,903.297874292728)
--(axis cs:16,896.416358635878)
--(axis cs:15,877.374630604646)
--(axis cs:14,866.279677724472)
--(axis cs:13,854.437680014429)
--(axis cs:12,834.47145532747)
--(axis cs:11,807.006023226583)
--(axis cs:10,762.379616421719)
--(axis cs:9,705.845836740818)
--(axis cs:8,655.320463526663)
--(axis cs:7,584.016914629579)
--(axis cs:6,474.186846100877)
--(axis cs:5,338.075081389739)
--(axis cs:4,259.833893129571)
--(axis cs:3,184.482059612115)
--(axis cs:2,157.408057539355)
--(axis cs:1,146.725832248581)
--(axis cs:0,147.138490975118)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,752.164457208703)
--(axis cs:0,714.205131007442)
--(axis cs:1,762.199677394672)
--(axis cs:2,792.868787930703)
--(axis cs:3,809.553793072594)
--(axis cs:4,809.404345788836)
--(axis cs:5,823.514680319456)
--(axis cs:6,825.86193742602)
--(axis cs:7,838.77662308148)
--(axis cs:8,838.703118712086)
--(axis cs:9,865.577100022133)
--(axis cs:10,868.862019020479)
--(axis cs:11,880.576250292209)
--(axis cs:12,870.469659336051)
--(axis cs:13,876.161879987004)
--(axis cs:14,876.708296555163)
--(axis cs:15,867.06597565021)
--(axis cs:16,862.40004922031)
--(axis cs:17,864.031591886462)
--(axis cs:18,853.314733121686)
--(axis cs:19,860.558804141315)
--(axis cs:19,903.374225265667)
--(axis cs:19,903.374225265667)
--(axis cs:18,915.042046575713)
--(axis cs:17,916.712889032814)
--(axis cs:16,919.197143370845)
--(axis cs:15,916.791243121507)
--(axis cs:14,910.83067157999)
--(axis cs:13,920.630904361514)
--(axis cs:12,926.557566965299)
--(axis cs:11,924.073836078096)
--(axis cs:10,903.552702838017)
--(axis cs:9,907.179641269804)
--(axis cs:8,893.583670159893)
--(axis cs:7,901.704016791958)
--(axis cs:6,891.092774863042)
--(axis cs:5,897.944508131065)
--(axis cs:4,890.977450500226)
--(axis cs:3,872.22283355501)
--(axis cs:2,840.341334139609)
--(axis cs:1,811.935112644391)
--(axis cs:0,752.164457208703)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,671.535062023613)
--(axis cs:0,365.861198555814)
--(axis cs:1,527.3833189552)
--(axis cs:2,681.358044714841)
--(axis cs:3,759.789408832309)
--(axis cs:4,814.584605435405)
--(axis cs:5,855.495516792416)
--(axis cs:6,879.390263237202)
--(axis cs:7,882.910098270279)
--(axis cs:8,895.247139035238)
--(axis cs:9,889.969396877779)
--(axis cs:10,901.968480690602)
--(axis cs:11,910.055324096609)
--(axis cs:12,912.991179655545)
--(axis cs:13,911.527625151938)
--(axis cs:14,910.405649251411)
--(axis cs:15,890.411480161874)
--(axis cs:16,890.0240968225)
--(axis cs:17,875.97137144014)
--(axis cs:18,884.790559260124)
--(axis cs:19,886.494512676683)
--(axis cs:19,925.949457011378)
--(axis cs:19,925.949457011378)
--(axis cs:18,931.595901721715)
--(axis cs:17,937.586494302162)
--(axis cs:16,938.072861489323)
--(axis cs:15,939.613642415122)
--(axis cs:14,939.52445955747)
--(axis cs:13,936.609416005226)
--(axis cs:12,942.244492238339)
--(axis cs:11,940.956331750837)
--(axis cs:10,931.94881356035)
--(axis cs:9,924.272832906795)
--(axis cs:8,923.686498062315)
--(axis cs:7,917.249831831544)
--(axis cs:6,917.501666706808)
--(axis cs:5,914.639931768783)
--(axis cs:4,891.421632617981)
--(axis cs:3,860.862562359097)
--(axis cs:2,818.225481489586)
--(axis cs:1,750.112201064331)
--(axis cs:0,671.535062023613)
--cycle;

\addplot [very thick, silver]
table {%
0 144.412099202474
1 142.658701578776
2 145.454254150391
3 156.741616821289
4 194.798168334961
5 290.038955525716
6 430.066602482096
7 528.271805564779
8 597.755059250326
9 664.859480862695
10 723.665444376992
11 773.45244045432
12 805.323213947071
13 824.13247817293
14 834.032229416779
15 845.666407962567
16 860.669929412957
17 875.595398402983
18 869.084159614706
19 860.696670899032
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 733.184794108073
1 787.067395019531
2 816.605061035156
3 840.888313313802
4 850.190898144531
5 860.72959422526
6 858.477356144531
7 870.240319936719
8 866.14339443599
9 886.378370645969
10 886.207360929248
11 902.325043185153
12 898.513613150675
13 898.396392174259
14 893.769484067576
15 891.928609385858
16 890.798596295577
17 890.372240459638
18 884.178389848699
19 881.96651470349
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 518.698130289714
1 638.747760009766
2 749.791763102214
3 810.325985595703
4 853.003119026693
5 885.067724280599
6 898.445964972005
7 900.079965050911
8 909.466818548776
9 907.121114892287
10 916.958647125476
11 925.505827923723
12 927.617835946942
13 924.068520578582
14 924.965054404441
15 915.012561288498
16 914.048479155911
17 906.778932871151
18 908.19323049092
19 906.221984844031
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves/walker_walk_bc_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Walker Walk: Behavior Clone},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=12.9191719586634, ymax=205.338525007035,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,24.2081637540852)
--(axis cs:0,21.6655061881348)
--(axis cs:1,22.9745221709755)
--(axis cs:2,24.6620083611833)
--(axis cs:3,26.3423029220052)
--(axis cs:4,27.2023503618299)
--(axis cs:5,30.6040612593931)
--(axis cs:6,30.0422098576965)
--(axis cs:7,31.0134461592825)
--(axis cs:8,33.3133648092258)
--(axis cs:9,36.6613122227365)
--(axis cs:10,31.0498699420577)
--(axis cs:11,32.6235521763517)
--(axis cs:12,39.5727021036577)
--(axis cs:13,37.4180689089023)
--(axis cs:14,41.4739838100021)
--(axis cs:15,42.8595111253623)
--(axis cs:16,42.1175019454888)
--(axis cs:17,39.1627164377619)
--(axis cs:18,40.8876742256653)
--(axis cs:19,41.0625549187616)
--(axis cs:19,50.4906105882236)
--(axis cs:19,50.4906105882236)
--(axis cs:18,53.3178206677042)
--(axis cs:17,49.2768243404666)
--(axis cs:16,54.3204425373227)
--(axis cs:15,57.515358232926)
--(axis cs:14,64.58787459856)
--(axis cs:13,65.8292002594478)
--(axis cs:12,66.7531289633298)
--(axis cs:11,70.035252775789)
--(axis cs:10,65.4431595381811)
--(axis cs:9,58.5990954586294)
--(axis cs:8,57.4531760014058)
--(axis cs:7,40.3805345510365)
--(axis cs:6,39.335660146698)
--(axis cs:5,40.1897337186342)
--(axis cs:4,33.2838899661323)
--(axis cs:3,32.8764270584636)
--(axis cs:2,26.8560704555485)
--(axis cs:1,24.6446306610558)
--(axis cs:0,24.2081637540852)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,144.544792372227)
--(axis cs:0,108.032595119635)
--(axis cs:1,153.49961525271)
--(axis cs:2,161.625995943542)
--(axis cs:3,128.253233790121)
--(axis cs:4,119.717841863887)
--(axis cs:5,99.6149905106566)
--(axis cs:6,90.0206124691333)
--(axis cs:7,82.0864359877649)
--(axis cs:8,75.1352278709731)
--(axis cs:9,70.6494594656133)
--(axis cs:10,63.2596203161828)
--(axis cs:11,65.0160673013954)
--(axis cs:12,64.50115546588)
--(axis cs:13,66.185330039777)
--(axis cs:14,64.8489684781883)
--(axis cs:15,63.1260770365253)
--(axis cs:16,58.388130093777)
--(axis cs:17,59.3050717671592)
--(axis cs:18,57.6784308653279)
--(axis cs:19,56.0847742212996)
--(axis cs:19,76.8204248450022)
--(axis cs:19,76.8204248450022)
--(axis cs:18,80.656387470544)
--(axis cs:17,75.8626372729876)
--(axis cs:16,77.0152592135857)
--(axis cs:15,80.5450211634628)
--(axis cs:14,89.4604176683848)
--(axis cs:13,87.3407132503014)
--(axis cs:12,86.0164965724886)
--(axis cs:11,98.0846452158943)
--(axis cs:10,96.1332603278677)
--(axis cs:9,92.7986935229518)
--(axis cs:8,102.615603417477)
--(axis cs:7,115.219531876883)
--(axis cs:6,127.000859443953)
--(axis cs:5,142.166421824955)
--(axis cs:4,166.474336790084)
--(axis cs:3,178.197123102783)
--(axis cs:2,189.053835395976)
--(axis cs:1,196.592190777564)
--(axis cs:0,144.544792372227)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,80.725182639131)
--(axis cs:0,63.7473464542934)
--(axis cs:1,77.2677376296992)
--(axis cs:2,100.863478157665)
--(axis cs:3,113.734177473604)
--(axis cs:4,110.369553559076)
--(axis cs:5,135.602764625902)
--(axis cs:6,117.9075654453)
--(axis cs:7,107.131625276596)
--(axis cs:8,106.463104102561)
--(axis cs:9,97.4095315147031)
--(axis cs:10,107.932672477576)
--(axis cs:11,87.2262060052091)
--(axis cs:12,87.2879463483889)
--(axis cs:13,80.8653635526166)
--(axis cs:14,83.3619087221691)
--(axis cs:15,104.106890010377)
--(axis cs:16,103.401608213148)
--(axis cs:17,100.551958445836)
--(axis cs:18,113.968011055784)
--(axis cs:19,119.067278558839)
--(axis cs:19,150.3168430887)
--(axis cs:19,150.3168430887)
--(axis cs:18,153.410835760209)
--(axis cs:17,154.941242193666)
--(axis cs:16,166.002393585112)
--(axis cs:15,163.945366133424)
--(axis cs:14,145.76651582414)
--(axis cs:13,142.727787058419)
--(axis cs:12,166.254487965359)
--(axis cs:11,161.881491592357)
--(axis cs:10,174.831918394128)
--(axis cs:9,171.017279551852)
--(axis cs:8,172.074928176332)
--(axis cs:7,169.7580795361)
--(axis cs:6,168.735381296562)
--(axis cs:5,167.195887794345)
--(axis cs:4,150.311210999843)
--(axis cs:3,160.285365291695)
--(axis cs:2,130.812834301645)
--(axis cs:1,99.2454836023971)
--(axis cs:0,80.725182639131)
--cycle;

\addplot [very thick, silver]
table {%
0 22.93683497111
1 23.8095764160156
2 25.7590394083659
3 29.6093649902344
4 30.2431201639811
5 35.3968974890137
6 34.6889350021973
7 35.6969903551595
8 45.3832704053158
9 47.6302038406829
10 48.2465147401194
11 51.3294024760703
12 53.1629155334938
13 51.623634584175
14 53.0309292042811
15 50.1874346791442
16 48.2189722414058
17 44.2197703891143
18 47.1027474466847
19 45.7765827534926
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 126.288693745931
1 175.045903015137
2 175.339915669759
3 153.225178446452
4 143.096089326986
5 120.890706167806
6 108.510735956543
7 98.6529839323242
8 88.8754156442253
9 81.7240764942826
10 79.6964403220253
11 81.5503562586449
12 75.2588260191843
13 76.7630216450392
14 77.1546930732866
15 71.8355490999941
16 67.7016946536813
17 67.5838545200734
18 69.167409167936
19 66.4525995331509
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 72.2362645467122
1 88.2566106160482
2 115.838156229655
3 137.00977138265
4 130.34038227946
5 151.399326210124
6 143.321473370931
7 138.444852406348
8 139.269016139447
9 134.213405533277
10 141.382295435852
11 124.553848798783
12 126.771217156874
13 111.796575305518
14 114.564212273154
15 134.0261280719
16 134.70200089913
17 127.746600319751
18 133.689423407997
19 134.692060823769
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves/walker_walk_rtg_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Walker Walk: RTG-based Policy Learning},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-11.1850324254843, ymax=822.903880131047,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,28.17095808086)
--(axis cs:0,27.7761435121575)
--(axis cs:1,26.7280999634489)
--(axis cs:2,29.7756712465331)
--(axis cs:3,43.6912323377197)
--(axis cs:4,87.0983895975911)
--(axis cs:5,129.66785844728)
--(axis cs:6,230.498640485033)
--(axis cs:7,312.326814838311)
--(axis cs:8,374.125680104918)
--(axis cs:9,368.591782303768)
--(axis cs:10,385.520988704265)
--(axis cs:11,425.441790821622)
--(axis cs:12,395.957595759039)
--(axis cs:13,391.74606439996)
--(axis cs:14,432.639634451227)
--(axis cs:15,423.177048345029)
--(axis cs:16,425.349776700301)
--(axis cs:17,437.285068499378)
--(axis cs:18,422.701818194847)
--(axis cs:19,454.479081577235)
--(axis cs:19,558.99244697687)
--(axis cs:19,558.99244697687)
--(axis cs:18,561.313500662688)
--(axis cs:17,570.873641640784)
--(axis cs:16,547.653211337122)
--(axis cs:15,564.560367155711)
--(axis cs:14,560.919021917194)
--(axis cs:13,543.678681891158)
--(axis cs:12,514.108631783449)
--(axis cs:11,533.350703758742)
--(axis cs:10,532.83046168141)
--(axis cs:9,509.139788108989)
--(axis cs:8,472.417483582142)
--(axis cs:7,440.529589158352)
--(axis cs:6,381.431656323642)
--(axis cs:5,303.617526641831)
--(axis cs:4,208.086846944157)
--(axis cs:3,72.807345085376)
--(axis cs:2,36.3238102089519)
--(axis cs:1,28.3779626077587)
--(axis cs:0,28.17095808086)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,646.002095606248)
--(axis cs:0,613.521057063022)
--(axis cs:1,578.280375293213)
--(axis cs:2,574.798198035746)
--(axis cs:3,555.387393904426)
--(axis cs:4,532.570598673239)
--(axis cs:5,535.825086219479)
--(axis cs:6,527.180606334008)
--(axis cs:7,487.757635350813)
--(axis cs:8,481.303553858262)
--(axis cs:9,504.369764121953)
--(axis cs:10,482.28151409459)
--(axis cs:11,491.627474287197)
--(axis cs:12,509.320891264028)
--(axis cs:13,512.670022436991)
--(axis cs:14,516.452513540784)
--(axis cs:15,483.88108390643)
--(axis cs:16,485.947135320975)
--(axis cs:17,488.8021309348)
--(axis cs:18,490.02138854956)
--(axis cs:19,502.739733106505)
--(axis cs:19,561.384875621988)
--(axis cs:19,561.384875621988)
--(axis cs:18,557.083563714942)
--(axis cs:17,556.248155716973)
--(axis cs:16,568.615259207154)
--(axis cs:15,559.116760055381)
--(axis cs:14,562.632312658589)
--(axis cs:13,563.016113676549)
--(axis cs:12,565.4834219634)
--(axis cs:11,557.299175145668)
--(axis cs:10,568.166506770081)
--(axis cs:9,570.921560800068)
--(axis cs:8,567.069384596842)
--(axis cs:7,581.651336510124)
--(axis cs:6,591.504838304013)
--(axis cs:5,608.591925460208)
--(axis cs:4,603.327952693949)
--(axis cs:3,626.582115535678)
--(axis cs:2,636.561764529358)
--(axis cs:1,633.805781933349)
--(axis cs:0,646.002095606248)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,645.106428550626)
--(axis cs:0,570.759456866041)
--(axis cs:1,634.20211589944)
--(axis cs:2,695.467813835215)
--(axis cs:3,716.894925934106)
--(axis cs:4,734.094306439871)
--(axis cs:5,741.958742987053)
--(axis cs:6,730.003500916428)
--(axis cs:7,737.678284237303)
--(axis cs:8,723.682850952036)
--(axis cs:9,717.904550256055)
--(axis cs:10,709.736625601117)
--(axis cs:11,704.385392222429)
--(axis cs:12,700.530452436578)
--(axis cs:13,694.376476791514)
--(axis cs:14,677.679946652535)
--(axis cs:15,665.957607015362)
--(axis cs:16,670.400344406489)
--(axis cs:17,656.564233772944)
--(axis cs:18,638.584750000537)
--(axis cs:19,650.150248327103)
--(axis cs:19,707.346029477275)
--(axis cs:19,707.346029477275)
--(axis cs:18,719.658178284537)
--(axis cs:17,710.257828776834)
--(axis cs:16,719.132655893487)
--(axis cs:15,739.081470090501)
--(axis cs:14,743.084916015221)
--(axis cs:13,736.759079911692)
--(axis cs:12,754.030192198973)
--(axis cs:11,745.817977092031)
--(axis cs:10,761.2115354959)
--(axis cs:9,771.861644888278)
--(axis cs:8,767.010346467339)
--(axis cs:7,780.246250524155)
--(axis cs:6,772.460350422114)
--(axis cs:5,784.990747742114)
--(axis cs:4,776.071077414296)
--(axis cs:3,765.369456227352)
--(axis cs:2,751.356557909576)
--(axis cs:1,706.151953110976)
--(axis cs:0,645.106428550626)
--cycle;

\addplot [very thick, silver]
table {%
0 27.9735507965088
1 27.5530312856038
2 33.0497407277425
3 58.2492887115479
4 147.592618270874
5 216.642692544556
6 305.965148404338
7 376.428201998332
8 423.27158184353
9 438.865785206379
10 459.175725192838
11 479.396247290182
12 455.033113771244
13 467.712373145559
14 496.77932818421
15 493.86870775037
16 486.501494018712
17 504.079355070081
18 492.007659428767
19 506.735764277052
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 629.761576334635
1 606.043078613281
2 605.679981282552
3 590.984754720052
4 567.949275683594
5 572.208505839844
6 559.34272231901
7 534.704485930469
8 524.186469227552
9 537.64566246101
10 525.224010432335
11 524.463324716432
12 537.402156613714
13 537.84306805677
14 539.542413099687
15 521.498921980906
16 527.281197264064
17 522.525143325886
18 523.552476132251
19 532.062304364246
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 607.932942708333
1 670.177034505208
2 723.412185872396
3 741.132191080729
4 755.082691927083
5 763.474745364583
6 751.231925669271
7 758.962267380729
8 745.346598709687
9 744.883097572167
10 735.474080548508
11 725.10168465723
12 727.280322317775
13 715.567778351603
14 710.382431333878
15 702.519538552931
16 694.766500149988
17 683.411031274889
18 679.121464142537
19 678.748138902189
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves_rand/ball_in_cup_catch_bc_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Ball In Cup Catch: Behavior Clone},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=70.8588556763568, ymax=180.566419149047,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,154)
--(axis cs:0,154)
--(axis cs:1,132.120001220703)
--(axis cs:2,118.984000244141)
--(axis cs:3,111.054401611328)
--(axis cs:4,113.296642431641)
--(axis cs:5,107.641986923828)
--(axis cs:6,104.249193619141)
--(axis cs:7,116.261515683203)
--(axis cs:8,109.404910508555)
--(axis cs:9,105.298946060992)
--(axis cs:10,102.411368369017)
--(axis cs:11,100.430820655199)
--(axis cs:12,99.8744927593306)
--(axis cs:13,99.4366951673171)
--(axis cs:14,89.9340172224606)
--(axis cs:15,91.6004097231248)
--(axis cs:16,78.8322459559452)
--(axis cs:17,79.0113470852858)
--(axis cs:18,77.7748075187496)
--(axis cs:19,76.7368846333201)
--(axis cs:19,76.7368846333201)
--(axis cs:19,76.7368846333201)
--(axis cs:18,77.7748075187496)
--(axis cs:17,79.0113470852858)
--(axis cs:16,78.8322459559452)
--(axis cs:15,91.6004097231248)
--(axis cs:14,89.9340172224606)
--(axis cs:13,99.4366951673171)
--(axis cs:12,99.8744927593306)
--(axis cs:11,100.430820655199)
--(axis cs:10,102.411368369017)
--(axis cs:9,105.298946060992)
--(axis cs:8,109.404910508555)
--(axis cs:7,116.261515683203)
--(axis cs:6,104.249193619141)
--(axis cs:5,107.641986923828)
--(axis cs:4,113.296642431641)
--(axis cs:3,111.054401611328)
--(axis cs:2,118.984000244141)
--(axis cs:1,132.120001220703)
--(axis cs:0,154)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,117.440002441406)
--(axis cs:0,117.440002441406)
--(axis cs:1,109.984002685547)
--(axis cs:2,105.646401367188)
--(axis cs:3,102.13983972168)
--(axis cs:4,100.819902368164)
--(axis cs:5,76.3959407495117)
--(axis cs:6,75.8455631069336)
--(axis cs:7,77.2833388407226)
--(axis cs:8,93.962004647207)
--(axis cs:9,88.1932031545352)
--(axis cs:10,108.243924822409)
--(axis cs:11,135.938353184461)
--(axis cs:12,129.099010445833)
--(axis cs:13,132.635407244062)
--(axis cs:14,142.221246787844)
--(axis cs:15,140.8927456313)
--(axis cs:16,163.423647867061)
--(axis cs:17,161.166188231955)
--(axis cs:18,175.57971171847)
--(axis cs:19,168.659826542801)
--(axis cs:19,168.659826542801)
--(axis cs:19,168.659826542801)
--(axis cs:18,175.57971171847)
--(axis cs:17,161.166188231955)
--(axis cs:16,163.423647867061)
--(axis cs:15,140.8927456313)
--(axis cs:14,142.221246787844)
--(axis cs:13,132.635407244062)
--(axis cs:12,129.099010445833)
--(axis cs:11,135.938353184461)
--(axis cs:10,108.243924822409)
--(axis cs:9,88.1932031545352)
--(axis cs:8,93.962004647207)
--(axis cs:7,77.2833388407226)
--(axis cs:6,75.8455631069336)
--(axis cs:5,76.3959407495117)
--(axis cs:4,100.819902368164)
--(axis cs:3,102.13983972168)
--(axis cs:2,105.646401367188)
--(axis cs:1,109.984002685547)
--(axis cs:0,117.440002441406)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,116.900001525879)
--(axis cs:0,116.900001525879)
--(axis cs:1,109.563999938965)
--(axis cs:2,105.290398864746)
--(axis cs:3,118.062239807129)
--(axis cs:4,105.349343395996)
--(axis cs:5,102.881606159668)
--(axis cs:6,101.480962597168)
--(axis cs:7,92.6805789010742)
--(axis cs:8,87.4083473406445)
--(axis cs:9,92.1730082823164)
--(axis cs:10,94.9438043590383)
--(axis cs:11,104.286283836126)
--(axis cs:12,109.891771522379)
--(axis cs:13,113.215061692724)
--(axis cs:14,107.201037137705)
--(axis cs:15,103.888621550201)
--(axis cs:16,108.197174394964)
--(axis cs:17,112.038305857682)
--(axis cs:18,114.318982660117)
--(axis cs:19,115.975389229859)
--(axis cs:19,115.975389229859)
--(axis cs:19,115.975389229859)
--(axis cs:18,114.318982660117)
--(axis cs:17,112.038305857682)
--(axis cs:16,108.197174394964)
--(axis cs:15,103.888621550201)
--(axis cs:14,107.201037137705)
--(axis cs:13,113.215061692724)
--(axis cs:12,109.891771522379)
--(axis cs:11,104.286283836126)
--(axis cs:10,94.9438043590383)
--(axis cs:9,92.1730082823164)
--(axis cs:8,87.4083473406445)
--(axis cs:7,92.6805789010742)
--(axis cs:6,101.480962597168)
--(axis cs:5,102.881606159668)
--(axis cs:4,105.349343395996)
--(axis cs:3,118.062239807129)
--(axis cs:2,105.290398864746)
--(axis cs:1,109.563999938965)
--(axis cs:0,116.900001525879)
--cycle;

\addplot [very thick, silver]
table {%
0 154
1 132.120001220703
2 118.984000244141
3 111.054401611328
4 113.296642431641
5 107.641986923828
6 104.249193619141
7 116.261515683203
8 109.404910508555
9 105.298946060992
10 102.411368369017
11 100.430820655199
12 99.8744927593306
13 99.4366951673171
14 89.9340172224606
15 91.6004097231248
16 78.8322459559452
17 79.0113470852858
18 77.7748075187496
19 76.7368846333201
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 117.440002441406
1 109.984002685547
2 105.646401367188
3 102.13983972168
4 100.819902368164
5 76.3959407495117
6 75.8455631069336
7 77.2833388407226
8 93.962004647207
9 88.1932031545352
10 108.243924822409
11 135.938353184461
12 129.099010445833
13 132.635407244062
14 142.221246787844
15 140.8927456313
16 163.423647867061
17 161.166188231955
18 175.57971171847
19 168.659826542801
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 116.900001525879
1 109.563999938965
2 105.290398864746
3 118.062239807129
4 105.349343395996
5 102.881606159668
6 101.480962597168
7 92.6805789010742
8 87.4083473406445
9 92.1730082823164
10 94.9438043590383
11 104.286283836126
12 109.891771522379
13 113.215061692724
14 107.201037137705
15 103.888621550201
16 108.197174394964
17 112.038305857682
18 114.318982660117
19 115.975389229859
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves_rand/ball_in_cup_catch_rtg_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Ball In Cup Catch: RTG-based Policy Learning},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=79.3921640918669, ymax=812.400421893061,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,139.240005493164)
--(axis cs:0,139.240005493164)
--(axis cs:1,130.600003051758)
--(axis cs:2,125.112000732422)
--(axis cs:3,121.731201904297)
--(axis cs:4,112.710721264648)
--(axis cs:5,114.922431904297)
--(axis cs:6,129.425456212891)
--(axis cs:7,148.479272751172)
--(axis cs:8,225.255569021797)
--(axis cs:9,279.257345319328)
--(axis cs:10,313.370410609566)
--(axis cs:11,453.230254178239)
--(axis cs:12,440.402153971787)
--(axis cs:13,525.345296289322)
--(axis cs:14,525.759179726718)
--(axis cs:15,552.879506859469)
--(axis cs:16,563.127704115681)
--(axis cs:17,617.524620516284)
--(axis cs:18,586.634767426958)
--(axis cs:19,558.100855573362)
--(axis cs:19,558.100855573362)
--(axis cs:19,558.100855573362)
--(axis cs:18,586.634767426958)
--(axis cs:17,617.524620516284)
--(axis cs:16,563.127704115681)
--(axis cs:15,552.879506859469)
--(axis cs:14,525.759179726718)
--(axis cs:13,525.345296289322)
--(axis cs:12,440.402153971787)
--(axis cs:11,453.230254178239)
--(axis cs:10,313.370410609566)
--(axis cs:9,279.257345319328)
--(axis cs:8,225.255569021797)
--(axis cs:7,148.479272751172)
--(axis cs:6,129.425456212891)
--(axis cs:5,114.922431904297)
--(axis cs:4,112.710721264648)
--(axis cs:3,121.731201904297)
--(axis cs:2,125.112000732422)
--(axis cs:1,130.600003051758)
--(axis cs:0,139.240005493164)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,130.839996337891)
--(axis cs:0,130.839996337891)
--(axis cs:1,132.503997802734)
--(axis cs:2,157.878399658203)
--(axis cs:3,234.631043701172)
--(axis cs:4,240.794623535156)
--(axis cs:5,290.052775097656)
--(axis cs:6,298.391662617188)
--(axis cs:7,349.627001964844)
--(axis cs:8,408.472197272656)
--(axis cs:9,437.747319828438)
--(axis cs:10,447.77639482675)
--(axis cs:11,450.1618329898)
--(axis cs:12,462.665105164974)
--(axis cs:13,506.415054309922)
--(axis cs:14,520.873031609391)
--(axis cs:15,506.299819942197)
--(axis cs:16,518.139901730943)
--(axis cs:17,566.219951780753)
--(axis cs:18,573.835974974702)
--(axis cs:19,605.533591820759)
--(axis cs:19,605.533591820759)
--(axis cs:19,605.533591820759)
--(axis cs:18,573.835974974702)
--(axis cs:17,566.219951780753)
--(axis cs:16,518.139901730943)
--(axis cs:15,506.299819942197)
--(axis cs:14,520.873031609391)
--(axis cs:13,506.415054309922)
--(axis cs:12,462.665105164974)
--(axis cs:11,450.1618329898)
--(axis cs:10,447.77639482675)
--(axis cs:9,437.747319828438)
--(axis cs:8,408.472197272656)
--(axis cs:7,349.627001964844)
--(axis cs:6,298.391662617188)
--(axis cs:5,290.052775097656)
--(axis cs:4,240.794623535156)
--(axis cs:3,234.631043701172)
--(axis cs:2,157.878399658203)
--(axis cs:1,132.503997802734)
--(axis cs:0,130.839996337891)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,113.76000213623)
--(axis cs:0,113.76000213623)
--(axis cs:1,179.24800567627)
--(axis cs:2,255.508800964355)
--(axis cs:3,366.193268859863)
--(axis cs:4,463.499970104981)
--(axis cs:5,573.171979133301)
--(axis cs:6,593.49517966748)
--(axis cs:7,654.185096081738)
--(axis cs:8,678.655051789668)
--(axis cs:9,704.241029120676)
--(axis cs:10,736.00062333178)
--(axis cs:11,725.616365210006)
--(axis cs:12,737.433808383816)
--(axis cs:13,772.116290889664)
--(axis cs:14,756.469774533799)
--(axis cs:15,779.081864720279)
--(axis cs:16,767.009128597793)
--(axis cs:17,754.381478135238)
--(axis cs:18,742.988896646768)
--(axis cs:19,766.521340917748)
--(axis cs:19,766.521340917748)
--(axis cs:19,766.521340917748)
--(axis cs:18,742.988896646768)
--(axis cs:17,754.381478135238)
--(axis cs:16,767.009128597793)
--(axis cs:15,779.081864720279)
--(axis cs:14,756.469774533799)
--(axis cs:13,772.116290889664)
--(axis cs:12,737.433808383816)
--(axis cs:11,725.616365210006)
--(axis cs:10,736.00062333178)
--(axis cs:9,704.241029120676)
--(axis cs:8,678.655051789668)
--(axis cs:7,654.185096081738)
--(axis cs:6,593.49517966748)
--(axis cs:5,573.171979133301)
--(axis cs:4,463.499970104981)
--(axis cs:3,366.193268859863)
--(axis cs:2,255.508800964355)
--(axis cs:1,179.24800567627)
--(axis cs:0,113.76000213623)
--cycle;

\addplot [very thick, silver]
table {%
0 139.240005493164
1 130.600003051758
2 125.112000732422
3 121.731201904297
4 112.710721264648
5 114.922431904297
6 129.425456212891
7 148.479272751172
8 225.255569021797
9 279.257345319328
10 313.370410609566
11 453.230254178239
12 440.402153971787
13 525.345296289322
14 525.759179726718
15 552.879506859469
16 563.127704115681
17 617.524620516284
18 586.634767426958
19 558.100855573362
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 130.839996337891
1 132.503997802734
2 157.878399658203
3 234.631043701172
4 240.794623535156
5 290.052775097656
6 298.391662617188
7 349.627001964844
8 408.472197272656
9 437.747319828438
10 447.77639482675
11 450.1618329898
12 462.665105164974
13 506.415054309922
14 520.873031609391
15 506.299819942197
16 518.139901730943
17 566.219951780753
18 573.835974974702
19 605.533591820759
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 113.76000213623
1 179.24800567627
2 255.508800964355
3 366.193268859863
4 463.499970104981
5 573.171979133301
6 593.49517966748
7 654.185096081738
8 678.655051789668
9 704.241029120676
10 736.00062333178
11 725.616365210006
12 737.433808383816
13 772.116290889664
14 756.469774533799
15 779.081864720279
16 767.009128597793
17 754.381478135238
18 742.988896646768
19 766.521340917748
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves_rand/cartpole_balance_bc_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Cartpole Balance: Behavior Clone},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=473.971339433907, ymax=890.268641114697,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,759.361558756634)
--(axis cs:0,658.180840331907)
--(axis cs:1,569.605161235933)
--(axis cs:2,518.320719390807)
--(axis cs:3,492.893944055761)
--(axis cs:4,508.136588727252)
--(axis cs:5,522.777494175555)
--(axis cs:6,515.21565564143)
--(axis cs:7,531.566622187814)
--(axis cs:8,549.429076066969)
--(axis cs:9,550.985007801367)
--(axis cs:10,554.433473947356)
--(axis cs:11,560.613869047263)
--(axis cs:12,569.898531508777)
--(axis cs:13,568.556263064394)
--(axis cs:14,562.681889061741)
--(axis cs:15,600.631961756431)
--(axis cs:16,627.357701387782)
--(axis cs:17,633.319244561332)
--(axis cs:18,656.147089851982)
--(axis cs:19,670.562539204616)
--(axis cs:19,754.079425507459)
--(axis cs:19,754.079425507459)
--(axis cs:18,751.477593088282)
--(axis cs:17,735.518741545705)
--(axis cs:16,709.57553609096)
--(axis cs:15,693.610418633486)
--(axis cs:14,648.647262716592)
--(axis cs:13,633.480387468939)
--(axis cs:12,633.254647982541)
--(axis cs:11,642.80050128549)
--(axis cs:10,644.34286376001)
--(axis cs:9,632.109316980008)
--(axis cs:8,619.265159896781)
--(axis cs:7,605.129907152811)
--(axis cs:6,597.450679066903)
--(axis cs:5,605.734946267153)
--(axis cs:4,574.372290960248)
--(axis cs:3,545.961187454656)
--(axis cs:2,572.019511728985)
--(axis cs:1,648.647857969797)
--(axis cs:0,759.361558756634)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,712.875487219053)
--(axis cs:0,647.460409590843)
--(axis cs:1,617.005607301794)
--(axis cs:2,618.511627991706)
--(axis cs:3,608.30265460131)
--(axis cs:4,602.894392785458)
--(axis cs:5,612.362673866687)
--(axis cs:6,613.157421826408)
--(axis cs:7,612.864349408605)
--(axis cs:8,653.545430461724)
--(axis cs:9,654.929362952189)
--(axis cs:10,702.34498244855)
--(axis cs:11,699.134250915715)
--(axis cs:12,737.282824399067)
--(axis cs:13,714.453025604149)
--(axis cs:14,739.476049786516)
--(axis cs:15,754.568560358601)
--(axis cs:16,778.097057993199)
--(axis cs:17,773.521636088608)
--(axis cs:18,773.960247062381)
--(axis cs:19,779.887548272298)
--(axis cs:19,868.059520888275)
--(axis cs:19,868.059520888275)
--(axis cs:18,869.73701664274)
--(axis cs:17,871.346036492843)
--(axis cs:16,863.916174521026)
--(axis cs:15,858.89066831094)
--(axis cs:14,853.106307240844)
--(axis cs:13,849.510407983117)
--(axis cs:12,842.243552543252)
--(axis cs:11,823.515667686067)
--(axis cs:10,813.291356497129)
--(axis cs:9,786.479400741999)
--(axis cs:8,761.615334549422)
--(axis cs:7,742.971978778374)
--(axis cs:6,722.392681358488)
--(axis cs:5,716.179842943209)
--(axis cs:4,658.055890222355)
--(axis cs:3,666.960837911711)
--(axis cs:2,662.818910745273)
--(axis cs:1,672.965999143518)
--(axis cs:0,712.875487219053)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,714.403433416876)
--(axis cs:0,638.665495619583)
--(axis cs:1,593.077956548095)
--(axis cs:2,552.008335938132)
--(axis cs:3,533.889490641334)
--(axis cs:4,537.590288631679)
--(axis cs:5,552.330690874734)
--(axis cs:6,563.050257320103)
--(axis cs:7,563.618533333515)
--(axis cs:8,573.39476008373)
--(axis cs:9,575.120485189965)
--(axis cs:10,585.093619018571)
--(axis cs:11,585.637116706718)
--(axis cs:12,576.859605070419)
--(axis cs:13,553.676105099136)
--(axis cs:14,582.478135370716)
--(axis cs:15,581.14524703479)
--(axis cs:16,605.000340773353)
--(axis cs:17,619.389046901914)
--(axis cs:18,636.893089956297)
--(axis cs:19,628.45555116716)
--(axis cs:19,766.75265126987)
--(axis cs:19,766.75265126987)
--(axis cs:18,762.084664973475)
--(axis cs:17,762.411931366455)
--(axis cs:16,724.89009718261)
--(axis cs:15,740.350996129663)
--(axis cs:14,748.469433531843)
--(axis cs:13,721.509730224575)
--(axis cs:12,733.09381079028)
--(axis cs:11,687.869824224308)
--(axis cs:10,702.282966560917)
--(axis cs:9,694.224605359181)
--(axis cs:8,660.871580067625)
--(axis cs:7,645.860577422215)
--(axis cs:6,652.939965250209)
--(axis cs:5,648.111265362245)
--(axis cs:4,640.333126928217)
--(axis cs:3,649.223537027937)
--(axis cs:2,644.751359699888)
--(axis cs:1,697.423540847739)
--(axis cs:0,714.403433416876)
--cycle;

\addplot [very thick, silver]
table {%
0 708.771199544271
1 609.126509602865
2 545.170115559896
3 519.427565755208
4 541.25443984375
5 564.256220221354
6 556.333167354167
7 568.348264670313
8 584.347117981875
9 591.547162390688
10 599.388168853683
11 601.707185166377
12 601.576589745659
13 601.018325266666
14 605.664575889166
15 647.121190194958
16 668.466618739371
17 684.418993053518
18 703.812341470132
19 712.320982356037
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 680.167948404948
1 644.985803222656
2 640.66526936849
3 637.63174625651
4 630.475141503906
5 664.271258404948
6 667.775051592448
7 677.91816409349
8 707.580382505573
9 720.704381847094
10 757.81816947284
11 761.324959300891
12 789.76318847116
13 781.981716793633
14 796.29117851368
15 806.729614334771
16 821.006616257112
17 822.433836290726
18 821.848631852561
19 823.973534580286
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 676.534464518229
1 645.250748697917
2 598.37984781901
3 591.556513834635
4 588.961707779948
5 600.220978118489
6 607.995111285156
7 604.739555377865
8 617.133170075677
9 634.672545274573
10 643.688292789744
11 636.753470465513
12 654.976707930349
13 637.592917661856
14 665.47378445128
15 660.748121582226
16 664.945218977982
17 690.900489134185
18 699.488877464886
19 697.604101218515
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves_rand/cartpole_balance_rtg_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Cartpole Balance: RTG-based Policy Learning},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=251.908716352899, ymax=1014.22606871543,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,699.3941885732)
--(axis cs:0,534.730628321331)
--(axis cs:1,522.096008632155)
--(axis cs:2,481.978045723917)
--(axis cs:3,480.46917728093)
--(axis cs:4,486.187487983432)
--(axis cs:5,398.723461372844)
--(axis cs:6,390.373925825322)
--(axis cs:7,370.83100352768)
--(axis cs:8,408.304165433224)
--(axis cs:9,380.119432196253)
--(axis cs:10,441.188313912676)
--(axis cs:11,455.6166272951)
--(axis cs:12,522.937707485965)
--(axis cs:13,551.883269757979)
--(axis cs:14,584.768128239553)
--(axis cs:15,676.795974505816)
--(axis cs:16,714.455403979646)
--(axis cs:17,749.925700187641)
--(axis cs:18,647.087047959392)
--(axis cs:19,742.001167864292)
--(axis cs:19,938.889357977825)
--(axis cs:19,938.889357977825)
--(axis cs:18,897.852294155942)
--(axis cs:17,964.343700299721)
--(axis cs:16,933.644964020126)
--(axis cs:15,912.514154886163)
--(axis cs:14,904.488717188052)
--(axis cs:13,805.160392977266)
--(axis cs:12,687.516682663053)
--(axis cs:11,625.517914012291)
--(axis cs:10,660.64468624808)
--(axis cs:9,497.283387082091)
--(axis cs:8,543.798922035891)
--(axis cs:7,556.121231555393)
--(axis cs:6,536.457286834834)
--(axis cs:5,522.413886875854)
--(axis cs:4,549.36276908037)
--(axis cs:3,568.909899704747)
--(axis cs:2,605.974536470094)
--(axis cs:1,695.601627272793)
--(axis cs:0,699.3941885732)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,614.727214660782)
--(axis cs:0,539.62621958401)
--(axis cs:1,494.141819406606)
--(axis cs:2,451.462498078133)
--(axis cs:3,426.97836670815)
--(axis cs:4,405.38890670665)
--(axis cs:5,488.373488160308)
--(axis cs:6,584.99007085418)
--(axis cs:7,688.443664905289)
--(axis cs:8,690.528308972228)
--(axis cs:9,609.172949722923)
--(axis cs:10,632.576756051973)
--(axis cs:11,734.890908584053)
--(axis cs:12,745.453657207053)
--(axis cs:13,792.93908240566)
--(axis cs:14,760.191160387133)
--(axis cs:15,779.85405815492)
--(axis cs:16,797.022092448982)
--(axis cs:17,722.84160498121)
--(axis cs:18,809.155211118564)
--(axis cs:19,875.46255257464)
--(axis cs:19,967.508955384048)
--(axis cs:19,967.508955384048)
--(axis cs:18,953.365987041748)
--(axis cs:17,937.871568167921)
--(axis cs:16,967.280244744015)
--(axis cs:15,945.445681350771)
--(axis cs:14,923.906604240407)
--(axis cs:13,929.960322398921)
--(axis cs:12,940.90515982836)
--(axis cs:11,942.605014773579)
--(axis cs:10,905.864257703802)
--(axis cs:9,867.680725547119)
--(axis cs:8,849.478196252147)
--(axis cs:7,830.446734427003)
--(axis cs:6,755.830814968736)
--(axis cs:5,668.196857568859)
--(axis cs:4,555.817827277725)
--(axis cs:3,582.342752432475)
--(axis cs:2,555.006212859367)
--(axis cs:1,558.849082286102)
--(axis cs:0,614.727214660782)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,552.784806049232)
--(axis cs:0,408.547611756758)
--(axis cs:1,339.647529215146)
--(axis cs:2,313.057129966827)
--(axis cs:3,286.559505096651)
--(axis cs:4,340.991973833867)
--(axis cs:5,481.713163706341)
--(axis cs:6,544.096085032231)
--(axis cs:7,564.654289769531)
--(axis cs:8,607.420434295991)
--(axis cs:9,720.82758497881)
--(axis cs:10,774.653375929502)
--(axis cs:11,823.366730463884)
--(axis cs:12,745.748348007297)
--(axis cs:13,724.358649677572)
--(axis cs:14,703.466535854121)
--(axis cs:15,756.940390694989)
--(axis cs:16,792.412087174701)
--(axis cs:17,787.716686659322)
--(axis cs:18,850.695011484578)
--(axis cs:19,840.966642016296)
--(axis cs:19,978.187492492874)
--(axis cs:19,978.187492492874)
--(axis cs:18,979.575279971678)
--(axis cs:17,970.486837295548)
--(axis cs:16,969.258987906333)
--(axis cs:15,978.303691688332)
--(axis cs:14,973.082629229191)
--(axis cs:13,925.023829237324)
--(axis cs:12,909.50380869114)
--(axis cs:11,961.432274189761)
--(axis cs:10,946.415738814421)
--(axis cs:9,933.035544629117)
--(axis cs:8,938.051182541873)
--(axis cs:7,899.850434040104)
--(axis cs:6,851.052792758134)
--(axis cs:5,762.096109607461)
--(axis cs:4,607.392486680456)
--(axis cs:3,632.760637969756)
--(axis cs:2,515.229859779267)
--(axis cs:1,536.46062915074)
--(axis cs:0,552.784806049232)
--cycle;

\addplot [very thick, silver]
table {%
0 617.062408447266
1 608.848817952474
2 543.976291097005
3 524.689538492839
4 517.775128531901
5 460.568674124349
6 463.415606330078
7 463.476117541536
8 476.051543734557
9 438.701409639172
10 550.916500080378
11 540.567270653696
12 605.227195074509
13 678.521831367622
14 744.628422713802
15 794.65506469599
16 824.050183999885
17 857.134700243681
18 772.469671057667
19 840.445262921059
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 577.176717122396
1 526.495450846354
2 503.23435546875
3 504.660559570312
4 480.603366992187
5 578.285172864583
6 670.410442911458
7 759.445199666146
8 770.003252612187
9 738.426837635021
10 769.220506877887
11 838.747961678816
12 843.179408517706
13 861.44970240229
14 842.04888231377
15 862.649869752845
16 882.151168596499
17 830.356586574566
18 881.260599080156
19 921.485753979344
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 480.666208902995
1 438.054079182943
2 414.143494873047
3 459.660071533203
4 474.192230257161
5 621.904636656901
6 697.574438895182
7 732.252361904818
8 772.735808418932
9 826.931564803964
10 860.534557371961
11 892.399502326823
12 827.626078349219
13 824.691239457448
14 838.274582541656
15 867.62204119166
16 880.835537540517
17 879.101761977435
18 915.135145728128
19 909.577067254585
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves_rand/cartpole_swingup_bc_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Cartpole Swingup: Behavior Clone},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-29.0076401172101, ymax=490.214041897119,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,31.8782864103547)
--(axis cs:0,-5.40665457110422)
--(axis cs:1,10.6374543287987)
--(axis cs:2,70.2261049298157)
--(axis cs:3,160.369389524218)
--(axis cs:4,199.864535344821)
--(axis cs:5,232.265598081416)
--(axis cs:6,256.979053840241)
--(axis cs:7,269.129530645512)
--(axis cs:8,280.215426038461)
--(axis cs:9,283.091563743028)
--(axis cs:10,276.898032036631)
--(axis cs:11,241.966510892388)
--(axis cs:12,246.693711877396)
--(axis cs:13,251.615737219028)
--(axis cs:14,246.745044317587)
--(axis cs:15,245.014369924222)
--(axis cs:16,245.861089079588)
--(axis cs:17,233.883311354588)
--(axis cs:18,240.920158575871)
--(axis cs:19,242.770783084793)
--(axis cs:19,276.499734925087)
--(axis cs:19,276.499734925087)
--(axis cs:18,275.044729296499)
--(axis cs:17,274.418791262555)
--(axis cs:16,279.530863361745)
--(axis cs:15,279.994888647705)
--(axis cs:14,281.039504202899)
--(axis cs:13,293.545935716592)
--(axis cs:12,300.040315497941)
--(axis cs:11,306.172890473192)
--(axis cs:10,308.723226369979)
--(axis cs:9,302.283371600452)
--(axis cs:8,304.086712294424)
--(axis cs:7,304.755326645407)
--(axis cs:6,311.273553905908)
--(axis cs:5,312.382845384387)
--(axis cs:4,296.766157649399)
--(axis cs:3,269.983211321183)
--(axis cs:2,184.842506613735)
--(axis cs:1,101.716278126599)
--(axis cs:0,31.8782864103547)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,346.900961720521)
--(axis cs:0,302.060748891458)
--(axis cs:1,290.984317005072)
--(axis cs:2,268.247089437314)
--(axis cs:3,261.246082021617)
--(axis cs:4,267.459573203355)
--(axis cs:5,245.270759608747)
--(axis cs:6,257.758501995747)
--(axis cs:7,265.543658239698)
--(axis cs:8,263.040875287644)
--(axis cs:9,257.266841616168)
--(axis cs:10,272.285417444701)
--(axis cs:11,276.594181990851)
--(axis cs:12,283.264642869636)
--(axis cs:13,277.437348560857)
--(axis cs:14,276.670807307748)
--(axis cs:15,282.650899336255)
--(axis cs:16,275.535002014933)
--(axis cs:17,286.316476601414)
--(axis cs:18,315.789936782131)
--(axis cs:19,316.245394917626)
--(axis cs:19,400.048150918191)
--(axis cs:19,400.048150918191)
--(axis cs:18,422.189811919925)
--(axis cs:17,440.909265592984)
--(axis cs:16,452.907844676252)
--(axis cs:15,398.471035361727)
--(axis cs:14,420.462050435416)
--(axis cs:13,380.232811479834)
--(axis cs:12,381.437739750266)
--(axis cs:11,385.815374437283)
--(axis cs:10,387.664090122155)
--(axis cs:9,423.460853286925)
--(axis cs:8,375.539299811262)
--(axis cs:7,353.447673630875)
--(axis cs:6,365.67302822691)
--(axis cs:5,404.509858796201)
--(axis cs:4,309.255920090916)
--(axis cs:3,298.695986337758)
--(axis cs:2,313.844183349145)
--(axis cs:1,334.774846406386)
--(axis cs:0,346.900961720521)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,277.198691032862)
--(axis cs:0,237.579568244482)
--(axis cs:1,248.5347651442)
--(axis cs:2,259.43176007892)
--(axis cs:3,272.24671509528)
--(axis cs:4,270.055328631871)
--(axis cs:5,279.20346454506)
--(axis cs:6,271.097181589037)
--(axis cs:7,254.678466247038)
--(axis cs:8,250.71389805755)
--(axis cs:9,250.813689111816)
--(axis cs:10,263.168095084982)
--(axis cs:11,263.412465010707)
--(axis cs:12,266.936914254583)
--(axis cs:13,279.94693911717)
--(axis cs:14,302.543149275897)
--(axis cs:15,307.80495878328)
--(axis cs:16,279.267123535129)
--(axis cs:17,280.929025168382)
--(axis cs:18,313.309089605055)
--(axis cs:19,334.861795181704)
--(axis cs:19,409.940836055344)
--(axis cs:19,409.940836055344)
--(axis cs:18,434.134382704088)
--(axis cs:17,429.944359127239)
--(axis cs:16,413.15574786035)
--(axis cs:15,435.957050725679)
--(axis cs:14,466.613056351013)
--(axis cs:13,393.483352596084)
--(axis cs:12,334.469990119937)
--(axis cs:11,374.921701242835)
--(axis cs:10,368.342027924392)
--(axis cs:9,336.684953403809)
--(axis cs:8,323.586492463284)
--(axis cs:7,359.002509599316)
--(axis cs:6,337.396902232578)
--(axis cs:5,325.167480279158)
--(axis cs:4,298.578293601201)
--(axis cs:3,299.751148674251)
--(axis cs:2,300.62547055259)
--(axis cs:1,294.847091138352)
--(axis cs:0,277.198691032862)
--cycle;

\addplot [very thick, silver]
table {%
0 13.2358159196253
1 56.1768662276988
2 127.534305771776
3 215.176300422701
4 248.31534649711
5 272.324221732901
6 284.126303873074
7 286.942428645459
8 292.151069166442
9 292.68746767174
10 292.810629203305
11 274.06970068279
12 273.367013687669
13 272.58083646781
14 263.892274260243
15 262.504629285964
16 262.695976220667
17 254.151051308572
18 257.982443936185
19 259.63525900494
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 324.48085530599
1 312.879581705729
2 291.045636393229
3 279.971034179688
4 288.357746647135
5 324.890309202474
6 311.715765111328
7 309.495665935286
8 319.290087549453
9 340.363847451547
10 329.974753783428
11 331.204778214067
12 332.351191309951
13 328.835080020346
14 348.566428871582
15 340.560967348991
16 364.221423345593
17 363.612871097199
18 368.989874351028
19 358.146772917908
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 257.389129638672
1 271.690928141276
2 280.028615315755
3 285.998931884766
4 284.316811116536
5 302.185472412109
6 304.247041910807
7 306.840487923177
8 287.150195260417
9 293.749321257813
10 315.755061504688
11 319.167083126771
12 300.70345218726
13 336.715145856627
14 384.578102813455
15 371.881004754479
16 346.21143569774
17 355.436692147811
18 373.721736154572
19 372.401315618524
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves_rand/cartpole_swingup_rtg_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Cartpole Swingup: RTG-based Policy Learning},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-36.0561855289576, ymax=767.41948739712,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,2.6957037335004)
--(axis cs:0,0.465435967682245)
--(axis cs:1,2.68055783619179)
--(axis cs:2,75.4775983616729)
--(axis cs:3,161.859816513064)
--(axis cs:4,219.434865125048)
--(axis cs:5,256.035227052948)
--(axis cs:6,262.120226855059)
--(axis cs:7,273.460187531061)
--(axis cs:8,263.145387352544)
--(axis cs:9,255.493710979046)
--(axis cs:10,271.454739950915)
--(axis cs:11,302.384090755652)
--(axis cs:12,300.037354507518)
--(axis cs:13,289.306662586429)
--(axis cs:14,270.492150767908)
--(axis cs:15,279.851343603098)
--(axis cs:16,280.531732078471)
--(axis cs:17,291.713474395199)
--(axis cs:18,278.075278194936)
--(axis cs:19,278.294304540044)
--(axis cs:19,466.941458098017)
--(axis cs:19,466.941458098017)
--(axis cs:18,458.854348445757)
--(axis cs:17,365.511399758559)
--(axis cs:16,392.335299931265)
--(axis cs:15,448.947672962609)
--(axis cs:14,522.52034320445)
--(axis cs:13,367.077170683474)
--(axis cs:12,359.028175985723)
--(axis cs:11,362.032296329437)
--(axis cs:10,316.961759140552)
--(axis cs:9,312.882772966802)
--(axis cs:8,310.964039829339)
--(axis cs:7,314.379017548552)
--(axis cs:6,298.299525751587)
--(axis cs:5,300.56235053365)
--(axis cs:4,274.058493352615)
--(axis cs:3,237.663809378527)
--(axis cs:2,131.23561981268)
--(axis cs:1,34.7348643814803)
--(axis cs:0,2.6957037335004)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,395.610924752864)
--(axis cs:0,343.473608938543)
--(axis cs:1,308.913411521753)
--(axis cs:2,295.164172181102)
--(axis cs:3,292.965203857203)
--(axis cs:4,280.735301660088)
--(axis cs:5,260.320238306701)
--(axis cs:6,271.914803448244)
--(axis cs:7,276.545923952897)
--(axis cs:8,390.208958562613)
--(axis cs:9,364.329842065171)
--(axis cs:10,322.048184774726)
--(axis cs:11,313.482865397681)
--(axis cs:12,317.567706736469)
--(axis cs:13,305.755600322851)
--(axis cs:14,293.308914585992)
--(axis cs:15,282.204737445187)
--(axis cs:16,328.224744910529)
--(axis cs:17,374.456103126951)
--(axis cs:18,371.335572490469)
--(axis cs:19,411.070383242888)
--(axis cs:19,605.848512058533)
--(axis cs:19,605.848512058533)
--(axis cs:18,565.609615967628)
--(axis cs:17,534.943958691231)
--(axis cs:16,554.073074048595)
--(axis cs:15,581.126778311337)
--(axis cs:14,627.328504795543)
--(axis cs:13,595.368261623804)
--(axis cs:12,566.310374264032)
--(axis cs:11,475.332863949943)
--(axis cs:10,462.522586468709)
--(axis cs:9,530.79369811486)
--(axis cs:8,597.301791997856)
--(axis cs:7,481.0034064083)
--(axis cs:6,379.631213191079)
--(axis cs:5,410.273152598246)
--(axis cs:4,343.683628385485)
--(axis cs:3,318.276442789932)
--(axis cs:2,330.664000833221)
--(axis cs:1,350.618461036841)
--(axis cs:0,395.610924752864)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,340.925071681841)
--(axis cs:0,298.114173923628)
--(axis cs:1,286.617191935361)
--(axis cs:2,274.346897683802)
--(axis cs:3,274.921549595561)
--(axis cs:4,267.885443461799)
--(axis cs:5,265.888824798735)
--(axis cs:6,361.146989397422)
--(axis cs:7,492.042338492845)
--(axis cs:8,413.554553620294)
--(axis cs:9,364.744506588336)
--(axis cs:10,361.59310005185)
--(axis cs:11,324.867700353013)
--(axis cs:12,312.55290652215)
--(axis cs:13,309.156129273681)
--(axis cs:14,340.940990830148)
--(axis cs:15,370.883456964884)
--(axis cs:16,384.136029966646)
--(axis cs:17,405.632829910663)
--(axis cs:18,412.336958859124)
--(axis cs:19,394.596337155014)
--(axis cs:19,631.172088625228)
--(axis cs:19,631.172088625228)
--(axis cs:18,730.89786590048)
--(axis cs:17,707.772148746836)
--(axis cs:16,640.211487630923)
--(axis cs:15,636.963127268911)
--(axis cs:14,659.450912797358)
--(axis cs:13,590.144422996121)
--(axis cs:12,589.806263167972)
--(axis cs:11,523.132567815419)
--(axis cs:10,619.375879881648)
--(axis cs:9,549.311554260029)
--(axis cs:8,639.412362029758)
--(axis cs:7,641.355673050645)
--(axis cs:6,528.175488609089)
--(axis cs:5,444.57650855413)
--(axis cs:4,348.951947521274)
--(axis cs:3,328.175572311991)
--(axis cs:2,309.711971945104)
--(axis cs:1,325.64746870917)
--(axis cs:0,340.925071681841)
--cycle;

\addplot [very thick, silver]
table {%
0 1.58056985059132
1 18.707711108836
2 103.356609087177
3 199.761812945796
4 246.746679238832
5 278.298788793299
6 280.209876303323
7 293.919602539806
8 287.054713590941
9 284.188241972924
10 294.208249545734
11 332.208193542544
12 329.53276524662
13 328.191916634951
14 396.506246986179
15 364.399508282853
16 336.433516004868
17 328.612437076879
18 368.464813320346
19 372.617881319031
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 369.542266845703
1 329.765936279297
2 312.914086507161
3 305.620823323568
4 312.209465022786
5 335.296695452474
6 325.773008319661
7 378.774665180599
8 493.755375280234
9 447.561770090016
10 392.285385621718
11 394.407864673812
12 441.939040500251
13 450.561930973327
14 460.318709690767
15 431.665757878262
16 441.148909479562
17 454.700030909091
18 468.472594229048
19 508.45944765071
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 319.519622802734
1 306.132330322266
2 292.029434814453
3 301.548560953776
4 308.418695491536
5 355.232666676432
6 444.661239003255
7 566.699005771745
8 526.483457825026
9 457.028030424182
10 490.484489966749
11 424.000134084216
12 451.179584845061
13 449.650276134901
14 500.195951813753
15 503.923292116898
16 512.173758798785
17 556.70248932875
18 571.617412379802
19 512.884212890121
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves_rand/cheetah_run_bc_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Cheetah Run: Behavior Clone},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-30.2201876980222, ymax=778.439561076371,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,38.044543944124)
--(axis cs:0,6.53707360990482)
--(axis cs:1,34.2754908530246)
--(axis cs:2,53.7335610602843)
--(axis cs:3,80.9592997468128)
--(axis cs:4,90.5839677492794)
--(axis cs:5,97.6969319833742)
--(axis cs:6,108.03210883227)
--(axis cs:7,108.813536377253)
--(axis cs:8,121.646561527773)
--(axis cs:9,127.885681406435)
--(axis cs:10,139.453612480846)
--(axis cs:11,145.42106778391)
--(axis cs:12,145.75144432708)
--(axis cs:13,122.012946581375)
--(axis cs:14,130.86310000627)
--(axis cs:15,130.759244202664)
--(axis cs:16,135.66640946857)
--(axis cs:17,138.785847983882)
--(axis cs:18,143.686624663397)
--(axis cs:19,140.077651561726)
--(axis cs:19,180.58752078974)
--(axis cs:19,180.58752078974)
--(axis cs:18,201.651745813873)
--(axis cs:17,195.290770997333)
--(axis cs:16,166.794710328681)
--(axis cs:15,160.302928929472)
--(axis cs:14,165.257618506057)
--(axis cs:13,165.912602610178)
--(axis cs:12,172.122965458321)
--(axis cs:11,178.629475760334)
--(axis cs:10,174.660615366333)
--(axis cs:9,160.905474163514)
--(axis cs:8,156.765706490286)
--(axis cs:7,153.29986686248)
--(axis cs:6,138.377562393024)
--(axis cs:5,140.136006658174)
--(axis cs:4,118.550224827129)
--(axis cs:3,105.208110650717)
--(axis cs:2,81.0498202826035)
--(axis cs:1,61.7551813395489)
--(axis cs:0,38.044543944124)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,151.098311539883)
--(axis cs:0,98.829448266432)
--(axis cs:1,141.939985891156)
--(axis cs:2,162.93148076783)
--(axis cs:3,195.358721652238)
--(axis cs:4,248.829121915933)
--(axis cs:5,273.07604926525)
--(axis cs:6,283.087053327195)
--(axis cs:7,301.250341619502)
--(axis cs:8,314.308477980944)
--(axis cs:9,363.329909481825)
--(axis cs:10,389.186148220775)
--(axis cs:11,359.279390020597)
--(axis cs:12,335.481484673519)
--(axis cs:13,359.615335431589)
--(axis cs:14,341.343632587198)
--(axis cs:15,350.264387044086)
--(axis cs:16,409.052342058342)
--(axis cs:17,413.518359700871)
--(axis cs:18,360.785108880849)
--(axis cs:19,365.002279047986)
--(axis cs:19,486.605672201136)
--(axis cs:19,486.605672201136)
--(axis cs:18,492.254320501367)
--(axis cs:17,491.192816276868)
--(axis cs:16,497.823842079903)
--(axis cs:15,459.745182005766)
--(axis cs:14,455.934794127834)
--(axis cs:13,490.811559028359)
--(axis cs:12,521.676525732819)
--(axis cs:11,503.206793230418)
--(axis cs:10,505.485797280049)
--(axis cs:9,449.961752615901)
--(axis cs:8,447.104098497038)
--(axis cs:7,436.075130353349)
--(axis cs:6,360.17569618485)
--(axis cs:5,356.506913246143)
--(axis cs:4,336.231729231528)
--(axis cs:3,280.035869127384)
--(axis cs:2,255.821921128329)
--(axis cs:1,210.527794667112)
--(axis cs:0,151.098311539883)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,152.308582715733)
--(axis cs:0,98.4230507884984)
--(axis cs:1,200.739114368874)
--(axis cs:2,251.072860805098)
--(axis cs:3,428.955877705577)
--(axis cs:4,527.246751523738)
--(axis cs:5,575.218863337569)
--(axis cs:6,591.541886166938)
--(axis cs:7,590.87589434212)
--(axis cs:8,545.795936891179)
--(axis cs:9,590.442928816199)
--(axis cs:10,571.006759283064)
--(axis cs:11,537.215094929473)
--(axis cs:12,485.429638472024)
--(axis cs:13,510.926116957781)
--(axis cs:14,486.595740342985)
--(axis cs:15,478.778959786576)
--(axis cs:16,510.720526845124)
--(axis cs:17,446.577394074855)
--(axis cs:18,445.887375575245)
--(axis cs:19,451.392787524487)
--(axis cs:19,550.112548068198)
--(axis cs:19,550.112548068198)
--(axis cs:18,580.636802995029)
--(axis cs:17,586.501450634281)
--(axis cs:16,613.946091506908)
--(axis cs:15,625.144326659519)
--(axis cs:14,612.575882900507)
--(axis cs:13,644.84779613033)
--(axis cs:12,632.220378350176)
--(axis cs:11,639.058791071936)
--(axis cs:10,711.914520445847)
--(axis cs:9,741.682299768444)
--(axis cs:8,717.966949508574)
--(axis cs:7,728.373868038544)
--(axis cs:6,712.671991889377)
--(axis cs:5,696.133178431637)
--(axis cs:4,636.203971303411)
--(axis cs:3,559.989662943837)
--(axis cs:2,445.209420485592)
--(axis cs:1,258.825524913352)
--(axis cs:0,152.308582715733)
--cycle;

\addplot [very thick, silver]
table {%
0 22.2908087770144
1 48.0153360962868
2 67.3916906714439
3 93.0837051987648
4 104.567096288204
5 118.916469320774
6 123.204835612647
7 131.056701619867
8 139.206134009029
9 144.395577784975
10 157.057113923589
11 162.025271772122
12 158.9372048927
13 143.962774595776
14 148.060359256164
15 145.531086566068
16 151.230559898625
17 167.038309490607
18 172.669185238635
19 160.332586175733
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 124.963879903158
1 176.233890279134
2 209.376700948079
3 237.697295389811
4 292.53042557373
5 314.791481255697
6 321.631374756022
7 368.662735986426
8 380.706288238991
9 406.645831048863
10 447.335972750412
11 431.243091625508
12 428.579005203169
13 425.213447229974
14 398.639213357516
15 405.004784524926
16 453.438092069122
17 452.355587988869
18 426.519714691108
19 425.803975624561
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 125.365816752116
1 229.782319641113
2 348.141140645345
3 494.472770324707
4 581.725361413574
5 635.676020884603
6 652.106939028158
7 659.624881190332
8 631.881443199876
9 666.062614292322
10 641.460639864455
11 588.136943000704
12 558.8250084111
13 577.886956544056
14 549.585811621746
15 551.961643223048
16 562.333309176016
17 516.539422354568
18 513.262089285137
19 500.752667796342
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves_rand/cheetah_run_rtg_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Cheetah Run: RTG-based Policy Learning},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-41.3500601479471, ymax=773.766676383028,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,45.3386999536217)
--(axis cs:0,7.51389096491929)
--(axis cs:1,-4.29929939653913)
--(axis cs:2,-2.02386510227811)
--(axis cs:3,0.402225569266662)
--(axis cs:4,3.69719549987224)
--(axis cs:5,13.9682839831108)
--(axis cs:6,1.41726624287675)
--(axis cs:7,7.87940583683936)
--(axis cs:8,22.4836775608502)
--(axis cs:9,99.4339445672479)
--(axis cs:10,144.496344349043)
--(axis cs:11,231.334354041131)
--(axis cs:12,229.280360134948)
--(axis cs:13,272.990823928869)
--(axis cs:14,263.484933235506)
--(axis cs:15,301.396291555023)
--(axis cs:16,254.907094961193)
--(axis cs:17,259.508242327714)
--(axis cs:18,272.872204272955)
--(axis cs:19,287.754810751851)
--(axis cs:19,504.455659770378)
--(axis cs:19,504.455659770378)
--(axis cs:18,443.342688546211)
--(axis cs:17,464.574318295375)
--(axis cs:16,407.296695313399)
--(axis cs:15,431.860717301068)
--(axis cs:14,436.957493634021)
--(axis cs:13,451.956067533363)
--(axis cs:12,366.942879650195)
--(axis cs:11,380.163478597737)
--(axis cs:10,289.647748460529)
--(axis cs:9,239.659508726483)
--(axis cs:8,172.801194410906)
--(axis cs:7,100.231143951089)
--(axis cs:6,106.016607655991)
--(axis cs:5,44.5145153732099)
--(axis cs:4,31.049094205595)
--(axis cs:3,34.714019500555)
--(axis cs:2,51.5646042523254)
--(axis cs:1,84.0172611767693)
--(axis cs:0,45.3386999536217)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,143.193995124507)
--(axis cs:0,88.3157552417042)
--(axis cs:1,144.660448552973)
--(axis cs:2,219.611136754811)
--(axis cs:3,273.786297426373)
--(axis cs:4,293.624533856413)
--(axis cs:5,306.307170521626)
--(axis cs:6,331.832338204369)
--(axis cs:7,380.284033554704)
--(axis cs:8,409.164471968927)
--(axis cs:9,424.158631049757)
--(axis cs:10,403.863738431183)
--(axis cs:11,429.058858304895)
--(axis cs:12,428.874103343579)
--(axis cs:13,443.088614571635)
--(axis cs:14,438.198535341238)
--(axis cs:15,444.175935126178)
--(axis cs:16,453.172218931113)
--(axis cs:17,452.943757727904)
--(axis cs:18,433.099768745629)
--(axis cs:19,447.433237854131)
--(axis cs:19,525.849229786352)
--(axis cs:19,525.849229786352)
--(axis cs:18,532.60584680969)
--(axis cs:17,549.741911752316)
--(axis cs:16,550.255150124461)
--(axis cs:15,534.30979769648)
--(axis cs:14,522.073245383158)
--(axis cs:13,511.592082252011)
--(axis cs:12,512.852486631596)
--(axis cs:11,531.462224270917)
--(axis cs:10,531.006210935622)
--(axis cs:9,534.166406631896)
--(axis cs:8,494.000575642857)
--(axis cs:7,472.079845168929)
--(axis cs:6,454.283485058978)
--(axis cs:5,434.189104470236)
--(axis cs:4,411.439176959016)
--(axis cs:3,367.266217018614)
--(axis cs:2,305.760295740306)
--(axis cs:1,229.596951959723)
--(axis cs:0,143.193995124507)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,194.182707458721)
--(axis cs:0,160.546225239847)
--(axis cs:1,323.921264968453)
--(axis cs:2,387.620071545768)
--(axis cs:3,537.828371090701)
--(axis cs:4,593.056108062539)
--(axis cs:5,638.287765413254)
--(axis cs:6,661.108816411988)
--(axis cs:7,651.41809424693)
--(axis cs:8,631.035093107885)
--(axis cs:9,638.512804146282)
--(axis cs:10,625.329406757594)
--(axis cs:11,631.717809022358)
--(axis cs:12,603.428768264392)
--(axis cs:13,600.39212143964)
--(axis cs:14,594.617280023777)
--(axis cs:15,563.634417611299)
--(axis cs:16,523.418075768992)
--(axis cs:17,525.701082956628)
--(axis cs:18,516.759411239538)
--(axis cs:19,516.029469444499)
--(axis cs:19,585.432938395622)
--(axis cs:19,585.432938395622)
--(axis cs:18,607.200531731845)
--(axis cs:17,631.135665528663)
--(axis cs:16,650.002492453021)
--(axis cs:15,625.51469023268)
--(axis cs:14,659.884339060807)
--(axis cs:13,673.78207226036)
--(axis cs:12,671.360469499498)
--(axis cs:11,694.616060558083)
--(axis cs:10,703.487323576128)
--(axis cs:9,729.606795238047)
--(axis cs:8,736.71591563162)
--(axis cs:7,727.15124106544)
--(axis cs:6,710.527955549601)
--(axis cs:5,713.623591718908)
--(axis cs:4,697.190142539674)
--(axis cs:3,633.705066327919)
--(axis cs:2,514.612876452279)
--(axis cs:1,394.444724207979)
--(axis cs:0,194.182707458721)
--cycle;

\addplot [very thick, silver]
table {%
0 26.4262954592705
1 39.8589808901151
2 24.7703695750237
3 17.5581225349108
4 17.3731448527336
5 29.2413996781603
6 53.7169369494336
7 54.0552748939644
8 97.6424359858781
9 169.546726646865
10 217.072046404786
11 305.748916319434
12 298.111619892572
13 362.473445731116
14 350.221213434763
15 366.628504428046
16 331.101895137296
17 362.041280311544
18 358.107446409583
19 396.105235261114
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 115.754875183105
1 187.128700256348
2 262.685716247559
3 320.526257222493
4 352.531855407715
5 370.248137495931
6 393.057911631673
7 426.181939361816
8 451.582523805892
9 479.162518840827
10 467.434974683402
11 480.260541287906
12 470.863294987587
13 477.340348411823
14 480.135890362198
15 489.242866411329
16 501.713684527787
17 501.34283474011
18 482.85280777766
19 486.641233820242
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 177.364466349284
1 359.182994588216
2 451.116473999023
3 585.76671870931
4 645.123125301107
5 675.955678566081
6 685.818385980794
7 689.284667656185
8 683.875504369753
9 684.059799692164
10 664.408365166861
11 663.166934790221
12 637.394618881945
13 637.08709685
14 627.250809542292
15 594.57455392199
16 586.710284111006
17 578.418374242645
18 561.979971485691
19 550.731203920061
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves_rand/finger_spin_bc_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Finger Spin: Behavior Clone},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-38.5747960718548, ymax=812.185844135345,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,0.583857887770986)
--(axis cs:0,0.0961421193815714)
--(axis cs:1,0.50651181179908)
--(axis cs:2,3.12809225348893)
--(axis cs:3,14.1184624742047)
--(axis cs:4,30.5518811627989)
--(axis cs:5,62.7516852129364)
--(axis cs:6,115.861869849666)
--(axis cs:7,191.4815241308)
--(axis cs:8,263.430207708204)
--(axis cs:9,323.145663764161)
--(axis cs:10,401.58663832578)
--(axis cs:11,430.122424966552)
--(axis cs:12,489.479766387384)
--(axis cs:13,525.522064078284)
--(axis cs:14,554.354009966465)
--(axis cs:15,571.063894883454)
--(axis cs:16,599.933072969338)
--(axis cs:17,629.003880978517)
--(axis cs:18,641.4817458638)
--(axis cs:19,661.165340970442)
--(axis cs:19,696.110090243959)
--(axis cs:19,696.110090243959)
--(axis cs:18,689.337332201868)
--(axis cs:17,686.974584634403)
--(axis cs:16,666.146596281362)
--(axis cs:15,655.122218364239)
--(axis cs:14,639.422840021009)
--(axis cs:13,619.794929824451)
--(axis cs:12,577.097466289051)
--(axis cs:11,526.55517853931)
--(axis cs:10,520.556033641456)
--(axis cs:9,448.096571632621)
--(axis cs:8,367.617940696154)
--(axis cs:7,265.136497189833)
--(axis cs:6,201.772603618749)
--(axis cs:5,119.492443202305)
--(axis cs:4,68.0772183606501)
--(axis cs:3,33.4722578008795)
--(axis cs:2,23.6831076285416)
--(axis cs:1,9.80548834762348)
--(axis cs:0,0.583857887770986)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,199.257439772817)
--(axis cs:0,41.6358955695899)
--(axis cs:1,211.163505850858)
--(axis cs:2,226.16274540883)
--(axis cs:3,405.000795978244)
--(axis cs:4,524.566075911778)
--(axis cs:5,619.099978448301)
--(axis cs:6,667.945557730485)
--(axis cs:7,704.866938467375)
--(axis cs:8,705.65020961387)
--(axis cs:9,725.605540287156)
--(axis cs:10,735.211375524205)
--(axis cs:11,734.6552230867)
--(axis cs:12,741.481195428164)
--(axis cs:13,745.012928796785)
--(axis cs:14,748.113299355147)
--(axis cs:15,750.990816903658)
--(axis cs:16,758.065348795768)
--(axis cs:17,760.640557086487)
--(axis cs:18,759.961844175989)
--(axis cs:19,763.484123930682)
--(axis cs:19,772.49356528949)
--(axis cs:19,772.49356528949)
--(axis cs:18,772.560948404505)
--(axis cs:17,771.590762795933)
--(axis cs:16,772.204624445765)
--(axis cs:15,771.548005686397)
--(axis cs:14,771.104752400847)
--(axis cs:13,773.514905944109)
--(axis cs:12,772.322981179923)
--(axis cs:11,767.658405678514)
--(axis cs:10,768.253586263305)
--(axis cs:9,759.778282744111)
--(axis cs:8,755.429491097964)
--(axis cs:7,754.390353517626)
--(axis cs:6,735.394367930282)
--(axis cs:5,710.493257027976)
--(axis cs:4,668.498197842088)
--(axis cs:3,603.63524404556)
--(axis cs:2,508.061790698552)
--(axis cs:1,351.841831292086)
--(axis cs:0,199.257439772817)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,116.202317964037)
--(axis cs:0,75.3176863084235)
--(axis cs:1,156.261026112891)
--(axis cs:2,322.762015619531)
--(axis cs:3,459.401403818688)
--(axis cs:4,565.30534595022)
--(axis cs:5,633.151164275324)
--(axis cs:6,675.613801693457)
--(axis cs:7,698.043371640061)
--(axis cs:8,719.761470412911)
--(axis cs:9,731.306598273992)
--(axis cs:10,743.763912259911)
--(axis cs:11,751.245841289156)
--(axis cs:12,754.589904278185)
--(axis cs:13,758.99019581242)
--(axis cs:14,759.226148613817)
--(axis cs:15,757.532856657649)
--(axis cs:16,759.964564996212)
--(axis cs:17,755.062302708237)
--(axis cs:18,756.066132867583)
--(axis cs:19,758.069457022918)
--(axis cs:19,769.178263802302)
--(axis cs:19,769.178263802302)
--(axis cs:18,768.920058742159)
--(axis cs:17,768.350230183)
--(axis cs:16,769.678529102029)
--(axis cs:15,770.556734851572)
--(axis cs:14,772.043179248774)
--(axis cs:13,771.400904010648)
--(axis cs:12,768.221922249845)
--(axis cs:11,766.311630007561)
--(axis cs:10,760.822975665173)
--(axis cs:9,753.653780255661)
--(axis cs:8,743.50137835179)
--(axis cs:7,729.528037542427)
--(axis cs:6,707.778542603743)
--(axis cs:5,660.902753737372)
--(axis cs:4,602.517834461564)
--(axis cs:3,504.135005808591)
--(axis cs:2,384.660917526628)
--(axis cs:1,250.528307993554)
--(axis cs:0,116.202317964037)
--cycle;

\addplot [very thick, silver]
table {%
0 0.340000003576279
1 5.15600007971128
2 13.4055999410152
3 23.7953601375421
4 49.3145497617245
5 91.1220642076206
6 158.817236734208
7 228.309010660316
8 315.524074202179
9 385.621117698391
10 461.071335983618
11 478.338801752931
12 533.288616338217
13 572.658496951368
14 596.888424993737
15 613.093056623847
16 633.03983462535
17 657.98923280646
18 665.409539032834
19 678.637715607201
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 120.446667671204
1 281.502668571472
2 367.112268053691
3 504.318020011902
4 596.532136876933
5 664.796617738139
6 701.669962830383
7 729.628645992501
8 730.539850355917
9 742.691911515634
10 751.732480893755
11 751.156814382607
12 756.902088304043
13 759.263917370447
14 759.609025877997
15 761.269411295028
16 765.134986620767
17 766.11565994121
18 766.261396290247
19 767.988844610086
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 95.7600021362305
1 203.394667053223
2 353.711466573079
3 481.768204813639
4 583.911590205892
5 647.026959006348
6 691.6961721486
7 713.785704591244
8 731.63142438235
9 742.480189264827
10 752.293443962542
11 758.778735648359
12 761.405913264015
13 765.195549911534
14 765.634663931295
15 764.044795754611
16 764.82154704912
17 761.706266445618
18 762.493095804871
19 763.62386041261
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves_rand/finger_spin_rtg_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Finger Spin: RTG-based Policy Learning},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-33.4117031016519, ymax=730.73196360809,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,2.251233412261)
--(axis cs:0,1.32209993060908)
--(axis cs:1,5.94857910014229)
--(axis cs:2,18.4221183488292)
--(axis cs:3,55.857198995991)
--(axis cs:4,65.223959464422)
--(axis cs:5,95.237250683668)
--(axis cs:6,140.073628844552)
--(axis cs:7,194.104525942254)
--(axis cs:8,250.774733741354)
--(axis cs:9,297.382304624383)
--(axis cs:10,342.490072199965)
--(axis cs:11,423.838210981139)
--(axis cs:12,443.631153968563)
--(axis cs:13,469.112384167944)
--(axis cs:14,517.570088737926)
--(axis cs:15,543.046464523666)
--(axis cs:16,558.294380108302)
--(axis cs:17,570.315354844575)
--(axis cs:18,585.975958640375)
--(axis cs:19,616.433342077038)
--(axis cs:19,667.504502643443)
--(axis cs:19,667.504502643443)
--(axis cs:18,650.542655173275)
--(axis cs:17,623.926768438591)
--(axis cs:16,622.135824278573)
--(axis cs:15,606.550534107236)
--(axis cs:14,593.376026601772)
--(axis cs:13,546.908919175997)
--(axis cs:12,523.293240493561)
--(axis cs:11,462.644680071184)
--(axis cs:10,384.412538104255)
--(axis cs:9,325.019818777615)
--(axis cs:8,282.259906064928)
--(axis cs:7,233.504327402417)
--(axis cs:6,180.154451382676)
--(axis cs:5,153.089551865186)
--(axis cs:4,121.542933672556)
--(axis cs:3,85.2165088039205)
--(axis cs:2,41.6429480364399)
--(axis cs:1,10.9954209055798)
--(axis cs:0,2.251233412261)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,148.364736180413)
--(axis cs:0,57.1285931856356)
--(axis cs:1,188.227656584029)
--(axis cs:2,301.521044600117)
--(axis cs:3,374.642856695601)
--(axis cs:4,454.03259997918)
--(axis cs:5,491.637236771743)
--(axis cs:6,535.526010184887)
--(axis cs:7,574.401758794999)
--(axis cs:8,582.819733049069)
--(axis cs:9,619.744171412652)
--(axis cs:10,611.33263596675)
--(axis cs:11,625.630865010165)
--(axis cs:12,632.760929227902)
--(axis cs:13,611.06093484249)
--(axis cs:14,608.763245030876)
--(axis cs:15,609.795993273386)
--(axis cs:16,637.002670014705)
--(axis cs:17,639.954736358176)
--(axis cs:18,637.152797259027)
--(axis cs:19,633.429158765074)
--(axis cs:19,678.633325448688)
--(axis cs:19,678.633325448688)
--(axis cs:18,679.653572914951)
--(axis cs:17,676.740315277272)
--(axis cs:16,678.324640436737)
--(axis cs:15,665.509533911309)
--(axis cs:14,681.572627099865)
--(axis cs:13,679.925501347635)
--(axis cs:12,685.336473102861)
--(axis cs:11,695.998160575829)
--(axis cs:10,689.977947041157)
--(axis cs:9,680.031252307123)
--(axis cs:8,657.810394808542)
--(axis cs:7,644.115115542338)
--(axis cs:6,627.424341358245)
--(axis cs:5,621.662231511949)
--(axis cs:4,576.995403800931)
--(axis cs:3,506.412713840694)
--(axis cs:2,409.029350195619)
--(axis cs:1,272.129677298621)
--(axis cs:0,148.364736180413)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,269.845077819332)
--(axis cs:0,83.5416002405635)
--(axis cs:1,103.59105948393)
--(axis cs:2,224.485994097047)
--(axis cs:3,351.442755496465)
--(axis cs:4,458.513619187606)
--(axis cs:5,512.125125370545)
--(axis cs:6,567.056241914263)
--(axis cs:7,612.936503456525)
--(axis cs:8,620.050948471232)
--(axis cs:9,636.308849362284)
--(axis cs:10,639.294828040178)
--(axis cs:11,630.860401123677)
--(axis cs:12,624.516969713455)
--(axis cs:13,648.021818014884)
--(axis cs:14,634.540944682677)
--(axis cs:15,638.960389106758)
--(axis cs:16,644.345748093753)
--(axis cs:17,653.526647376741)
--(axis cs:18,652.963255288638)
--(axis cs:19,647.53097196223)
--(axis cs:19,682.60027578362)
--(axis cs:19,682.60027578362)
--(axis cs:18,683.922157621111)
--(axis cs:17,692.215696622146)
--(axis cs:16,688.895940689114)
--(axis cs:15,678.175769715382)
--(axis cs:14,680.286002963597)
--(axis cs:13,690.654198244532)
--(axis cs:12,681.951927828279)
--(axis cs:11,677.343322426783)
--(axis cs:10,686.64472748663)
--(axis cs:9,685.839297652882)
--(axis cs:8,682.507052630435)
--(axis cs:7,664.517966695558)
--(axis cs:6,626.710105908654)
--(axis cs:5,577.058750775288)
--(axis cs:4,552.179505551977)
--(axis cs:3,481.259110388952)
--(axis cs:2,394.826007856078)
--(axis cs:1,329.342273849404)
--(axis cs:0,269.845077819332)
--cycle;

\addplot [very thick, silver]
table {%
0 1.78666667143504
1 8.47200000286102
2 30.0325331926346
3 70.5368538999557
4 93.3834465684891
5 124.163401274427
6 160.114040113614
7 213.804426672335
8 266.517319903141
9 311.201061700999
10 363.45130515211
11 443.241445526162
12 483.462197231062
13 508.01065167197
14 555.473057669849
15 574.798499315451
16 590.215102193437
17 597.121061641583
18 618.259306906825
19 641.968922360241
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 102.746664683024
1 230.178666941325
2 355.275197397868
3 440.527785268148
4 515.514001890055
5 556.649734141846
6 581.475175771566
7 609.258437168669
8 620.315063928805
9 649.887711859887
10 650.655291503953
11 660.814512792997
12 659.048701165382
13 645.493218095062
14 645.167936065371
15 637.652763592347
16 657.663655225721
17 658.347525817724
18 658.403185086989
19 656.031242106881
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 176.693339029948
1 216.466666666667
2 309.656000976562
3 416.350932942708
4 505.346562369792
5 544.591938072917
6 596.883173911458
7 638.727235076042
8 651.279000550833
9 661.074073507583
10 662.969777763404
11 654.10186177523
12 653.234448770867
13 669.338008129708
14 657.413473823137
15 658.56807941107
16 666.620844391433
17 672.871171999443
18 668.442706454874
19 665.065623872925
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves_rand/finger_turn_easy_bc_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Finger Turn Easy: Behavior Clone},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=136.515248580296, ymax=242.659699247375,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,196.839996337891)
--(axis cs:0,196.839996337891)
--(axis cs:1,199.127996826172)
--(axis cs:2,186.172800292969)
--(axis cs:3,183.087682861328)
--(axis cs:4,174.084610449219)
--(axis cs:5,162.434768955078)
--(axis cs:6,169.460861373047)
--(axis cs:7,173.676516823828)
--(axis cs:8,183.805910094297)
--(axis cs:9,190.147547521422)
--(axis cs:10,186.040530465978)
--(axis cs:11,190.416316570603)
--(axis cs:12,185.065787256815)
--(axis cs:13,190.367475283776)
--(axis cs:14,193.316487367531)
--(axis cs:15,187.501891932238)
--(axis cs:16,184.021136380046)
--(axis cs:17,177.980681095606)
--(axis cs:18,181.916411587051)
--(axis cs:19,188.533849637777)
--(axis cs:19,188.533849637777)
--(axis cs:19,188.533849637777)
--(axis cs:18,181.916411587051)
--(axis cs:17,177.980681095606)
--(axis cs:16,184.021136380046)
--(axis cs:15,187.501891932238)
--(axis cs:14,193.316487367531)
--(axis cs:13,190.367475283776)
--(axis cs:12,185.065787256815)
--(axis cs:11,190.416316570603)
--(axis cs:10,186.040530465978)
--(axis cs:9,190.147547521422)
--(axis cs:8,183.805910094297)
--(axis cs:7,173.676516823828)
--(axis cs:6,169.460861373047)
--(axis cs:5,162.434768955078)
--(axis cs:4,174.084610449219)
--(axis cs:3,183.087682861328)
--(axis cs:2,186.172800292969)
--(axis cs:1,199.127996826172)
--(axis cs:0,196.839996337891)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,141.339996337891)
--(axis cs:0,141.339996337891)
--(axis cs:1,156.427996826172)
--(axis cs:2,163.688798828125)
--(axis cs:3,180.133280517578)
--(axis cs:4,167.431970263672)
--(axis cs:5,175.971181669922)
--(axis cs:6,184.270709490234)
--(axis cs:7,180.298424229297)
--(axis cs:8,181.971052828594)
--(axis cs:9,186.750630964734)
--(axis cs:10,180.538379067122)
--(axis cs:11,184.395024510586)
--(axis cs:12,195.637014706351)
--(axis cs:13,195.374207114826)
--(axis cs:14,208.520526466161)
--(axis cs:15,210.400316367978)
--(axis cs:16,227.888187867662)
--(axis cs:17,235.084914673722)
--(axis cs:18,237.83495148978)
--(axis cs:19,230.084973579415)
--(axis cs:19,230.084973579415)
--(axis cs:19,230.084973579415)
--(axis cs:18,237.83495148978)
--(axis cs:17,235.084914673722)
--(axis cs:16,227.888187867662)
--(axis cs:15,210.400316367978)
--(axis cs:14,208.520526466161)
--(axis cs:13,195.374207114826)
--(axis cs:12,195.637014706351)
--(axis cs:11,184.395024510586)
--(axis cs:10,180.538379067122)
--(axis cs:9,186.750630964734)
--(axis cs:8,181.971052828594)
--(axis cs:7,180.298424229297)
--(axis cs:6,184.270709490234)
--(axis cs:5,175.971181669922)
--(axis cs:4,167.431970263672)
--(axis cs:3,180.133280517578)
--(axis cs:2,163.688798828125)
--(axis cs:1,156.427996826172)
--(axis cs:0,141.339996337891)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,209.979995727539)
--(axis cs:0,209.979995727539)
--(axis cs:1,189.02799987793)
--(axis cs:2,169.504800415039)
--(axis cs:3,153.454882202148)
--(axis cs:4,162.920927368164)
--(axis cs:5,168.208556176758)
--(axis cs:6,172.27713565918)
--(axis cs:7,174.886282616211)
--(axis cs:8,189.707770546289)
--(axis cs:9,182.416660618789)
--(axis cs:10,163.23399905682)
--(axis cs:11,175.740399434092)
--(axis cs:12,175.436237951471)
--(axis cs:13,169.669744479867)
--(axis cs:14,165.945846932061)
--(axis cs:15,172.167508159236)
--(axis cs:16,167.564506360386)
--(axis cs:17,164.954701130684)
--(axis cs:18,170.540819945989)
--(axis cs:19,179.580491723453)
--(axis cs:19,179.580491723453)
--(axis cs:19,179.580491723453)
--(axis cs:18,170.540819945989)
--(axis cs:17,164.954701130684)
--(axis cs:16,167.564506360386)
--(axis cs:15,172.167508159236)
--(axis cs:14,165.945846932061)
--(axis cs:13,169.669744479867)
--(axis cs:12,175.436237951471)
--(axis cs:11,175.740399434092)
--(axis cs:10,163.23399905682)
--(axis cs:9,182.416660618789)
--(axis cs:8,189.707770546289)
--(axis cs:7,174.886282616211)
--(axis cs:6,172.27713565918)
--(axis cs:5,168.208556176758)
--(axis cs:4,162.920927368164)
--(axis cs:3,153.454882202148)
--(axis cs:2,169.504800415039)
--(axis cs:1,189.02799987793)
--(axis cs:0,209.979995727539)
--cycle;

\addplot [very thick, silver]
table {%
0 196.839996337891
1 199.127996826172
2 186.172800292969
3 183.087682861328
4 174.084610449219
5 162.434768955078
6 169.460861373047
7 173.676516823828
8 183.805910094297
9 190.147547521422
10 186.040530465978
11 190.416316570603
12 185.065787256815
13 190.367475283776
14 193.316487367531
15 187.501891932238
16 184.021136380046
17 177.980681095606
18 181.916411587051
19 188.533849637777
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 141.339996337891
1 156.427996826172
2 163.688798828125
3 180.133280517578
4 167.431970263672
5 175.971181669922
6 184.270709490234
7 180.298424229297
8 181.971052828594
9 186.750630964734
10 180.538379067122
11 184.395024510586
12 195.637014706351
13 195.374207114826
14 208.520526466161
15 210.400316367978
16 227.888187867662
17 235.084914673722
18 237.83495148978
19 230.084973579415
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 209.979995727539
1 189.02799987793
2 169.504800415039
3 153.454882202148
4 162.920927368164
5 168.208556176758
6 172.27713565918
7 174.886282616211
8 189.707770546289
9 182.416660618789
10 163.23399905682
11 175.740399434092
12 175.436237951471
13 169.669744479867
14 165.945846932061
15 172.167508159236
16 167.564506360386
17 164.954701130684
18 170.540819945989
19 179.580491723453
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves_rand/finger_turn_easy_rtg_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Finger Turn Easy: RTG-based Policy Learning},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=141.030246460715, ymax=493.684770614055,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,177.160003662109)
--(axis cs:0,177.160003662109)
--(axis cs:1,185.024005126953)
--(axis cs:2,167.846403808594)
--(axis cs:3,170.507842285156)
--(axis cs:4,170.352703417969)
--(axis cs:5,177.819623759766)
--(axis cs:6,183.411775476563)
--(axis cs:7,190.759064797656)
--(axis cs:8,206.623438146172)
--(axis cs:9,207.166061178719)
--(axis cs:10,208.571633777544)
--(axis cs:11,225.398980022386)
--(axis cs:12,245.4553914314)
--(axis cs:13,256.465239253371)
--(axis cs:14,300.183147458273)
--(axis cs:15,316.525891892932)
--(axis cs:16,313.515535135759)
--(axis cs:17,305.029316198643)
--(axis cs:18,337.705590207467)
--(axis cs:19,354.279359983855)
--(axis cs:19,354.279359983855)
--(axis cs:19,354.279359983855)
--(axis cs:18,337.705590207467)
--(axis cs:17,305.029316198643)
--(axis cs:16,313.515535135759)
--(axis cs:15,316.525891892932)
--(axis cs:14,300.183147458273)
--(axis cs:13,256.465239253371)
--(axis cs:12,245.4553914314)
--(axis cs:11,225.398980022386)
--(axis cs:10,208.571633777544)
--(axis cs:9,207.166061178719)
--(axis cs:8,206.623438146172)
--(axis cs:7,190.759064797656)
--(axis cs:6,183.411775476563)
--(axis cs:5,177.819623759766)
--(axis cs:4,170.352703417969)
--(axis cs:3,170.507842285156)
--(axis cs:2,167.846403808594)
--(axis cs:1,185.024005126953)
--(axis cs:0,177.160003662109)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,180.839996337891)
--(axis cs:0,180.839996337891)
--(axis cs:1,268.423992919922)
--(axis cs:2,300.646400146484)
--(axis cs:3,353.451841552734)
--(axis cs:4,389.615099072266)
--(axis cs:5,404.761063837891)
--(axis cs:6,411.016635861328)
--(axis cs:7,406.705977610547)
--(axis cs:8,392.575588519453)
--(axis cs:9,405.993351158547)
--(axis cs:10,401.668007765441)
--(axis cs:11,386.504808565514)
--(axis cs:12,419.246879279934)
--(axis cs:13,427.916132939054)
--(axis cs:14,417.325680739995)
--(axis cs:15,404.051414303372)
--(axis cs:16,438.590846140617)
--(axis cs:17,410.074502801558)
--(axis cs:18,424.78869582156)
--(axis cs:19,459.441222864029)
--(axis cs:19,459.441222864029)
--(axis cs:19,459.441222864029)
--(axis cs:18,424.78869582156)
--(axis cs:17,410.074502801558)
--(axis cs:16,438.590846140617)
--(axis cs:15,404.051414303372)
--(axis cs:14,417.325680739995)
--(axis cs:13,427.916132939054)
--(axis cs:12,419.246879279934)
--(axis cs:11,386.504808565514)
--(axis cs:10,401.668007765441)
--(axis cs:9,405.993351158547)
--(axis cs:8,392.575588519453)
--(axis cs:7,406.705977610547)
--(axis cs:6,411.016635861328)
--(axis cs:5,404.761063837891)
--(axis cs:4,389.615099072266)
--(axis cs:3,353.451841552734)
--(axis cs:2,300.646400146484)
--(axis cs:1,268.423992919922)
--(axis cs:0,180.839996337891)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,157.059997558594)
--(axis cs:0,157.059997558594)
--(axis cs:1,185.19599609375)
--(axis cs:2,208.357600097656)
--(axis cs:3,277.462558105469)
--(axis cs:4,320.997529980469)
--(axis cs:5,322.982514570313)
--(axis cs:6,357.549506300781)
--(axis cs:7,375.473697921094)
--(axis cs:8,396.596218264375)
--(axis cs:9,419.997733400031)
--(axis cs:10,413.8866405283)
--(axis cs:11,418.251979434168)
--(axis cs:12,420.879190590188)
--(axis cs:13,409.759508983019)
--(axis cs:14,427.175700506999)
--(axis cs:15,433.121423722168)
--(axis cs:16,449.832851791895)
--(axis cs:17,437.691715469668)
--(axis cs:18,477.655019516176)
--(axis cs:19,445.665008780018)
--(axis cs:19,445.665008780018)
--(axis cs:19,445.665008780018)
--(axis cs:18,477.655019516176)
--(axis cs:17,437.691715469668)
--(axis cs:16,449.832851791895)
--(axis cs:15,433.121423722168)
--(axis cs:14,427.175700506999)
--(axis cs:13,409.759508983019)
--(axis cs:12,420.879190590188)
--(axis cs:11,418.251979434168)
--(axis cs:10,413.8866405283)
--(axis cs:9,419.997733400031)
--(axis cs:8,396.596218264375)
--(axis cs:7,375.473697921094)
--(axis cs:6,357.549506300781)
--(axis cs:5,322.982514570313)
--(axis cs:4,320.997529980469)
--(axis cs:3,277.462558105469)
--(axis cs:2,208.357600097656)
--(axis cs:1,185.19599609375)
--(axis cs:0,157.059997558594)
--cycle;

\addplot [very thick, silver]
table {%
0 177.160003662109
1 185.024005126953
2 167.846403808594
3 170.507842285156
4 170.352703417969
5 177.819623759766
6 183.411775476563
7 190.759064797656
8 206.623438146172
9 207.166061178719
10 208.571633777544
11 225.398980022386
12 245.4553914314
13 256.465239253371
14 300.183147458273
15 316.525891892932
16 313.515535135759
17 305.029316198643
18 337.705590207467
19 354.279359983855
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 180.839996337891
1 268.423992919922
2 300.646400146484
3 353.451841552734
4 389.615099072266
5 404.761063837891
6 411.016635861328
7 406.705977610547
8 392.575588519453
9 405.993351158547
10 401.668007765441
11 386.504808565514
12 419.246879279934
13 427.916132939054
14 417.325680739995
15 404.051414303372
16 438.590846140617
17 410.074502801558
18 424.78869582156
19 459.441222864029
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 157.059997558594
1 185.19599609375
2 208.357600097656
3 277.462558105469
4 320.997529980469
5 322.982514570313
6 357.549506300781
7 375.473697921094
8 396.596218264375
9 419.997733400031
10 413.8866405283
11 418.251979434168
12 420.879190590188
13 409.759508983019
14 427.175700506999
15 433.121423722168
16 449.832851791895
17 437.691715469668
18 477.655019516176
19 445.665008780018
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves_rand/finger_turn_hard_bc_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Finger Turn Hard: Behavior Clone},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=41.7908932962204, ymax=79.3890054008403,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,49.2599983215332)
--(axis cs:0,49.2599983215332)
--(axis cs:1,53.5559989929199)
--(axis cs:2,48.3095988464355)
--(axis cs:3,52.9857593078613)
--(axis cs:4,49.5434560119629)
--(axis cs:5,53.7260736071777)
--(axis cs:6,56.2356441643066)
--(axis cs:7,57.741386498584)
--(axis cs:8,58.6448318991504)
--(axis cs:9,59.1868991394902)
--(axis cs:10,61.6321407043973)
--(axis cs:11,64.907284300568)
--(axis cs:12,55.0883708244814)
--(axis cs:13,57.0530224946889)
--(axis cs:14,59.2718128864618)
--(axis cs:15,52.1470873656661)
--(axis cs:16,47.3682527245755)
--(axis cs:17,52.1649518788859)
--(axis cs:18,53.2269710052612)
--(axis cs:19,55.656182297981)
--(axis cs:19,55.656182297981)
--(axis cs:19,55.656182297981)
--(axis cs:18,53.2269710052612)
--(axis cs:17,52.1649518788859)
--(axis cs:16,47.3682527245755)
--(axis cs:15,52.1470873656661)
--(axis cs:14,59.2718128864618)
--(axis cs:13,57.0530224946889)
--(axis cs:12,55.0883708244814)
--(axis cs:11,64.907284300568)
--(axis cs:10,61.6321407043973)
--(axis cs:9,59.1868991394902)
--(axis cs:8,58.6448318991504)
--(axis cs:7,57.741386498584)
--(axis cs:6,56.2356441643066)
--(axis cs:5,53.7260736071777)
--(axis cs:4,49.5434560119629)
--(axis cs:3,52.9857593078613)
--(axis cs:2,48.3095988464355)
--(axis cs:1,53.5559989929199)
--(axis cs:0,49.2599983215332)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,77.6800003051758)
--(axis cs:0,77.6800003051758)
--(axis cs:1,62.6559997558594)
--(axis cs:2,68.5376000976563)
--(axis cs:3,72.6345595703125)
--(axis cs:4,59.6047362915039)
--(axis cs:5,51.7948425073242)
--(axis cs:6,47.1009060537109)
--(axis cs:7,44.284544181543)
--(axis cs:8,48.858726997207)
--(axis cs:9,53.1632357710781)
--(axis cs:10,47.9219420119633)
--(axis cs:11,44.8731649020022)
--(axis cs:12,43.4998983918849)
--(axis cs:13,50.08393866892)
--(axis cs:14,59.7943634454926)
--(axis cs:15,67.6446173348737)
--(axis cs:16,61.5947705840297)
--(axis cs:17,60.9408619842069)
--(axis cs:18,60.5485168243132)
--(axis cs:19,60.3691094842363)
--(axis cs:19,60.3691094842363)
--(axis cs:19,60.3691094842363)
--(axis cs:18,60.5485168243132)
--(axis cs:17,60.9408619842069)
--(axis cs:16,61.5947705840297)
--(axis cs:15,67.6446173348737)
--(axis cs:14,59.7943634454926)
--(axis cs:13,50.08393866892)
--(axis cs:12,43.4998983918849)
--(axis cs:11,44.8731649020022)
--(axis cs:10,47.9219420119633)
--(axis cs:9,53.1632357710781)
--(axis cs:8,48.858726997207)
--(axis cs:7,44.284544181543)
--(axis cs:6,47.1009060537109)
--(axis cs:5,51.7948425073242)
--(axis cs:4,59.6047362915039)
--(axis cs:3,72.6345595703125)
--(axis cs:2,68.5376000976563)
--(axis cs:1,62.6559997558594)
--(axis cs:0,77.6800003051758)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,60)
--(axis cs:0,60)
--(axis cs:1,60)
--(axis cs:2,59.4160003662109)
--(axis cs:3,67.4015991210937)
--(axis cs:4,72.5849597167969)
--(axis cs:5,67.5509758300781)
--(axis cs:6,56.5625862304688)
--(axis cs:7,57.9375517382813)
--(axis cs:8,50.8025304326172)
--(axis cs:9,46.577518930957)
--(axis cs:10,51.9705119078906)
--(axis cs:11,57.726307388875)
--(axis cs:12,50.6757838229734)
--(axis cs:13,52.2614700496434)
--(axis cs:14,55.3648822128915)
--(axis cs:15,62.6109306705084)
--(axis cs:16,54.9265590126566)
--(axis cs:17,64.1879361400158)
--(axis cs:18,62.8887611346931)
--(axis cs:19,77.5092576573784)
--(axis cs:19,77.5092576573784)
--(axis cs:19,77.5092576573784)
--(axis cs:18,62.8887611346931)
--(axis cs:17,64.1879361400158)
--(axis cs:16,54.9265590126566)
--(axis cs:15,62.6109306705084)
--(axis cs:14,55.3648822128915)
--(axis cs:13,52.2614700496434)
--(axis cs:12,50.6757838229734)
--(axis cs:11,57.726307388875)
--(axis cs:10,51.9705119078906)
--(axis cs:9,46.577518930957)
--(axis cs:8,50.8025304326172)
--(axis cs:7,57.9375517382813)
--(axis cs:6,56.5625862304688)
--(axis cs:5,67.5509758300781)
--(axis cs:4,72.5849597167969)
--(axis cs:3,67.4015991210937)
--(axis cs:2,59.4160003662109)
--(axis cs:1,60)
--(axis cs:0,60)
--cycle;

\addplot [very thick, silver]
table {%
0 49.2599983215332
1 53.5559989929199
2 48.3095988464355
3 52.9857593078613
4 49.5434560119629
5 53.7260736071777
6 56.2356441643066
7 57.741386498584
8 58.6448318991504
9 59.1868991394902
10 61.6321407043973
11 64.907284300568
12 55.0883708244814
13 57.0530224946889
14 59.2718128864618
15 52.1470873656661
16 47.3682527245755
17 52.1649518788859
18 53.2269710052612
19 55.656182297981
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 77.6800003051758
1 62.6559997558594
2 68.5376000976563
3 72.6345595703125
4 59.6047362915039
5 51.7948425073242
6 47.1009060537109
7 44.284544181543
8 48.858726997207
9 53.1632357710781
10 47.9219420119633
11 44.8731649020022
12 43.4998983918849
13 50.08393866892
14 59.7943634454926
15 67.6446173348737
16 61.5947705840297
17 60.9408619842069
18 60.5485168243132
19 60.3691094842363
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 60
1 60
2 59.4160003662109
3 67.4015991210937
4 72.5849597167969
5 67.5509758300781
6 56.5625862304688
7 57.9375517382813
8 50.8025304326172
9 46.577518930957
10 51.9705119078906
11 57.726307388875
12 50.6757838229734
13 52.2614700496434
14 55.3648822128915
15 62.6109306705084
16 54.9265590126566
17 64.1879361400158
18 62.8887611346931
19 77.5092576573784
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves_rand/finger_turn_hard_rtg_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Finger Turn Hard: RTG-based Policy Learning},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=24.8241644774444, ymax=476.553777340203,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,60)
--(axis cs:0,60)
--(axis cs:1,58.0720001220703)
--(axis cs:2,50.4672006225586)
--(axis cs:3,57.112321105957)
--(axis cs:4,50.5633933349609)
--(axis cs:5,48.8420353295898)
--(axis cs:6,65.9532222963867)
--(axis cs:7,56.5239338050781)
--(axis cs:8,54.0903597337305)
--(axis cs:9,48.6222151078164)
--(axis cs:10,45.3573286984789)
--(axis cs:11,50.0783971580522)
--(axis cs:12,53.1350387831126)
--(axis cs:13,55.4250235140082)
--(axis cs:14,53.7590134370182)
--(axis cs:15,46.1514087335976)
--(axis cs:16,45.6828450570531)
--(axis cs:17,50.1857064849155)
--(axis cs:18,54.1754238299141)
--(axis cs:19,56.3692542369133)
--(axis cs:19,56.3692542369133)
--(axis cs:19,56.3692542369133)
--(axis cs:18,54.1754238299141)
--(axis cs:17,50.1857064849155)
--(axis cs:16,45.6828450570531)
--(axis cs:15,46.1514087335976)
--(axis cs:14,53.7590134370182)
--(axis cs:13,55.4250235140082)
--(axis cs:12,53.1350387831126)
--(axis cs:11,50.0783971580522)
--(axis cs:10,45.3573286984789)
--(axis cs:9,48.6222151078164)
--(axis cs:8,54.0903597337305)
--(axis cs:7,56.5239338050781)
--(axis cs:6,65.9532222963867)
--(axis cs:5,48.8420353295898)
--(axis cs:4,50.5633933349609)
--(axis cs:3,57.112321105957)
--(axis cs:2,50.4672006225586)
--(axis cs:1,58.0720001220703)
--(axis cs:0,60)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,74.2200012207031)
--(axis cs:0,74.2200012207031)
--(axis cs:1,76.0920013427734)
--(axis cs:2,108.623200073242)
--(axis cs:3,158.389917358398)
--(axis cs:4,195.505947485352)
--(axis cs:5,229.079569467773)
--(axis cs:6,264.58374021582)
--(axis cs:7,265.982238758398)
--(axis cs:8,338.013342278477)
--(axis cs:9,392.208005367086)
--(axis cs:10,400.412803708533)
--(axis cs:11,409.119679295432)
--(axis cs:12,424.919805624134)
--(axis cs:13,422.607889233856)
--(axis cs:14,423.580736958282)
--(axis cs:15,426.452446081219)
--(axis cs:16,446.199470578419)
--(axis cs:17,451.447685276739)
--(axis cs:18,456.020613119168)
--(axis cs:19,432.172365430095)
--(axis cs:19,432.172365430095)
--(axis cs:19,432.172365430095)
--(axis cs:18,456.020613119168)
--(axis cs:17,451.447685276739)
--(axis cs:16,446.199470578419)
--(axis cs:15,426.452446081219)
--(axis cs:14,423.580736958282)
--(axis cs:13,422.607889233856)
--(axis cs:12,424.919805624134)
--(axis cs:11,409.119679295432)
--(axis cs:10,400.412803708533)
--(axis cs:9,392.208005367086)
--(axis cs:8,338.013342278477)
--(axis cs:7,265.982238758398)
--(axis cs:6,264.58374021582)
--(axis cs:5,229.079569467773)
--(axis cs:4,195.505947485352)
--(axis cs:3,158.389917358398)
--(axis cs:2,108.623200073242)
--(axis cs:1,76.0920013427734)
--(axis cs:0,74.2200012207031)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,62.7200012207031)
--(axis cs:0,62.7200012207031)
--(axis cs:1,71.0080017089844)
--(axis cs:2,82.9567999267578)
--(axis cs:3,81.6300797119141)
--(axis cs:4,119.818050268555)
--(axis cs:5,147.31482918457)
--(axis cs:6,163.276897999023)
--(axis cs:7,191.118140752539)
--(axis cs:8,191.822886404648)
--(axis cs:9,214.605731354508)
--(axis cs:10,206.739439789267)
--(axis cs:11,220.723662652857)
--(axis cs:12,236.986199544839)
--(axis cs:13,294.183724121435)
--(axis cs:14,314.070232031455)
--(axis cs:15,304.842139218873)
--(axis cs:16,302.84128206648)
--(axis cs:17,335.320772657857)
--(axis cs:18,311.840461641589)
--(axis cs:19,297.992277473235)
--(axis cs:19,297.992277473235)
--(axis cs:19,297.992277473235)
--(axis cs:18,311.840461641589)
--(axis cs:17,335.320772657857)
--(axis cs:16,302.84128206648)
--(axis cs:15,304.842139218873)
--(axis cs:14,314.070232031455)
--(axis cs:13,294.183724121435)
--(axis cs:12,236.986199544839)
--(axis cs:11,220.723662652857)
--(axis cs:10,206.739439789267)
--(axis cs:9,214.605731354508)
--(axis cs:8,191.822886404648)
--(axis cs:7,191.118140752539)
--(axis cs:6,163.276897999023)
--(axis cs:5,147.31482918457)
--(axis cs:4,119.818050268555)
--(axis cs:3,81.6300797119141)
--(axis cs:2,82.9567999267578)
--(axis cs:1,71.0080017089844)
--(axis cs:0,62.7200012207031)
--cycle;

\addplot [very thick, silver]
table {%
0 60
1 58.0720001220703
2 50.4672006225586
3 57.112321105957
4 50.5633933349609
5 48.8420353295898
6 65.9532222963867
7 56.5239338050781
8 54.0903597337305
9 48.6222151078164
10 45.3573286984789
11 50.0783971580522
12 53.1350387831126
13 55.4250235140082
14 53.7590134370182
15 46.1514087335976
16 45.6828450570531
17 50.1857064849155
18 54.1754238299141
19 56.3692542369133
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 74.2200012207031
1 76.0920013427734
2 108.623200073242
3 158.389917358398
4 195.505947485352
5 229.079569467773
6 264.58374021582
7 265.982238758398
8 338.013342278477
9 392.208005367086
10 400.412803708533
11 409.119679295432
12 424.919805624134
13 422.607889233856
14 423.580736958282
15 426.452446081219
16 446.199470578419
17 451.447685276739
18 456.020613119168
19 432.172365430095
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 62.7200012207031
1 71.0080017089844
2 82.9567999267578
3 81.6300797119141
4 119.818050268555
5 147.31482918457
6 163.276897999023
7 191.118140752539
8 191.822886404648
9 214.605731354508
10 206.739439789267
11 220.723662652857
12 236.986199544839
13 294.183724121435
14 314.070232031455
15 304.842139218873
16 302.84128206648
17 335.320772657857
18 311.840461641589
19 297.992277473235
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves_rand/fish_swim_bc_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Fish Swim: Behavior Clone},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=67.2512863742769, ymax=89.9150591867904,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,71.8679733276367)
--(axis cs:0,71.8679733276367)
--(axis cs:1,73.6484939575195)
--(axis cs:2,76.1619357299805)
--(axis cs:3,76.5776881713867)
--(axis cs:4,75.5980807983398)
--(axis cs:5,74.7933241870117)
--(axis cs:6,73.9784816948242)
--(axis cs:7,73.8722269563476)
--(axis cs:8,73.7840325849414)
--(axis cs:9,73.4447603712773)
--(axis cs:10,78.9468397432742)
--(axis cs:11,82.3698097785817)
--(axis cs:12,86.6196001005475)
--(axis cs:13,86.0739634294691)
--(axis cs:14,82.1943994199862)
--(axis cs:15,83.5374007603901)
--(axis cs:16,81.0064736593591)
--(axis cs:17,79.9662499182717)
--(axis cs:18,83.098206982213)
--(axis cs:19,84.8643776805388)
--(axis cs:19,84.8643776805388)
--(axis cs:19,84.8643776805388)
--(axis cs:18,83.098206982213)
--(axis cs:17,79.9662499182717)
--(axis cs:16,81.0064736593591)
--(axis cs:15,83.5374007603901)
--(axis cs:14,82.1943994199862)
--(axis cs:13,86.0739634294691)
--(axis cs:12,86.6196001005475)
--(axis cs:11,82.3698097785817)
--(axis cs:10,78.9468397432742)
--(axis cs:9,73.4447603712773)
--(axis cs:8,73.7840325849414)
--(axis cs:7,73.8722269563476)
--(axis cs:6,73.9784816948242)
--(axis cs:5,74.7933241870117)
--(axis cs:4,75.5980807983398)
--(axis cs:3,76.5776881713867)
--(axis cs:2,76.1619357299805)
--(axis cs:1,73.6484939575195)
--(axis cs:0,71.8679733276367)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,78.1095581054688)
--(axis cs:0,78.1095581054688)
--(axis cs:1,75.1651428222656)
--(axis cs:2,74.3231457519531)
--(axis cs:3,74.0549317626953)
--(axis cs:4,75.9648987548828)
--(axis cs:5,74.7901819287109)
--(axis cs:6,74.8885927998047)
--(axis cs:7,76.4028486730469)
--(axis cs:8,77.237235326875)
--(axis cs:9,82.9055675144844)
--(axis cs:10,83.6119501278312)
--(axis cs:11,84.4837899497456)
--(axis cs:12,84.3083647901599)
--(axis cs:13,83.0381164082756)
--(axis cs:14,83.2033019738716)
--(axis cs:15,81.249633161862)
--(axis cs:16,79.4243526510235)
--(axis cs:17,75.3491306335828)
--(axis cs:18,74.1493648547591)
--(axis cs:19,71.7986673747695)
--(axis cs:19,71.7986673747695)
--(axis cs:19,71.7986673747695)
--(axis cs:18,74.1493648547591)
--(axis cs:17,75.3491306335828)
--(axis cs:16,79.4243526510235)
--(axis cs:15,81.249633161862)
--(axis cs:14,83.2033019738716)
--(axis cs:13,83.0381164082756)
--(axis cs:12,84.3083647901599)
--(axis cs:11,84.4837899497456)
--(axis cs:10,83.6119501278312)
--(axis cs:9,82.9055675144844)
--(axis cs:8,77.237235326875)
--(axis cs:7,76.4028486730469)
--(axis cs:6,74.8885927998047)
--(axis cs:5,74.7901819287109)
--(axis cs:4,75.9648987548828)
--(axis cs:3,74.0549317626953)
--(axis cs:2,74.3231457519531)
--(axis cs:1,75.1651428222656)
--(axis cs:0,78.1095581054688)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,88.8848876953125)
--(axis cs:0,88.8848876953125)
--(axis cs:1,81.3756011962891)
--(axis cs:2,77.8829992675781)
--(axis cs:3,74.71444921875)
--(axis cs:4,72.7581952880859)
--(axis cs:5,71.1955147070312)
--(axis cs:6,74.7327537705078)
--(axis cs:7,75.4086677652344)
--(axis cs:8,73.0252024901953)
--(axis cs:9,72.3876953466562)
--(axis cs:10,72.7037109579937)
--(axis cs:11,73.0035681275306)
--(axis cs:12,70.3278458325731)
--(axis cs:13,68.2814578657548)
--(axis cs:14,69.0347987917185)
--(axis cs:15,72.1524497096014)
--(axis cs:16,71.2595209732218)
--(axis cs:17,70.2180813583471)
--(axis cs:18,69.920338561102)
--(axis cs:19,68.3752164423253)
--(axis cs:19,68.3752164423253)
--(axis cs:19,68.3752164423253)
--(axis cs:18,69.920338561102)
--(axis cs:17,70.2180813583471)
--(axis cs:16,71.2595209732218)
--(axis cs:15,72.1524497096014)
--(axis cs:14,69.0347987917185)
--(axis cs:13,68.2814578657548)
--(axis cs:12,70.3278458325731)
--(axis cs:11,73.0035681275306)
--(axis cs:10,72.7037109579937)
--(axis cs:9,72.3876953466562)
--(axis cs:8,73.0252024901953)
--(axis cs:7,75.4086677652344)
--(axis cs:6,74.7327537705078)
--(axis cs:5,71.1955147070312)
--(axis cs:4,72.7581952880859)
--(axis cs:3,74.71444921875)
--(axis cs:2,77.8829992675781)
--(axis cs:1,81.3756011962891)
--(axis cs:0,88.8848876953125)
--cycle;

\addplot [very thick, silver]
table {%
0 71.8679733276367
1 73.6484939575195
2 76.1619357299805
3 76.5776881713867
4 75.5980807983398
5 74.7933241870117
6 73.9784816948242
7 73.8722269563476
8 73.7840325849414
9 73.4447603712773
10 78.9468397432742
11 82.3698097785817
12 86.6196001005475
13 86.0739634294691
14 82.1943994199862
15 83.5374007603901
16 81.0064736593591
17 79.9662499182717
18 83.098206982213
19 84.8643776805388
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 78.1095581054688
1 75.1651428222656
2 74.3231457519531
3 74.0549317626953
4 75.9648987548828
5 74.7901819287109
6 74.8885927998047
7 76.4028486730469
8 77.237235326875
9 82.9055675144844
10 83.6119501278312
11 84.4837899497456
12 84.3083647901599
13 83.0381164082756
14 83.2033019738716
15 81.249633161862
16 79.4243526510235
17 75.3491306335828
18 74.1493648547591
19 71.7986673747695
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 88.8848876953125
1 81.3756011962891
2 77.8829992675781
3 74.71444921875
4 72.7581952880859
5 71.1955147070312
6 74.7327537705078
7 75.4086677652344
8 73.0252024901953
9 72.3876953466562
10 72.7037109579937
11 73.0035681275306
12 70.3278458325731
13 68.2814578657548
14 69.0347987917185
15 72.1524497096014
16 71.2595209732218
17 70.2180813583471
18 69.920338561102
19 68.3752164423253
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves_rand/fish_swim_rtg_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Fish Swim: RTG-based Policy Learning},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=67.5992498442058, ymax=85.296238287552,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,73.9071350097656)
--(axis cs:0,73.9071350097656)
--(axis cs:1,73.8954345703125)
--(axis cs:2,73.2224627685547)
--(axis cs:3,73.2264799804688)
--(axis cs:4,73.5583306152344)
--(axis cs:5,73.2424110888672)
--(axis cs:6,72.8554075908203)
--(axis cs:7,71.848696825)
--(axis cs:8,71.5021105510547)
--(axis cs:9,71.2529020728203)
--(axis cs:10,71.8964525474031)
--(axis cs:11,73.5205131300044)
--(axis cs:12,76.7297273115964)
--(axis cs:13,74.6909858010203)
--(axis cs:14,74.9254313243622)
--(axis cs:15,75.8196325739142)
--(axis cs:16,75.811384036536)
--(axis cs:17,75.4141650166482)
--(axis cs:18,75.6156346301061)
--(axis cs:19,75.9516531169308)
--(axis cs:19,75.9516531169308)
--(axis cs:19,75.9516531169308)
--(axis cs:18,75.6156346301061)
--(axis cs:17,75.4141650166482)
--(axis cs:16,75.811384036536)
--(axis cs:15,75.8196325739142)
--(axis cs:14,74.9254313243622)
--(axis cs:13,74.6909858010203)
--(axis cs:12,76.7297273115964)
--(axis cs:11,73.5205131300044)
--(axis cs:10,71.8964525474031)
--(axis cs:9,71.2529020728203)
--(axis cs:8,71.5021105510547)
--(axis cs:7,71.848696825)
--(axis cs:6,72.8554075908203)
--(axis cs:5,73.2424110888672)
--(axis cs:4,73.5583306152344)
--(axis cs:3,73.2264799804688)
--(axis cs:2,73.2224627685547)
--(axis cs:1,73.8954345703125)
--(axis cs:0,73.9071350097656)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,72.7461624145508)
--(axis cs:0,72.7461624145508)
--(axis cs:1,74.5545272827148)
--(axis cs:2,73.2545974731445)
--(axis cs:3,72.6163021850586)
--(axis cs:4,73.1553770141602)
--(axis cs:5,70.7040538452148)
--(axis cs:6,70.5082904614258)
--(axis cs:7,69.7552062104492)
--(axis cs:8,74.1735277790039)
--(axis cs:9,73.3074797045117)
--(axis cs:10,78.9673094779805)
--(axis cs:11,79.2644951838586)
--(axis cs:12,75.1939723788698)
--(axis cs:13,71.8758560835719)
--(axis cs:14,70.5632974636197)
--(axis cs:15,68.4036584098125)
--(axis cs:16,70.4561934589734)
--(axis cs:17,72.2958108019465)
--(axis cs:18,69.6968742985507)
--(axis cs:19,71.4610689150679)
--(axis cs:19,71.4610689150679)
--(axis cs:19,71.4610689150679)
--(axis cs:18,69.6968742985507)
--(axis cs:17,72.2958108019465)
--(axis cs:16,70.4561934589734)
--(axis cs:15,68.4036584098125)
--(axis cs:14,70.5632974636197)
--(axis cs:13,71.8758560835719)
--(axis cs:12,75.1939723788698)
--(axis cs:11,79.2644951838586)
--(axis cs:10,78.9673094779805)
--(axis cs:9,73.3074797045117)
--(axis cs:8,74.1735277790039)
--(axis cs:7,69.7552062104492)
--(axis cs:6,70.5082904614258)
--(axis cs:5,70.7040538452148)
--(axis cs:4,73.1553770141602)
--(axis cs:3,72.6163021850586)
--(axis cs:2,73.2545974731445)
--(axis cs:1,74.5545272827148)
--(axis cs:0,72.7461624145508)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,73.2030944824219)
--(axis cs:0,73.2030944824219)
--(axis cs:1,74.3908508300781)
--(axis cs:2,74.4188885498047)
--(axis cs:3,74.1476038818359)
--(axis cs:4,79.6244510009766)
--(axis cs:5,76.3286043164063)
--(axis cs:6,75.5158301923828)
--(axis cs:7,76.8780955275391)
--(axis cs:8,76.3961627364453)
--(axis cs:9,84.4918297219453)
--(axis cs:10,82.7311909728156)
--(axis cs:11,77.9531951745097)
--(axis cs:12,81.2604760646668)
--(axis cs:13,76.601094598761)
--(axis cs:14,79.76515810203)
--(axis cs:15,78.1023291141477)
--(axis cs:16,82.6458670729808)
--(axis cs:17,76.8866504928119)
--(axis cs:18,74.6179186404137)
--(axis cs:19,75.5926017701857)
--(axis cs:19,75.5926017701857)
--(axis cs:19,75.5926017701857)
--(axis cs:18,74.6179186404137)
--(axis cs:17,76.8866504928119)
--(axis cs:16,82.6458670729808)
--(axis cs:15,78.1023291141477)
--(axis cs:14,79.76515810203)
--(axis cs:13,76.601094598761)
--(axis cs:12,81.2604760646668)
--(axis cs:11,77.9531951745097)
--(axis cs:10,82.7311909728156)
--(axis cs:9,84.4918297219453)
--(axis cs:8,76.3961627364453)
--(axis cs:7,76.8780955275391)
--(axis cs:6,75.5158301923828)
--(axis cs:5,76.3286043164063)
--(axis cs:4,79.6244510009766)
--(axis cs:3,74.1476038818359)
--(axis cs:2,74.4188885498047)
--(axis cs:1,74.3908508300781)
--(axis cs:0,73.2030944824219)
--cycle;

\addplot [very thick, silver]
table {%
0 73.9071350097656
1 73.8954345703125
2 73.2224627685547
3 73.2264799804688
4 73.5583306152344
5 73.2424110888672
6 72.8554075908203
7 71.848696825
8 71.5021105510547
9 71.2529020728203
10 71.8964525474031
11 73.5205131300044
12 76.7297273115964
13 74.6909858010203
14 74.9254313243622
15 75.8196325739142
16 75.811384036536
17 75.4141650166482
18 75.6156346301061
19 75.9516531169308
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 72.7461624145508
1 74.5545272827148
2 73.2545974731445
3 72.6163021850586
4 73.1553770141602
5 70.7040538452148
6 70.5082904614258
7 69.7552062104492
8 74.1735277790039
9 73.3074797045117
10 78.9673094779805
11 79.2644951838586
12 75.1939723788698
13 71.8758560835719
14 70.5632974636197
15 68.4036584098125
16 70.4561934589734
17 72.2958108019465
18 69.6968742985507
19 71.4610689150679
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 73.2030944824219
1 74.3908508300781
2 74.4188885498047
3 74.1476038818359
4 79.6244510009766
5 76.3286043164063
6 75.5158301923828
7 76.8780955275391
8 76.3961627364453
9 84.4918297219453
10 82.7311909728156
11 77.9531951745097
12 81.2604760646668
13 76.601094598761
14 79.76515810203
15 78.1023291141477
16 82.6458670729808
17 76.8866504928119
18 74.6179186404137
19 75.5926017701857
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves_rand/hopper_hop_bc_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Hopper Hop: Behavior Clone},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-4.24833307288233, ymax=107.828531333361,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,1.18649911664182)
--(axis cs:0,0.846069854674202)
--(axis cs:1,1.53469094672137)
--(axis cs:2,15.8786117986751)
--(axis cs:3,29.5615109638461)
--(axis cs:4,42.6439902784319)
--(axis cs:5,49.8275736558934)
--(axis cs:6,56.542020482006)
--(axis cs:7,60.2952861143496)
--(axis cs:8,63.3251116397883)
--(axis cs:9,69.1477916659481)
--(axis cs:10,68.9148317233285)
--(axis cs:11,71.1496546072815)
--(axis cs:12,72.6259867026598)
--(axis cs:13,76.6236981130645)
--(axis cs:14,76.3357082644283)
--(axis cs:15,77.3597576237706)
--(axis cs:16,79.2299910008575)
--(axis cs:17,81.2070303427736)
--(axis cs:18,82.3721540973641)
--(axis cs:19,84.9612328972094)
--(axis cs:19,89.824949557377)
--(axis cs:19,89.824949557377)
--(axis cs:18,85.8699533790299)
--(axis cs:17,84.6826339190983)
--(axis cs:16,84.2326004772624)
--(axis cs:15,83.1068594122451)
--(axis cs:14,83.6914137432976)
--(axis cs:13,83.6489256161748)
--(axis cs:12,83.2700535242409)
--(axis cs:11,81.4522561061728)
--(axis cs:10,81.2543955508314)
--(axis cs:9,78.1485767076517)
--(axis cs:8,72.5236058860899)
--(axis cs:7,70.4696221915846)
--(axis cs:6,68.8042683449416)
--(axis cs:5,63.0111168152345)
--(axis cs:4,53.5202778434782)
--(axis cs:3,37.5427898692202)
--(axis cs:2,20.1309383229502)
--(axis cs:1,2.44125467699435)
--(axis cs:0,1.18649911664182)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,63.1098559340981)
--(axis cs:0,39.9032386500491)
--(axis cs:1,50.3670673892773)
--(axis cs:2,58.0369863020752)
--(axis cs:3,62.0831618486084)
--(axis cs:4,65.4813198021736)
--(axis cs:5,66.8375461766071)
--(axis cs:6,69.8430601426003)
--(axis cs:7,71.0490444772235)
--(axis cs:8,70.7387297721396)
--(axis cs:9,72.0490398517107)
--(axis cs:10,72.5199252498342)
--(axis cs:11,74.7777911585965)
--(axis cs:12,75.9224923406659)
--(axis cs:13,78.3358412175492)
--(axis cs:14,79.5745083770456)
--(axis cs:15,79.334139471683)
--(axis cs:16,79.3367344291923)
--(axis cs:17,79.7508305086893)
--(axis cs:18,79.3781143684111)
--(axis cs:19,80.6101677817822)
--(axis cs:19,86.8324420286779)
--(axis cs:19,86.8324420286779)
--(axis cs:18,84.7734005717655)
--(axis cs:17,85.7545189630026)
--(axis cs:16,85.4008427881674)
--(axis cs:15,84.8206421373278)
--(axis cs:14,83.9308873222174)
--(axis cs:13,83.891220055311)
--(axis cs:12,82.0622460112365)
--(axis cs:11,81.140671280121)
--(axis cs:10,81.2807565056671)
--(axis cs:9,79.9037023102359)
--(axis cs:8,78.7053105769815)
--(axis cs:7,75.8217804210512)
--(axis cs:6,76.0412234877708)
--(axis cs:5,73.5739836695843)
--(axis cs:4,74.4917540300204)
--(axis cs:3,71.2506572228434)
--(axis cs:2,70.8749628556396)
--(axis cs:1,68.0358943416798)
--(axis cs:0,63.1098559340981)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,70.8403819241523)
--(axis cs:0,62.3688135307631)
--(axis cs:1,65.9465623543898)
--(axis cs:2,73.9535086426276)
--(axis cs:3,79.1947666877546)
--(axis cs:4,82.4645758640809)
--(axis cs:5,86.6649499270663)
--(axis cs:6,89.6778503380415)
--(axis cs:7,92.1814692080472)
--(axis cs:8,94.4087659697594)
--(axis cs:9,93.2293307315038)
--(axis cs:10,92.7239566271769)
--(axis cs:11,92.8554759240519)
--(axis cs:12,92.7186811932231)
--(axis cs:13,92.1691716146156)
--(axis cs:14,93.1907576616173)
--(axis cs:15,90.2631853782848)
--(axis cs:16,88.98696509274)
--(axis cs:17,87.982054279053)
--(axis cs:18,89.8069016428638)
--(axis cs:19,90.0451147885744)
--(axis cs:19,97.468298775095)
--(axis cs:19,97.468298775095)
--(axis cs:18,95.8807307180262)
--(axis cs:17,94.5300953046351)
--(axis cs:16,95.6604950423999)
--(axis cs:15,97.3986310470353)
--(axis cs:14,100.251899840869)
--(axis cs:13,102.734128405805)
--(axis cs:12,101.978103020499)
--(axis cs:11,101.101644765267)
--(axis cs:10,100.467846219822)
--(axis cs:9,99.0844440058985)
--(axis cs:8,98.9755200509111)
--(axis cs:7,97.3715271599541)
--(axis cs:6,96.2168293453894)
--(axis cs:5,92.7632217241381)
--(axis cs:4,90.1496138942198)
--(axis cs:3,84.4923045402727)
--(axis cs:2,80.8877262003086)
--(axis cs:1,75.2021421744188)
--(axis cs:0,70.8403819241523)
--cycle;

\addplot [very thick, silver]
table {%
0 1.01628448565801
1 1.98797281185786
2 18.0047750608126
3 33.5521504165332
4 48.082134060955
5 56.4193452355639
6 62.6731444134738
7 65.3824541529671
8 67.9243587629391
9 73.6481841867999
10 75.0846136370799
11 76.3009553567271
12 77.9480201134503
13 80.1363118646197
14 80.0135610038629
15 80.2333085180079
16 81.7312957390599
17 82.944832130936
18 84.121053738197
19 87.3930912272932
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 51.5065472920736
1 59.2014808654785
2 64.4559745788574
3 66.6669095357259
4 69.986536916097
5 70.2057649230957
6 72.9421418151856
7 73.4354124491374
8 74.7220201745606
9 75.9763710809733
10 76.9003408777507
11 77.9592312193587
12 78.9923691759512
13 81.1135306364301
14 81.7526978496315
15 82.0773908045055
16 82.3687886086798
17 82.7526747358459
18 82.0757574700883
19 83.7213049052301
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 66.6045977274577
1 70.5743522644043
2 77.4206174214681
3 81.8435356140137
4 86.3070948791504
5 89.7140858256022
6 92.9473398417155
7 94.7764981840006
8 96.6921430103353
9 96.1568873687012
10 96.5959014234994
11 96.9785603446595
12 97.3483921068608
13 97.4516500102102
14 96.7213287512433
15 93.8309082126601
16 92.32373006757
17 91.2560747918441
18 92.843816180445
19 93.7567067818347
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves_rand/hopper_hop_rtg_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Hopper Hop: RTG-based Policy Learning},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-2.60745690629148, ymax=66.2805124333485,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,1.01536207648873)
--(axis cs:0,0.523814427328514)
--(axis cs:1,0.872574778473894)
--(axis cs:2,6.15956256941626)
--(axis cs:3,8.23413211313323)
--(axis cs:4,8.76418624951973)
--(axis cs:5,8.46379717872481)
--(axis cs:6,7.75080404122857)
--(axis cs:7,6.2208201438455)
--(axis cs:8,6.04693228511044)
--(axis cs:9,5.04651152356563)
--(axis cs:10,5.71691931550274)
--(axis cs:11,7.28425438503424)
--(axis cs:12,5.83303628348132)
--(axis cs:13,7.12732496947176)
--(axis cs:14,10.2208876094153)
--(axis cs:15,13.407258685825)
--(axis cs:16,16.4378845810998)
--(axis cs:17,18.0970115540236)
--(axis cs:18,19.4604810889993)
--(axis cs:19,18.8856332346606)
--(axis cs:19,40.2508823518351)
--(axis cs:19,40.2508823518351)
--(axis cs:18,34.7711571321458)
--(axis cs:17,31.1095723369583)
--(axis cs:16,29.1136176097077)
--(axis cs:15,26.5735537491579)
--(axis cs:14,26.1235106451245)
--(axis cs:13,23.597086482322)
--(axis cs:12,20.5701932113702)
--(axis cs:11,18.5286859541497)
--(axis cs:10,14.346412705628)
--(axis cs:9,15.8906704324964)
--(axis cs:8,17.5205676811291)
--(axis cs:7,16.0964671601843)
--(axis cs:6,18.8443590690442)
--(axis cs:5,16.3315087412149)
--(axis cs:4,14.4780992145128)
--(axis cs:3,15.4942038863556)
--(axis cs:2,12.1579938896927)
--(axis cs:1,4.15681780569104)
--(axis cs:0,1.01536207648873)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,2.73804758105373)
--(axis cs:0,2.19574469214981)
--(axis cs:1,2.10186045442767)
--(axis cs:2,3.30035280066015)
--(axis cs:3,4.21037790739123)
--(axis cs:4,7.68921858949571)
--(axis cs:5,8.61526314186118)
--(axis cs:6,11.2291689430412)
--(axis cs:7,12.6063938811837)
--(axis cs:8,11.682155196976)
--(axis cs:9,9.67679409130403)
--(axis cs:10,11.4488140784157)
--(axis cs:11,13.6036798045199)
--(axis cs:12,13.0470978671738)
--(axis cs:13,15.5501235733363)
--(axis cs:14,17.632123735907)
--(axis cs:15,15.6648113064139)
--(axis cs:16,18.5930308845492)
--(axis cs:17,19.0669441102227)
--(axis cs:18,20.5474456845668)
--(axis cs:19,19.8519040420552)
--(axis cs:19,33.5335007101332)
--(axis cs:19,33.5335007101332)
--(axis cs:18,31.7102867705236)
--(axis cs:17,31.7052791507029)
--(axis cs:16,30.5953555738184)
--(axis cs:15,30.6973415121111)
--(axis cs:14,29.3623427604086)
--(axis cs:13,31.1965650058637)
--(axis cs:12,31.0154652718249)
--(axis cs:11,26.9903239884103)
--(axis cs:10,28.4245366814756)
--(axis cs:9,25.4338579523625)
--(axis cs:8,28.171511867277)
--(axis cs:7,27.6881121847668)
--(axis cs:6,28.0984618299894)
--(axis cs:5,23.5539854901375)
--(axis cs:4,21.6097738645245)
--(axis cs:3,19.5487380187155)
--(axis cs:2,15.8875261386506)
--(axis cs:1,6.01377713407331)
--(axis cs:0,2.73804758105373)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,31.2449505195314)
--(axis cs:0,28.6824507052407)
--(axis cs:1,27.892137565036)
--(axis cs:2,31.4998294083698)
--(axis cs:3,34.2293595922525)
--(axis cs:4,35.8652585837111)
--(axis cs:5,37.1143578843683)
--(axis cs:6,37.4697062048008)
--(axis cs:7,39.9402928363923)
--(axis cs:8,41.941834282643)
--(axis cs:9,41.3787653255844)
--(axis cs:10,43.7737191348635)
--(axis cs:11,44.6461296792272)
--(axis cs:12,41.2558281760017)
--(axis cs:13,39.8521824114233)
--(axis cs:14,40.2821962062292)
--(axis cs:15,37.8880230982622)
--(axis cs:16,40.9928067950152)
--(axis cs:17,42.4269518252643)
--(axis cs:18,43.8868776029823)
--(axis cs:19,41.4859892605369)
--(axis cs:19,57.5709062194933)
--(axis cs:19,57.5709062194933)
--(axis cs:18,58.0484633337869)
--(axis cs:17,61.4366135001236)
--(axis cs:16,63.1492410997285)
--(axis cs:15,62.493673411966)
--(axis cs:14,60.9563646821285)
--(axis cs:13,58.831582399251)
--(axis cs:12,58.9312245032472)
--(axis cs:11,58.6745901724722)
--(axis cs:10,56.9059775933378)
--(axis cs:9,57.0630750737398)
--(axis cs:8,56.2936966319208)
--(axis cs:7,55.5101064526376)
--(axis cs:6,59.5677770395026)
--(axis cs:5,53.9302342795315)
--(axis cs:4,51.9203060606574)
--(axis cs:3,45.3138693506186)
--(axis cs:2,41.3991383854128)
--(axis cs:1,34.1526830933299)
--(axis cs:0,31.2449505195314)
--cycle;

\addplot [very thick, silver]
table {%
0 0.76958825190862
1 2.51469629208247
2 9.15877822955449
3 11.8641679997444
4 11.6211427320162
5 12.3976529599698
6 13.2975815551364
7 11.1586436520149
8 11.7837499831198
9 10.468590978031
10 10.0316660105654
11 12.906470169592
12 13.2016147474258
13 15.3622057258969
14 18.1721991272699
15 19.9904062174915
16 22.7757510954037
17 24.6032919454909
18 27.1158191105726
19 29.5682577932478
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 2.46689613660177
1 4.05781879425049
2 9.59393946965536
3 11.8795579630534
4 14.6494962270101
5 16.0846243159993
6 19.6638153865153
7 20.1472530329753
8 19.9268335321265
9 17.5553260218333
10 19.9366753799457
11 20.2970018964651
12 22.0312815694993
13 23.3733442896
14 23.4972332481578
15 23.1810764092625
16 24.5941932291838
17 25.3861116304628
18 26.1288662275452
19 26.6927023760942
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 29.9637006123861
1 31.0224103291829
2 36.4494838968913
3 39.7716144714355
4 43.8927823221842
5 45.5222960819499
6 48.5187416221517
7 47.725199644515
8 49.1177654572819
9 49.2209201996621
10 50.3398483641007
11 51.6603599258497
12 50.0935263396244
13 49.3418824053371
14 50.6192804441789
15 50.1908482551141
16 52.0710239473718
17 51.9317826626939
18 50.9676704683846
19 49.5284477400151
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves_rand/hopper_stand_bc_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Hopper Stand: Behavior Clone},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-23.6159630459593, ymax=344.950611672722,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,4.70926171787957)
--(axis cs:0,4.24516027919075)
--(axis cs:1,4.26731329542352)
--(axis cs:2,4.09390943759358)
--(axis cs:3,4.31627294366879)
--(axis cs:4,11.6063979120973)
--(axis cs:5,26.1274876020936)
--(axis cs:6,34.9742383066482)
--(axis cs:7,50.8676130088805)
--(axis cs:8,53.7251302543129)
--(axis cs:9,71.671208547317)
--(axis cs:10,54.5324981428826)
--(axis cs:11,69.9698133382351)
--(axis cs:12,76.8326456102344)
--(axis cs:13,110.345694075071)
--(axis cs:14,124.416064184726)
--(axis cs:15,145.224575611363)
--(axis cs:16,126.618528049642)
--(axis cs:17,129.829458573759)
--(axis cs:18,118.475534582325)
--(axis cs:19,104.703590690635)
--(axis cs:19,257.713829060114)
--(axis cs:19,257.713829060114)
--(axis cs:18,236.23001878915)
--(axis cs:17,223.30220983291)
--(axis cs:16,233.307892900492)
--(axis cs:15,238.128537945936)
--(axis cs:14,239.601698319625)
--(axis cs:13,212.040277421981)
--(axis cs:12,225.966761366189)
--(axis cs:11,211.312743889181)
--(axis cs:10,167.442148627746)
--(axis cs:9,126.194970620364)
--(axis cs:8,104.962530419036)
--(axis cs:7,103.326678760069)
--(axis cs:6,86.614375551974)
--(axis cs:5,57.9574181792581)
--(axis cs:4,18.0527644470132)
--(axis cs:3,10.4968907551634)
--(axis cs:2,4.88445943600261)
--(axis cs:1,4.72488043524868)
--(axis cs:0,4.70926171787957)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,20.9857609858445)
--(axis cs:0,13.4453818211623)
--(axis cs:1,24.7257998992234)
--(axis cs:2,26.8129234606991)
--(axis cs:3,47.4632942268002)
--(axis cs:4,60.7749786620857)
--(axis cs:5,71.3045306221002)
--(axis cs:6,82.9445233120224)
--(axis cs:7,101.126945974009)
--(axis cs:8,107.148592486423)
--(axis cs:9,111.853673031897)
--(axis cs:10,106.126006485268)
--(axis cs:11,127.785624167447)
--(axis cs:12,123.394571468274)
--(axis cs:13,112.078282465728)
--(axis cs:14,118.997424895979)
--(axis cs:15,112.326256481752)
--(axis cs:16,104.258779777026)
--(axis cs:17,113.959812081719)
--(axis cs:18,114.735928645933)
--(axis cs:19,126.054371147369)
--(axis cs:19,211.342791166488)
--(axis cs:19,211.342791166488)
--(axis cs:18,211.952972519523)
--(axis cs:17,217.108851454674)
--(axis cs:16,225.29559068402)
--(axis cs:15,230.80361673132)
--(axis cs:14,200.248524002978)
--(axis cs:13,207.674934774721)
--(axis cs:12,224.092768273838)
--(axis cs:11,222.919875202002)
--(axis cs:10,215.347521380914)
--(axis cs:9,202.256744369856)
--(axis cs:8,204.178916605474)
--(axis cs:7,189.968619038092)
--(axis cs:6,166.726921440134)
--(axis cs:5,179.600449590913)
--(axis cs:4,167.165470944238)
--(axis cs:3,112.421199420457)
--(axis cs:2,56.0328892478377)
--(axis cs:1,40.2729390890171)
--(axis cs:0,20.9857609858445)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,64.87944836266)
--(axis cs:0,-6.8629369223829)
--(axis cs:1,29.942199598739)
--(axis cs:2,48.5535710344252)
--(axis cs:3,66.8281809898443)
--(axis cs:4,126.382446056921)
--(axis cs:5,134.953459062687)
--(axis cs:6,170.256112051449)
--(axis cs:7,200.489492843816)
--(axis cs:8,199.335125632971)
--(axis cs:9,208.883839464438)
--(axis cs:10,187.466254231939)
--(axis cs:11,207.611749000011)
--(axis cs:12,242.989601590958)
--(axis cs:13,212.324044845304)
--(axis cs:14,193.924610297339)
--(axis cs:15,172.836334075842)
--(axis cs:16,159.969525473009)
--(axis cs:17,177.577258665244)
--(axis cs:18,183.560366142004)
--(axis cs:19,214.625204460821)
--(axis cs:19,328.197585549145)
--(axis cs:19,328.197585549145)
--(axis cs:18,319.510420213582)
--(axis cs:17,272.059795471237)
--(axis cs:16,282.245443226682)
--(axis cs:15,265.287823012617)
--(axis cs:14,313.612972751569)
--(axis cs:13,308.349860659387)
--(axis cs:12,298.936796906444)
--(axis cs:11,299.897634780381)
--(axis cs:10,271.366171426353)
--(axis cs:9,277.085595009452)
--(axis cs:8,266.846360480197)
--(axis cs:7,260.944128217192)
--(axis cs:6,256.394419035475)
--(axis cs:5,203.809524606493)
--(axis cs:4,215.737100564021)
--(axis cs:3,149.728119042453)
--(axis cs:2,129.981743201262)
--(axis cs:1,78.2790211488908)
--(axis cs:0,64.87944836266)
--cycle;

\addplot [very thick, silver]
table {%
0 4.47721099853516
1 4.4960968653361
2 4.4891844367981
3 7.4065818494161
4 14.8295811795553
5 42.0424528906759
6 60.7943069293111
7 77.0971458844747
8 79.3438303366744
9 98.9330895838406
10 110.987323385314
11 140.641278613708
12 151.399703488212
13 161.192985748526
14 182.008881252175
15 191.676556778649
16 179.963210475067
17 176.565834203334
18 177.352776685738
19 181.208709875375
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 17.2155714035034
1 32.4993694941203
2 41.4229063542684
3 79.9422468236288
4 113.970224803162
5 125.452490106506
6 124.835722376078
7 145.547782506051
8 155.663754545948
9 157.055208700876
10 160.736763933091
11 175.352749684724
12 173.743669871056
13 159.876608620225
14 159.622974449479
15 171.564936606536
16 164.777185230523
17 165.534331768197
18 163.344450582728
19 168.698581156928
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 29.0082557201385
1 54.1106103738149
2 89.2676571178436
3 108.278150016149
4 171.059773310471
5 169.38149183459
6 213.325265543462
7 230.716810530504
8 233.090743056584
9 242.984717236945
10 229.416212829146
11 253.754691890196
12 270.963199248701
13 260.336952752346
14 253.768791524454
15 219.06207854423
16 221.107484349845
17 224.81852706824
18 251.535393177793
19 271.411395004983
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves_rand/hopper_stand_rtg_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Hopper Stand: RTG-based Policy Learning},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-4.34513268449297, ymax=171.022357654514,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,4.90437998447593)
--(axis cs:0,4.75908456172769)
--(axis cs:1,4.2329390523376)
--(axis cs:2,3.62611687637097)
--(axis cs:3,4.17797558631425)
--(axis cs:4,10.3646788040568)
--(axis cs:5,23.9053213251176)
--(axis cs:6,26.2589765022778)
--(axis cs:7,33.2319748610224)
--(axis cs:8,44.9408295883963)
--(axis cs:9,42.0314380554583)
--(axis cs:10,44.7509151766599)
--(axis cs:11,46.2921029899443)
--(axis cs:12,54.3724525454258)
--(axis cs:13,50.7570524412697)
--(axis cs:14,53.2225078298189)
--(axis cs:15,53.12356533793)
--(axis cs:16,59.3415900644077)
--(axis cs:17,63.128108696331)
--(axis cs:18,65.5649106265733)
--(axis cs:19,71.2507081300751)
--(axis cs:19,95.7547142840566)
--(axis cs:19,95.7547142840566)
--(axis cs:18,90.968601827969)
--(axis cs:17,90.9107844028193)
--(axis cs:16,94.1369111023619)
--(axis cs:15,106.443681479733)
--(axis cs:14,96.3928321896365)
--(axis cs:13,104.505610408539)
--(axis cs:12,97.7492093195981)
--(axis cs:11,83.154956607144)
--(axis cs:10,77.5280518818554)
--(axis cs:9,66.8099295002921)
--(axis cs:8,74.5228883376372)
--(axis cs:7,66.5180069471238)
--(axis cs:6,50.5136100941985)
--(axis cs:5,37.3961508560754)
--(axis cs:4,25.6928573643595)
--(axis cs:3,8.35751272036707)
--(axis cs:2,6.37116438888782)
--(axis cs:1,4.46851638182581)
--(axis cs:0,4.90437998447593)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,43.564798406712)
--(axis cs:0,16.4846546928566)
--(axis cs:1,24.2409398936619)
--(axis cs:2,27.2184339521314)
--(axis cs:3,30.6061805637011)
--(axis cs:4,39.5669992795223)
--(axis cs:5,46.6528000091977)
--(axis cs:6,43.8116287581053)
--(axis cs:7,51.3402652448432)
--(axis cs:8,49.5363724466419)
--(axis cs:9,64.171106414788)
--(axis cs:10,66.033621600865)
--(axis cs:11,64.9117766088536)
--(axis cs:12,61.6059931464775)
--(axis cs:13,64.5955675800302)
--(axis cs:14,66.0308945189921)
--(axis cs:15,71.7257525650521)
--(axis cs:16,73.769162671507)
--(axis cs:17,70.3955577272961)
--(axis cs:18,67.4307267745842)
--(axis cs:19,71.5667196936202)
--(axis cs:19,93.1196874707186)
--(axis cs:19,93.1196874707186)
--(axis cs:18,96.2916780424995)
--(axis cs:17,98.6269080105952)
--(axis cs:16,101.204973204579)
--(axis cs:15,99.8197534361069)
--(axis cs:14,107.62295174596)
--(axis cs:13,93.2905968220609)
--(axis cs:12,95.9990603166431)
--(axis cs:11,93.7147268165513)
--(axis cs:10,101.5691275706)
--(axis cs:9,104.160193338218)
--(axis cs:8,94.5649813626208)
--(axis cs:7,90.9783159737197)
--(axis cs:6,73.7813533536705)
--(axis cs:5,71.6796722794172)
--(axis cs:4,71.8911366366154)
--(axis cs:3,65.7668458492628)
--(axis cs:2,54.0698798245207)
--(axis cs:1,57.1245301024726)
--(axis cs:0,43.564798406712)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,70.7428784919636)
--(axis cs:0,44.6571484652304)
--(axis cs:1,54.5695039767171)
--(axis cs:2,54.6138895354028)
--(axis cs:3,64.2576231512942)
--(axis cs:4,75.9524233755903)
--(axis cs:5,89.3361961106688)
--(axis cs:6,88.5395853398186)
--(axis cs:7,87.509036885812)
--(axis cs:8,86.9596373956921)
--(axis cs:9,84.2967475635959)
--(axis cs:10,86.7846756632742)
--(axis cs:11,96.2104784135127)
--(axis cs:12,93.8768711929646)
--(axis cs:13,103.283085674389)
--(axis cs:14,106.543131307969)
--(axis cs:15,114.755639806914)
--(axis cs:16,104.945669538684)
--(axis cs:17,111.262630215985)
--(axis cs:18,104.880927360486)
--(axis cs:19,99.8846064572573)
--(axis cs:19,143.727126049171)
--(axis cs:19,143.727126049171)
--(axis cs:18,145.520340684082)
--(axis cs:17,149.975485795796)
--(axis cs:16,154.680987844233)
--(axis cs:15,163.05110809365)
--(axis cs:14,156.209119289109)
--(axis cs:13,147.506140309889)
--(axis cs:12,135.022415223975)
--(axis cs:11,132.895218403349)
--(axis cs:10,128.978247172771)
--(axis cs:9,124.066458519484)
--(axis cs:8,141.317587857791)
--(axis cs:7,122.845515511486)
--(axis cs:6,117.751181378118)
--(axis cs:5,125.822714537932)
--(axis cs:4,111.475130477763)
--(axis cs:3,110.78448184952)
--(axis cs:2,103.425032075111)
--(axis cs:1,80.4171471259847)
--(axis cs:0,70.7428784919636)
--cycle;

\addplot [very thick, silver]
table {%
0 4.83173227310181
1 4.35072771708171
2 4.99864063262939
3 6.26774415334066
4 18.0287680842082
5 30.6507360905965
6 38.3862932982381
7 49.8749909040731
8 59.7318589630168
9 54.4206837778752
10 61.1394835292576
11 64.7235297985442
12 76.0608309325119
13 77.6313314249043
14 74.8076700097277
15 79.7836234088314
16 76.7392505833848
17 77.0194465495752
18 78.2667562272711
19 83.5027112070658
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 30.0247265497843
1 40.6827349980672
2 40.644156888326
3 48.1865132064819
4 55.7290679580689
5 59.1662361443075
6 58.7964910558879
7 71.1592906092814
8 72.0506769046313
9 84.1656498765028
10 83.8013745857324
11 79.3132517127025
12 78.8025267315603
13 78.9430822010455
14 86.8269231324763
15 85.7727530005795
16 87.487067938043
17 84.5112328689456
18 81.8612024085418
19 82.3432035821694
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 57.700013478597
1 67.4933255513509
2 79.0194608052572
3 87.5210525004069
4 93.7137769266764
5 107.5794553243
6 103.145383358968
7 105.177276198649
8 114.138612626742
9 104.18160304154
10 107.881461418023
11 114.552848408431
12 114.44964320847
13 125.394612992139
14 131.376125298539
15 138.903373950282
16 129.813328691458
17 130.619058005891
18 125.200634022284
19 121.805866253214
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves_rand/pendulum_swingup_bc_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Pendulum Swingup: Behavior Clone},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-8.87034128673855, ymax=119.570279842303,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,0.200000002980232)
--(axis cs:0,0.200000002980232)
--(axis cs:1,0.193468031695486)
--(axis cs:2,0.186798846177664)
--(axis cs:3,0.187203504249874)
--(axis cs:4,-0.88821489943342)
--(axis cs:5,1.00310561650656)
--(axis cs:6,0.655654230780925)
--(axis cs:7,1.12894668522288)
--(axis cs:8,-0.153000433227798)
--(axis cs:9,-3.03213123541848)
--(axis cs:10,-0.347422659962452)
--(axis cs:11,6.24486711331225)
--(axis cs:12,10.7170337095665)
--(axis cs:13,8.12301868418382)
--(axis cs:14,4.38180754853193)
--(axis cs:15,13.3544381609834)
--(axis cs:16,17.6567527476168)
--(axis cs:17,10.2363301881662)
--(axis cs:18,8.07308465427338)
--(axis cs:19,3.05109191910723)
--(axis cs:19,29.5006993727575)
--(axis cs:19,29.5006993727575)
--(axis cs:18,27.8865678845428)
--(axis cs:17,31.3675352030485)
--(axis cs:16,41.3630228387103)
--(axis cs:15,41.4918544489866)
--(axis cs:14,27.6064575734449)
--(axis cs:13,34.9240901332483)
--(axis cs:12,34.6014815520005)
--(axis cs:11,33.9259910456144)
--(axis cs:10,32.7388536708254)
--(axis cs:9,30.8845168310262)
--(axis cs:8,21.0003094053215)
--(axis cs:7,24.2121242360214)
--(axis cs:6,7.6327979425284)
--(axis cs:5,12.6065368908558)
--(axis cs:4,6.45984167477763)
--(axis cs:3,0.227729834312774)
--(axis cs:2,0.229201160418584)
--(axis cs:1,0.206531974264978)
--(axis cs:0,0.200000002980232)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,61.5532115975693)
--(axis cs:0,2.20678831342105)
--(axis cs:1,16.6495589382631)
--(axis cs:2,16.4520490744962)
--(axis cs:3,25.097592018632)
--(axis cs:4,37.6595468109488)
--(axis cs:5,43.8911771335768)
--(axis cs:6,56.2264818287256)
--(axis cs:7,68.8613594988637)
--(axis cs:8,75.2134187795977)
--(axis cs:9,83.2031871492286)
--(axis cs:10,67.6070632190279)
--(axis cs:11,77.3417765923476)
--(axis cs:12,71.7551543849487)
--(axis cs:13,78.4971738966972)
--(axis cs:14,90.1308993040436)
--(axis cs:15,89.451138953862)
--(axis cs:16,90.8179702955229)
--(axis cs:17,89.5144715954149)
--(axis cs:18,73.8755159055738)
--(axis cs:19,79.2847520026782)
--(axis cs:19,105.562944655141)
--(axis cs:19,105.562944655141)
--(axis cs:18,96.5417538604958)
--(axis cs:17,112.692089803981)
--(axis cs:16,110.27296550577)
--(axis cs:15,111.762642665914)
--(axis cs:14,113.732069790983)
--(axis cs:13,112.536661856298)
--(axis cs:12,100.056792735929)
--(axis cs:11,107.162581483464)
--(axis cs:10,100.282419343306)
--(axis cs:9,101.421505874584)
--(axis cs:8,101.276626098414)
--(axis cs:7,98.0887166541596)
--(axis cs:6,100.716980732086)
--(axis cs:5,92.8901498991991)
--(axis cs:4,79.0115563084563)
--(axis cs:3,61.9675803217611)
--(axis cs:2,46.7810170901563)
--(axis cs:1,56.6677732023416)
--(axis cs:0,61.5532115975693)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,30.3307181810495)
--(axis cs:0,4.46928212889467)
--(axis cs:1,8.85883491733835)
--(axis cs:2,22.6814923706777)
--(axis cs:3,17.0876315671042)
--(axis cs:4,14.7126940416692)
--(axis cs:5,21.6232687797261)
--(axis cs:6,22.2958262474801)
--(axis cs:7,38.5284945222049)
--(axis cs:8,34.7908961851508)
--(axis cs:9,42.2468432466145)
--(axis cs:10,55.4147469925101)
--(axis cs:11,57.3955224197925)
--(axis cs:12,58.4397307758011)
--(axis cs:13,62.5457972331312)
--(axis cs:14,63.5221693635206)
--(axis cs:15,73.3622741162808)
--(axis cs:16,67.68249044041)
--(axis cs:17,69.9035522932324)
--(axis cs:18,66.6154140411022)
--(axis cs:19,61.896467588807)
--(axis cs:19,86.314599785388)
--(axis cs:19,86.314599785388)
--(axis cs:18,89.3185860530423)
--(axis cs:17,91.897560331123)
--(axis cs:16,90.066030735816)
--(axis cs:15,94.6008170042522)
--(axis cs:14,93.3407610956143)
--(axis cs:13,98.8924201987603)
--(axis cs:12,80.143965825637)
--(axis cs:11,77.9684168351001)
--(axis cs:10,73.5784829288386)
--(axis cs:9,65.9418753234719)
--(axis cs:8,69.0080809726754)
--(axis cs:7,74.2031330569195)
--(axis cs:6,54.7813309644721)
--(axis cs:5,65.8608817899989)
--(axis cs:4,69.9564468818309)
--(axis cs:3,62.3653825094466)
--(axis cs:2,56.1579749243332)
--(axis cs:1,38.1491656551841)
--(axis cs:0,30.3307181810495)
--cycle;

\addplot [very thick, silver]
table {%
0 0.200000002980232
1 0.200000002980232
2 0.208000003298124
3 0.207466669281324
4 2.78581338767211
5 6.80482125368118
6 4.14422608665466
7 12.6705354606222
8 10.4236544860469
9 13.9261927978039
10 16.1957155054315
11 20.0854290794633
12 22.6592576307835
13 21.523554408716
14 15.9941325609884
15 27.423146304985
16 29.5098877931635
17 20.8019326956074
18 17.9798262694081
19 16.2758956459324
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 31.8799999554952
1 36.6586660703023
2 31.6165330823263
3 43.5325861701965
4 58.3355515597026
5 68.3906635163879
6 78.4717312804057
7 83.4750380765117
8 88.245022439006
9 92.3123465119062
10 83.9447412811672
11 92.252179037906
12 85.9059735604389
13 95.5169178764977
14 101.931484547513
15 100.606890809888
16 100.545467900646
17 101.103280699698
18 85.2086348830348
19 92.4238483289094
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 17.4000001549721
1 23.5040002862612
2 39.4197336475054
3 39.7265070382754
4 42.33457046175
5 43.7420752848625
6 38.5385786059761
7 56.3658137895622
8 51.8994885789131
9 54.0943592850432
10 64.4966149606743
11 67.6819696274463
12 69.2918483007191
13 80.7191087159458
14 78.4314652295675
15 83.9815455602665
16 78.874260588113
17 80.9005563121777
18 77.9670000470722
19 74.1055336870975
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves_rand/pendulum_swingup_rtg_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Pendulum Swingup: RTG-based Policy Learning},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-22.4322721698226, ymax=455.191241810232,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,0.216094756705092)
--(axis cs:0,0.197238579807156)
--(axis cs:1,0.207905244248583)
--(axis cs:2,-0.722112443456499)
--(axis cs:3,20.643284508661)
--(axis cs:4,31.2364464767173)
--(axis cs:5,15.5457485631973)
--(axis cs:6,8.4118256036239)
--(axis cs:7,9.14432153288357)
--(axis cs:8,3.1671657629871)
--(axis cs:9,0.16728924522455)
--(axis cs:10,-0.690226666544682)
--(axis cs:11,0.715536990587993)
--(axis cs:12,9.68210730373169)
--(axis cs:13,8.03647944352805)
--(axis cs:14,6.65762164181836)
--(axis cs:15,13.3919088157423)
--(axis cs:16,13.222568927437)
--(axis cs:17,6.31161029324887)
--(axis cs:18,12.6650373086984)
--(axis cs:19,18.9999313743574)
--(axis cs:19,49.1402980345133)
--(axis cs:19,49.1402980345133)
--(axis cs:18,47.6575676007257)
--(axis cs:17,62.2082872188231)
--(axis cs:16,58.7194835751183)
--(axis cs:15,75.8181793497309)
--(axis cs:14,64.7814136808995)
--(axis cs:13,80.2374675875263)
--(axis cs:12,52.267807229091)
--(axis cs:11,61.032098714887)
--(axis cs:10,80.5718414430036)
--(axis cs:9,75.6354028965841)
--(axis cs:8,75.1528777721753)
--(axis cs:7,71.8957522379465)
--(axis cs:6,83.6327417074329)
--(axis cs:5,70.2974202455681)
--(axis cs:4,62.1999475421235)
--(axis cs:3,49.2795954966987)
--(axis cs:2,7.26024578572258)
--(axis cs:1,0.226761421146518)
--(axis cs:0,0.216094756705092)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,123.650087444503)
--(axis cs:0,56.7765813583938)
--(axis cs:1,46.8107310607725)
--(axis cs:2,38.2969475552734)
--(axis cs:3,25.3089561689903)
--(axis cs:4,28.3026107998768)
--(axis cs:5,32.8669136551778)
--(axis cs:6,36.8084062477424)
--(axis cs:7,30.3389716331489)
--(axis cs:8,23.2462168267042)
--(axis cs:9,26.4470680065835)
--(axis cs:10,30.714087294934)
--(axis cs:11,42.7812485342154)
--(axis cs:12,49.0824279130515)
--(axis cs:13,52.7416267904326)
--(axis cs:14,49.1818786951727)
--(axis cs:15,58.9041327876994)
--(axis cs:16,44.0577852995628)
--(axis cs:17,45.0586378242277)
--(axis cs:18,41.3188226603801)
--(axis cs:19,44.792483733778)
--(axis cs:19,120.519992640551)
--(axis cs:19,120.519992640551)
--(axis cs:18,117.917523732815)
--(axis cs:17,106.957492340647)
--(axis cs:16,121.942431031543)
--(axis cs:15,105.442894735986)
--(axis cs:14,98.6231647362297)
--(axis cs:13,93.4134464090402)
--(axis cs:12,88.9271379201628)
--(axis cs:11,83.4124729770878)
--(axis cs:10,94.1598937476678)
--(axis cs:9,102.974010695062)
--(axis cs:8,104.020025657266)
--(axis cs:7,125.726987574924)
--(axis cs:6,91.8081921611118)
--(axis cs:5,108.196306728937)
--(axis cs:4,95.3094212069592)
--(axis cs:3,85.1110961584836)
--(axis cs:2,126.394250564844)
--(axis cs:1,124.10126794232)
--(axis cs:0,123.650087444503)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,99.806021033977)
--(axis cs:0,54.2606471585685)
--(axis cs:1,79.9637487881262)
--(axis cs:2,96.8284317135856)
--(axis cs:3,99.2559683116407)
--(axis cs:4,88.4172573651064)
--(axis cs:5,108.349354958211)
--(axis cs:6,116.673118075244)
--(axis cs:7,164.378771493501)
--(axis cs:8,178.264181655114)
--(axis cs:9,183.575843734021)
--(axis cs:10,180.733048063235)
--(axis cs:11,147.754386064677)
--(axis cs:12,174.58958533723)
--(axis cs:13,174.44052549234)
--(axis cs:14,176.712214997533)
--(axis cs:15,164.935849489678)
--(axis cs:16,192.453135767365)
--(axis cs:17,198.46947811962)
--(axis cs:18,205.136252813785)
--(axis cs:19,183.654063594457)
--(axis cs:19,382.329198462913)
--(axis cs:19,382.329198462913)
--(axis cs:18,392.631409968463)
--(axis cs:17,433.481082083866)
--(axis cs:16,360.246691134278)
--(axis cs:15,368.763860656723)
--(axis cs:14,339.382855841088)
--(axis cs:13,328.864586604146)
--(axis cs:12,309.212269784517)
--(axis cs:11,363.870932096134)
--(axis cs:10,399.469140665613)
--(axis cs:9,368.610034778902)
--(axis cs:8,339.494515877275)
--(axis cs:7,268.881282390776)
--(axis cs:6,244.698089895948)
--(axis cs:5,212.655992881144)
--(axis cs:4,195.844992289028)
--(axis cs:3,163.883340872116)
--(axis cs:2,157.372635893022)
--(axis cs:1,124.113585297974)
--(axis cs:0,99.806021033977)
--cycle;

\addplot [very thick, silver]
table {%
0 0.206666668256124
1 0.21733333269755
2 3.26906667113304
3 34.9614400026798
4 46.7181970094204
5 42.9215844043827
6 46.0222836555284
7 40.520036885415
8 39.1600217675812
9 37.9013460709044
10 39.9408073882295
11 30.8738178527375
12 30.9749572664114
13 44.1369735155272
14 35.7195176613589
15 44.6050440827366
16 35.9710262512777
17 34.259948756036
18 30.1613024547121
19 34.0701147044353
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 90.2133344014486
1 85.4559995015462
2 82.3455990600586
3 55.210026163737
4 61.806016003418
5 70.5316101920573
6 64.3082992044271
7 78.0329796040365
8 63.6331212419853
9 64.7105393508227
10 62.4369905213009
11 63.0968607556516
12 69.0047829166071
13 73.0775365997364
14 73.9025217157012
15 82.1735137618426
16 83.0001081655528
17 76.0080650824372
18 79.6181731965977
19 82.6562381871644
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 77.0333340962728
1 102.03866704305
2 127.100533803304
3 131.569654591878
4 142.131124827067
5 160.502673919678
6 180.685603985596
7 216.630026942139
8 258.879348766195
9 276.092939256462
10 290.101094364424
11 255.812659080406
12 241.900927560874
13 251.652556048243
14 258.04753541931
15 266.849855073201
16 276.349913450822
17 315.975280101743
18 298.883831391124
19 282.991631028685
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves_rand/swimmer_swimmer15_bc_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Swimmer Swimmer15: Behavior Clone},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=88.3740086590009, ymax=135.265492843599,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,97.8575134277344)
--(axis cs:0,97.8575134277344)
--(axis cs:1,98.1877014160156)
--(axis cs:2,95.3723193359375)
--(axis cs:3,92.6951292724609)
--(axis cs:4,95.3694518310547)
--(axis cs:5,100.707523149414)
--(axis cs:6,99.8403708232422)
--(axis cs:7,103.684743123828)
--(axis cs:8,100.302200244414)
--(axis cs:9,102.837829546062)
--(axis cs:10,105.87332761045)
--(axis cs:11,111.785736678575)
--(axis cs:12,111.691843008121)
--(axis cs:13,112.474691376162)
--(axis cs:14,111.62419470851)
--(axis cs:15,112.010207132723)
--(axis cs:16,111.820577404634)
--(axis cs:17,112.723245490632)
--(axis cs:18,115.710021513129)
--(axis cs:19,114.22655306901)
--(axis cs:19,114.22655306901)
--(axis cs:19,114.22655306901)
--(axis cs:18,115.710021513129)
--(axis cs:17,112.723245490632)
--(axis cs:16,111.820577404634)
--(axis cs:15,112.010207132723)
--(axis cs:14,111.62419470851)
--(axis cs:13,112.474691376162)
--(axis cs:12,111.691843008121)
--(axis cs:11,111.785736678575)
--(axis cs:10,105.87332761045)
--(axis cs:9,102.837829546062)
--(axis cs:8,100.302200244414)
--(axis cs:7,103.684743123828)
--(axis cs:6,99.8403708232422)
--(axis cs:5,100.707523149414)
--(axis cs:4,95.3694518310547)
--(axis cs:3,92.6951292724609)
--(axis cs:2,95.3723193359375)
--(axis cs:1,98.1877014160156)
--(axis cs:0,97.8575134277344)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,95.8910293579102)
--(axis cs:0,95.8910293579102)
--(axis cs:1,99.9658126831055)
--(axis cs:2,101.91954498291)
--(axis cs:3,105.775817565918)
--(axis cs:4,108.042452819824)
--(axis cs:5,107.437635998535)
--(axis cs:6,106.792632258301)
--(axis cs:7,108.79762220166)
--(axis cs:8,117.41470002998)
--(axis cs:9,125.956382273848)
--(axis cs:10,128.632648944387)
--(axis cs:11,129.627001476007)
--(axis cs:12,126.051518268417)
--(axis cs:13,124.915874950308)
--(axis cs:14,128.815021796357)
--(axis cs:15,128.503710343439)
--(axis cs:16,125.829737802743)
--(axis cs:17,130.821921050786)
--(axis cs:18,131.770209515238)
--(axis cs:19,133.134061744299)
--(axis cs:19,133.134061744299)
--(axis cs:19,133.134061744299)
--(axis cs:18,131.770209515238)
--(axis cs:17,130.821921050786)
--(axis cs:16,125.829737802743)
--(axis cs:15,128.503710343439)
--(axis cs:14,128.815021796357)
--(axis cs:13,124.915874950308)
--(axis cs:12,126.051518268417)
--(axis cs:11,129.627001476007)
--(axis cs:10,128.632648944387)
--(axis cs:9,125.956382273848)
--(axis cs:8,117.41470002998)
--(axis cs:7,108.79762220166)
--(axis cs:6,106.792632258301)
--(axis cs:5,107.437635998535)
--(axis cs:4,108.042452819824)
--(axis cs:3,105.775817565918)
--(axis cs:2,101.91954498291)
--(axis cs:1,99.9658126831055)
--(axis cs:0,95.8910293579102)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,90.5054397583008)
--(axis cs:0,90.5054397583008)
--(axis cs:1,93.3695510864258)
--(axis cs:2,97.8629110717773)
--(axis cs:3,101.899741271973)
--(axis cs:4,108.183411657715)
--(axis cs:5,110.509302365723)
--(axis cs:6,110.308221189941)
--(axis cs:7,109.473149877051)
--(axis cs:8,109.677322543418)
--(axis cs:9,107.711673067066)
--(axis cs:10,109.326210383209)
--(axis cs:11,108.401103427191)
--(axis cs:12,111.129559761393)
--(axis cs:13,112.962577775781)
--(axis cs:14,113.984776279726)
--(axis cs:15,115.867837203383)
--(axis cs:16,112.555470998787)
--(axis cs:17,111.039602789702)
--(axis cs:18,115.320615311517)
--(axis cs:19,115.724043381246)
--(axis cs:19,115.724043381246)
--(axis cs:19,115.724043381246)
--(axis cs:18,115.320615311517)
--(axis cs:17,111.039602789702)
--(axis cs:16,112.555470998787)
--(axis cs:15,115.867837203383)
--(axis cs:14,113.984776279726)
--(axis cs:13,112.962577775781)
--(axis cs:12,111.129559761393)
--(axis cs:11,108.401103427191)
--(axis cs:10,109.326210383209)
--(axis cs:9,107.711673067066)
--(axis cs:8,109.677322543418)
--(axis cs:7,109.473149877051)
--(axis cs:6,110.308221189941)
--(axis cs:5,110.509302365723)
--(axis cs:4,108.183411657715)
--(axis cs:3,101.899741271973)
--(axis cs:2,97.8629110717773)
--(axis cs:1,93.3695510864258)
--(axis cs:0,90.5054397583008)
--cycle;

\addplot [very thick, silver]
table {%
0 97.8575134277344
1 98.1877014160156
2 95.3723193359375
3 92.6951292724609
4 95.3694518310547
5 100.707523149414
6 99.8403708232422
7 103.684743123828
8 100.302200244414
9 102.837829546062
10 105.87332761045
11 111.785736678575
12 111.691843008121
13 112.474691376162
14 111.62419470851
15 112.010207132723
16 111.820577404634
17 112.723245490632
18 115.710021513129
19 114.22655306901
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 95.8910293579102
1 99.9658126831055
2 101.91954498291
3 105.775817565918
4 108.042452819824
5 107.437635998535
6 106.792632258301
7 108.79762220166
8 117.41470002998
9 125.956382273848
10 128.632648944387
11 129.627001476007
12 126.051518268417
13 124.915874950308
14 128.815021796357
15 128.503710343439
16 125.829737802743
17 130.821921050786
18 131.770209515238
19 133.134061744299
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 90.5054397583008
1 93.3695510864258
2 97.8629110717773
3 101.899741271973
4 108.183411657715
5 110.509302365723
6 110.308221189941
7 109.473149877051
8 109.677322543418
9 107.711673067066
10 109.326210383209
11 108.401103427191
12 111.129559761393
13 112.962577775781
14 113.984776279726
15 115.867837203383
16 112.555470998787
17 111.039602789702
18 115.320615311517
19 115.724043381246
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves_rand/swimmer_swimmer15_rtg_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Swimmer Swimmer15: RTG-based Policy Learning},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=66.2013500055103, ymax=190.216992901861,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,87.2942047119141)
--(axis cs:0,87.2942047119141)
--(axis cs:1,84.0833953857422)
--(axis cs:2,87.8709600830078)
--(axis cs:3,87.5401511230469)
--(axis cs:4,89.4475190185547)
--(axis cs:5,99.0057214941406)
--(axis cs:6,99.7074520615234)
--(axis cs:7,109.861891891211)
--(axis cs:8,127.481740847617)
--(axis cs:9,130.10773957693)
--(axis cs:10,132.80265644147)
--(axis cs:11,124.969591301406)
--(axis cs:12,128.680344868734)
--(axis cs:13,123.089514904639)
--(axis cs:14,125.688859089268)
--(axis cs:15,127.299173607857)
--(axis cs:16,133.135625990886)
--(axis cs:17,135.063168807422)
--(axis cs:18,134.867655923125)
--(axis cs:19,143.911493212078)
--(axis cs:19,143.911493212078)
--(axis cs:19,143.911493212078)
--(axis cs:18,134.867655923125)
--(axis cs:17,135.063168807422)
--(axis cs:16,133.135625990886)
--(axis cs:15,127.299173607857)
--(axis cs:14,125.688859089268)
--(axis cs:13,123.089514904639)
--(axis cs:12,128.680344868734)
--(axis cs:11,124.969591301406)
--(axis cs:10,132.80265644147)
--(axis cs:9,130.10773957693)
--(axis cs:8,127.481740847617)
--(axis cs:7,109.861891891211)
--(axis cs:6,99.7074520615234)
--(axis cs:5,99.0057214941406)
--(axis cs:4,89.4475190185547)
--(axis cs:3,87.5401511230469)
--(axis cs:2,87.8709600830078)
--(axis cs:1,84.0833953857422)
--(axis cs:0,87.2942047119141)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,98.8942947387695)
--(axis cs:0,98.8942947387695)
--(axis cs:1,107.456105041504)
--(axis cs:2,114.249407653809)
--(axis cs:3,117.884953430176)
--(axis cs:4,131.814535290527)
--(axis cs:5,137.752057355957)
--(axis cs:6,146.066712929199)
--(axis cs:7,148.649201341504)
--(axis cs:8,148.862665336152)
--(axis cs:9,147.598605061066)
--(axis cs:10,151.731770458515)
--(axis cs:11,156.879583515343)
--(axis cs:12,162.027280138503)
--(axis cs:13,167.533720378024)
--(axis cs:14,170.925755908455)
--(axis cs:15,165.882571464995)
--(axis cs:16,170.048286775481)
--(axis cs:17,177.018358051617)
--(axis cs:18,184.425870788001)
--(axis cs:19,184.579918224754)
--(axis cs:19,184.579918224754)
--(axis cs:19,184.579918224754)
--(axis cs:18,184.425870788001)
--(axis cs:17,177.018358051617)
--(axis cs:16,170.048286775481)
--(axis cs:15,165.882571464995)
--(axis cs:14,170.925755908455)
--(axis cs:13,167.533720378024)
--(axis cs:12,162.027280138503)
--(axis cs:11,156.879583515343)
--(axis cs:10,151.731770458515)
--(axis cs:9,147.598605061066)
--(axis cs:8,148.862665336152)
--(axis cs:7,148.649201341504)
--(axis cs:6,146.066712929199)
--(axis cs:5,137.752057355957)
--(axis cs:4,131.814535290527)
--(axis cs:3,117.884953430176)
--(axis cs:2,114.249407653809)
--(axis cs:1,107.456105041504)
--(axis cs:0,98.8942947387695)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,71.8384246826172)
--(axis cs:0,71.8384246826172)
--(axis cs:1,77.1140869140625)
--(axis cs:2,97.7731335449219)
--(axis cs:3,117.753870361328)
--(axis cs:4,135.222085400391)
--(axis cs:5,141.45474171875)
--(axis cs:6,143.671917296875)
--(axis cs:7,137.916102038281)
--(axis cs:8,141.256722990547)
--(axis cs:9,134.684340801164)
--(axis cs:10,135.467849353745)
--(axis cs:11,147.195907366153)
--(axis cs:12,154.621169907973)
--(axis cs:13,162.098422159628)
--(axis cs:14,157.780726879761)
--(axis cs:15,154.933347016528)
--(axis cs:16,162.825596588823)
--(axis cs:17,156.300332318528)
--(axis cs:18,148.888194996586)
--(axis cs:19,149.870081304592)
--(axis cs:19,149.870081304592)
--(axis cs:19,149.870081304592)
--(axis cs:18,148.888194996586)
--(axis cs:17,156.300332318528)
--(axis cs:16,162.825596588823)
--(axis cs:15,154.933347016528)
--(axis cs:14,157.780726879761)
--(axis cs:13,162.098422159628)
--(axis cs:12,154.621169907973)
--(axis cs:11,147.195907366153)
--(axis cs:10,135.467849353745)
--(axis cs:9,134.684340801164)
--(axis cs:8,141.256722990547)
--(axis cs:7,137.916102038281)
--(axis cs:6,143.671917296875)
--(axis cs:5,141.45474171875)
--(axis cs:4,135.222085400391)
--(axis cs:3,117.753870361328)
--(axis cs:2,97.7731335449219)
--(axis cs:1,77.1140869140625)
--(axis cs:0,71.8384246826172)
--cycle;

\addplot [very thick, silver]
table {%
0 87.2942047119141
1 84.0833953857422
2 87.8709600830078
3 87.5401511230469
4 89.4475190185547
5 99.0057214941406
6 99.7074520615234
7 109.861891891211
8 127.481740847617
9 130.10773957693
10 132.80265644147
11 124.969591301406
12 128.680344868734
13 123.089514904639
14 125.688859089268
15 127.299173607857
16 133.135625990886
17 135.063168807422
18 134.867655923125
19 143.911493212078
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 98.8942947387695
1 107.456105041504
2 114.249407653809
3 117.884953430176
4 131.814535290527
5 137.752057355957
6 146.066712929199
7 148.649201341504
8 148.862665336152
9 147.598605061066
10 151.731770458515
11 156.879583515343
12 162.027280138503
13 167.533720378024
14 170.925755908455
15 165.882571464995
16 170.048286775481
17 177.018358051617
18 184.425870788001
19 184.579918224754
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 71.8384246826172
1 77.1140869140625
2 97.7731335449219
3 117.753870361328
4 135.222085400391
5 141.45474171875
6 143.671917296875
7 137.916102038281
8 141.256722990547
9 134.684340801164
10 135.467849353745
11 147.195907366153
12 154.621169907973
13 162.098422159628
14 157.780726879761
15 154.933347016528
16 162.825596588823
17 156.300332318528
18 148.888194996586
19 149.870081304592
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves_rand/swimmer_swimmer6_bc_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Swimmer Swimmer6: Behavior Clone},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=75.3178838510444, ymax=108.384427617742,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,78.5204010009766)
--(axis cs:0,78.5204010009766)
--(axis cs:1,81.8722442626953)
--(axis cs:2,86.5829016113281)
--(axis cs:3,87.4843387451172)
--(axis cs:4,88.0914302734375)
--(axis cs:5,87.3365293066406)
--(axis cs:6,83.7011454892578)
--(axis cs:7,84.8858484263672)
--(axis cs:8,82.2827633282813)
--(axis cs:9,79.7968613661094)
--(axis cs:10,76.8209085677125)
--(axis cs:11,79.1686590322291)
--(axis cs:12,84.1160483246109)
--(axis cs:13,86.8026001861728)
--(axis cs:14,83.8184100872896)
--(axis cs:15,82.2440093092097)
--(axis cs:16,83.7269567329868)
--(axis cs:17,82.1500778483858)
--(axis cs:18,79.8720932178205)
--(axis cs:19,79.7332992656533)
--(axis cs:19,79.7332992656533)
--(axis cs:19,79.7332992656533)
--(axis cs:18,79.8720932178205)
--(axis cs:17,82.1500778483858)
--(axis cs:16,83.7269567329868)
--(axis cs:15,82.2440093092097)
--(axis cs:14,83.8184100872896)
--(axis cs:13,86.8026001861728)
--(axis cs:12,84.1160483246109)
--(axis cs:11,79.1686590322291)
--(axis cs:10,76.8209085677125)
--(axis cs:9,79.7968613661094)
--(axis cs:8,82.2827633282813)
--(axis cs:7,84.8858484263672)
--(axis cs:6,83.7011454892578)
--(axis cs:5,87.3365293066406)
--(axis cs:4,88.0914302734375)
--(axis cs:3,87.4843387451172)
--(axis cs:2,86.5829016113281)
--(axis cs:1,81.8722442626953)
--(axis cs:0,78.5204010009766)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,81.9250183105469)
--(axis cs:0,81.9250183105469)
--(axis cs:1,80.7799133300781)
--(axis cs:2,84.4949560546875)
--(axis cs:3,88.2552286376953)
--(axis cs:4,94.2051757568359)
--(axis cs:5,92.4845098730469)
--(axis cs:6,88.5051651523437)
--(axis cs:7,95.0978317574219)
--(axis cs:8,92.6153244206641)
--(axis cs:9,93.3541311758359)
--(axis cs:10,90.0260498724937)
--(axis cs:11,94.9546344400978)
--(axis cs:12,92.2695549560509)
--(axis cs:13,85.976405825193)
--(axis cs:14,89.6985601699205)
--(axis cs:15,88.8155502865226)
--(axis cs:16,89.1969015830464)
--(axis cs:17,82.6652814527575)
--(axis cs:18,86.9938679683342)
--(axis cs:19,83.1497997849068)
--(axis cs:19,83.1497997849068)
--(axis cs:19,83.1497997849068)
--(axis cs:18,86.9938679683342)
--(axis cs:17,82.6652814527575)
--(axis cs:16,89.1969015830464)
--(axis cs:15,88.8155502865226)
--(axis cs:14,89.6985601699205)
--(axis cs:13,85.976405825193)
--(axis cs:12,92.2695549560509)
--(axis cs:11,94.9546344400978)
--(axis cs:10,90.0260498724937)
--(axis cs:9,93.3541311758359)
--(axis cs:8,92.6153244206641)
--(axis cs:7,95.0978317574219)
--(axis cs:6,88.5051651523437)
--(axis cs:5,92.4845098730469)
--(axis cs:4,94.2051757568359)
--(axis cs:3,88.2552286376953)
--(axis cs:2,84.4949560546875)
--(axis cs:1,80.7799133300781)
--(axis cs:0,81.9250183105469)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,90.516731262207)
--(axis cs:0,90.516731262207)
--(axis cs:1,100.509800720215)
--(axis cs:2,103.913543395996)
--(axis cs:3,100.825192077637)
--(axis cs:4,97.7883891723633)
--(axis cs:5,102.946376398926)
--(axis cs:6,102.755173251465)
--(axis cs:7,106.881402901074)
--(axis cs:8,103.878255803145)
--(axis cs:9,102.655704092238)
--(axis cs:10,101.613002533468)
--(axis cs:11,96.8520025698855)
--(axis cs:12,102.144731205017)
--(axis cs:13,105.151978493518)
--(axis cs:14,106.0267492299)
--(axis cs:15,105.921237526221)
--(axis cs:16,103.556523643662)
--(axis cs:17,103.019522096354)
--(axis cs:18,104.476590577148)
--(axis cs:19,104.031410278906)
--(axis cs:19,104.031410278906)
--(axis cs:19,104.031410278906)
--(axis cs:18,104.476590577148)
--(axis cs:17,103.019522096354)
--(axis cs:16,103.556523643662)
--(axis cs:15,105.921237526221)
--(axis cs:14,106.0267492299)
--(axis cs:13,105.151978493518)
--(axis cs:12,102.144731205017)
--(axis cs:11,96.8520025698855)
--(axis cs:10,101.613002533468)
--(axis cs:9,102.655704092238)
--(axis cs:8,103.878255803145)
--(axis cs:7,106.881402901074)
--(axis cs:6,102.755173251465)
--(axis cs:5,102.946376398926)
--(axis cs:4,97.7883891723633)
--(axis cs:3,100.825192077637)
--(axis cs:2,103.913543395996)
--(axis cs:1,100.509800720215)
--(axis cs:0,90.516731262207)
--cycle;

\addplot [very thick, silver]
table {%
0 78.5204010009766
1 81.8722442626953
2 86.5829016113281
3 87.4843387451172
4 88.0914302734375
5 87.3365293066406
6 83.7011454892578
7 84.8858484263672
8 82.2827633282813
9 79.7968613661094
10 76.8209085677125
11 79.1686590322291
12 84.1160483246109
13 86.8026001861728
14 83.8184100872896
15 82.2440093092097
16 83.7269567329868
17 82.1500778483858
18 79.8720932178205
19 79.7332992656533
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 81.9250183105469
1 80.7799133300781
2 84.4949560546875
3 88.2552286376953
4 94.2051757568359
5 92.4845098730469
6 88.5051651523437
7 95.0978317574219
8 92.6153244206641
9 93.3541311758359
10 90.0260498724937
11 94.9546344400978
12 92.2695549560509
13 85.976405825193
14 89.6985601699205
15 88.8155502865226
16 89.1969015830464
17 82.6652814527575
18 86.9938679683342
19 83.1497997849068
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 90.516731262207
1 100.509800720215
2 103.913543395996
3 100.825192077637
4 97.7883891723633
5 102.946376398926
6 102.755173251465
7 106.881402901074
8 103.878255803145
9 102.655704092238
10 101.613002533468
11 96.8520025698855
12 102.144731205017
13 105.151978493518
14 106.0267492299
15 105.921237526221
16 103.556523643662
17 103.019522096354
18 104.476590577148
19 104.031410278906
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves_rand/swimmer_swimmer6_rtg_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Swimmer Swimmer6: RTG-based Policy Learning},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=70.90325050354, ymax=157.139878463745,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,74.8230972290039)
--(axis cs:0,74.8230972290039)
--(axis cs:1,80.8156234741211)
--(axis cs:2,79.8128634643555)
--(axis cs:3,82.1234022827148)
--(axis cs:4,86.7096157104492)
--(axis cs:5,86.6221775073242)
--(axis cs:6,93.0482942973633)
--(axis cs:7,98.3550569006836)
--(axis cs:8,115.440579306426)
--(axis cs:9,118.236546070184)
--(axis cs:10,120.649102324727)
--(axis cs:11,133.541152068665)
--(axis cs:12,137.147506182605)
--(axis cs:13,124.231841722258)
--(axis cs:14,118.806085013824)
--(axis cs:15,115.836702766107)
--(axis cs:16,127.243482841305)
--(axis cs:17,136.095039900095)
--(axis cs:18,126.003007826776)
--(axis cs:19,129.389194832784)
--(axis cs:19,129.389194832784)
--(axis cs:19,129.389194832784)
--(axis cs:18,126.003007826776)
--(axis cs:17,136.095039900095)
--(axis cs:16,127.243482841305)
--(axis cs:15,115.836702766107)
--(axis cs:14,118.806085013824)
--(axis cs:13,124.231841722258)
--(axis cs:12,137.147506182605)
--(axis cs:11,133.541152068665)
--(axis cs:10,120.649102324727)
--(axis cs:9,118.236546070184)
--(axis cs:8,115.440579306426)
--(axis cs:7,98.3550569006836)
--(axis cs:6,93.0482942973633)
--(axis cs:5,86.6221775073242)
--(axis cs:4,86.7096157104492)
--(axis cs:3,82.1234022827148)
--(axis cs:2,79.8128634643555)
--(axis cs:1,80.8156234741211)
--(axis cs:0,74.8230972290039)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,102.881782531738)
--(axis cs:0,102.881782531738)
--(axis cs:1,101.45809173584)
--(axis cs:2,117.210450744629)
--(axis cs:3,123.51853729248)
--(axis cs:4,139.64082208252)
--(axis cs:5,137.958583825684)
--(axis cs:6,133.29060744873)
--(axis cs:7,147.643560025879)
--(axis cs:8,123.652102812402)
--(axis cs:9,132.221675505801)
--(axis cs:10,137.28495842848)
--(axis cs:11,130.773395101034)
--(axis cs:12,128.227675366284)
--(axis cs:13,129.185640864302)
--(axis cs:14,134.024330075222)
--(axis cs:15,143.007255515836)
--(axis cs:16,129.896168495049)
--(axis cs:17,138.997985520857)
--(axis cs:18,138.846368216811)
--(axis cs:19,135.540267219149)
--(axis cs:19,135.540267219149)
--(axis cs:19,135.540267219149)
--(axis cs:18,138.846368216811)
--(axis cs:17,138.997985520857)
--(axis cs:16,129.896168495049)
--(axis cs:15,143.007255515836)
--(axis cs:14,134.024330075222)
--(axis cs:13,129.185640864302)
--(axis cs:12,128.227675366284)
--(axis cs:11,130.773395101034)
--(axis cs:10,137.28495842848)
--(axis cs:9,132.221675505801)
--(axis cs:8,123.652102812402)
--(axis cs:7,147.643560025879)
--(axis cs:6,133.29060744873)
--(axis cs:5,137.958583825684)
--(axis cs:4,139.64082208252)
--(axis cs:3,123.51853729248)
--(axis cs:2,117.210450744629)
--(axis cs:1,101.45809173584)
--(axis cs:0,102.881782531738)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,153.220031738281)
--(axis cs:0,153.220031738281)
--(axis cs:1,151.686743164063)
--(axis cs:2,138.279782714844)
--(axis cs:3,143.067948974609)
--(axis cs:4,127.869297216797)
--(axis cs:5,126.553234213867)
--(axis cs:6,138.380493995117)
--(axis cs:7,133.057880137305)
--(axis cs:8,126.410274347031)
--(axis cs:9,124.791040706852)
--(axis cs:10,128.063747959267)
--(axis cs:11,126.987949703295)
--(axis cs:12,124.318575486039)
--(axis cs:13,120.301325955686)
--(axis cs:14,121.400964640794)
--(axis cs:15,112.711547412406)
--(axis cs:16,122.960717509944)
--(axis cs:17,126.403206629013)
--(axis cs:18,124.881743313345)
--(axis cs:19,127.506072355195)
--(axis cs:19,127.506072355195)
--(axis cs:19,127.506072355195)
--(axis cs:18,124.881743313345)
--(axis cs:17,126.403206629013)
--(axis cs:16,122.960717509944)
--(axis cs:15,112.711547412406)
--(axis cs:14,121.400964640794)
--(axis cs:13,120.301325955686)
--(axis cs:12,124.318575486039)
--(axis cs:11,126.987949703295)
--(axis cs:10,128.063747959267)
--(axis cs:9,124.791040706852)
--(axis cs:8,126.410274347031)
--(axis cs:7,133.057880137305)
--(axis cs:6,138.380493995117)
--(axis cs:5,126.553234213867)
--(axis cs:4,127.869297216797)
--(axis cs:3,143.067948974609)
--(axis cs:2,138.279782714844)
--(axis cs:1,151.686743164063)
--(axis cs:0,153.220031738281)
--cycle;

\addplot [very thick, silver]
table {%
0 74.8230972290039
1 80.8156234741211
2 79.8128634643555
3 82.1234022827148
4 86.7096157104492
5 86.6221775073242
6 93.0482942973633
7 98.3550569006836
8 115.440579306426
9 118.236546070184
10 120.649102324727
11 133.541152068665
12 137.147506182605
13 124.231841722258
14 118.806085013824
15 115.836702766107
16 127.243482841305
17 136.095039900095
18 126.003007826776
19 129.389194832784
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 102.881782531738
1 101.45809173584
2 117.210450744629
3 123.51853729248
4 139.64082208252
5 137.958583825684
6 133.29060744873
7 147.643560025879
8 123.652102812402
9 132.221675505801
10 137.28495842848
11 130.773395101034
12 128.227675366284
13 129.185640864302
14 134.024330075222
15 143.007255515836
16 129.896168495049
17 138.997985520857
18 138.846368216811
19 135.540267219149
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 153.220031738281
1 151.686743164063
2 138.279782714844
3 143.067948974609
4 127.869297216797
5 126.553234213867
6 138.380493995117
7 133.057880137305
8 126.410274347031
9 124.791040706852
10 128.063747959267
11 126.987949703295
12 124.318575486039
13 120.301325955686
14 121.400964640794
15 112.711547412406
16 122.960717509944
17 126.403206629013
18 124.881743313345
19 127.506072355195
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves_rand/walker_run_bc_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Walker Run: Behavior Clone},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=13.7108860459514, ymax=132.810616630339,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,28.8967304970107)
--(axis cs:0,24.811128542296)
--(axis cs:1,22.6021330125876)
--(axis cs:2,21.5471069256724)
--(axis cs:3,20.974476756139)
--(axis cs:4,19.1245101634236)
--(axis cs:5,20.262822339631)
--(axis cs:6,21.3687019979022)
--(axis cs:7,22.5478516142429)
--(axis cs:8,28.0071138832336)
--(axis cs:9,29.734188386007)
--(axis cs:10,30.8084829554985)
--(axis cs:11,28.9397653907735)
--(axis cs:12,34.5280000432917)
--(axis cs:13,36.6081869013595)
--(axis cs:14,43.6979351569443)
--(axis cs:15,42.5268092269226)
--(axis cs:16,38.9892201764652)
--(axis cs:17,39.2399092038011)
--(axis cs:18,36.1133038263493)
--(axis cs:19,40.4978721615858)
--(axis cs:19,50.3906763987316)
--(axis cs:19,50.3906763987316)
--(axis cs:18,47.9766633108551)
--(axis cs:17,53.9267901752636)
--(axis cs:16,60.7518367449143)
--(axis cs:15,59.8447789010492)
--(axis cs:14,62.25429295402)
--(axis cs:13,61.037309589462)
--(axis cs:12,67.6457125732468)
--(axis cs:11,68.8887893146336)
--(axis cs:10,55.4100659974152)
--(axis cs:9,48.3030335016616)
--(axis cs:8,41.0239633609168)
--(axis cs:7,30.8568032897447)
--(axis cs:6,27.6055495700503)
--(axis cs:5,24.7793101632173)
--(axis cs:4,21.8192543080119)
--(axis cs:3,23.1171941931611)
--(axis cs:2,24.5885440651316)
--(axis cs:1,26.0999159884704)
--(axis cs:0,28.8967304970107)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,22.8173601440988)
--(axis cs:0,21.4891520527599)
--(axis cs:1,21.944464555035)
--(axis cs:2,25.0344725962916)
--(axis cs:3,28.3220493487361)
--(axis cs:4,29.8698733118297)
--(axis cs:5,33.6751260159639)
--(axis cs:6,34.8404457727164)
--(axis cs:7,38.8155575947289)
--(axis cs:8,37.9301161567217)
--(axis cs:9,35.8832626926807)
--(axis cs:10,38.8892442898014)
--(axis cs:11,35.5915865113761)
--(axis cs:12,38.5090527157267)
--(axis cs:13,36.6280469627172)
--(axis cs:14,37.4326402166685)
--(axis cs:15,35.6050839168274)
--(axis cs:16,37.5595631515839)
--(axis cs:17,35.7420218818774)
--(axis cs:18,37.3161679584017)
--(axis cs:19,38.5970394440183)
--(axis cs:19,45.5968207694418)
--(axis cs:19,45.5968207694418)
--(axis cs:18,45.2618219915491)
--(axis cs:17,45.3225486347508)
--(axis cs:16,50.3814826530395)
--(axis cs:15,48.4644888163557)
--(axis cs:14,53.8706939637452)
--(axis cs:13,57.1685086754288)
--(axis cs:12,59.7194528291868)
--(axis cs:11,55.1707681755674)
--(axis cs:10,48.8837730025654)
--(axis cs:9,47.3361144759124)
--(axis cs:8,47.2152764210876)
--(axis cs:7,46.8877652942848)
--(axis cs:6,43.7628910410043)
--(axis cs:5,44.5342622445342)
--(axis cs:4,41.4257674820343)
--(axis cs:3,37.0377795595484)
--(axis cs:2,31.4051843352677)
--(axis cs:1,24.330234083881)
--(axis cs:0,22.8173601440988)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,23.6228219108616)
--(axis cs:0,19.3843700650499)
--(axis cs:1,23.105940320037)
--(axis cs:2,51.6496893389802)
--(axis cs:3,71.2537972161618)
--(axis cs:4,86.8616428386954)
--(axis cs:5,83.3925905601869)
--(axis cs:6,68.9819323250768)
--(axis cs:7,72.4495382600738)
--(axis cs:8,61.7317293536876)
--(axis cs:9,61.5621468758353)
--(axis cs:10,55.8167751056373)
--(axis cs:11,55.6609308099429)
--(axis cs:12,56.4123621463643)
--(axis cs:13,52.5517589146691)
--(axis cs:14,53.0933981382496)
--(axis cs:15,49.9909594090488)
--(axis cs:16,48.689210309166)
--(axis cs:17,47.2405574582344)
--(axis cs:18,42.3309097912406)
--(axis cs:19,39.0814113888369)
--(axis cs:19,62.2821444041944)
--(axis cs:19,62.2821444041944)
--(axis cs:18,64.5245197721233)
--(axis cs:17,65.2435725160786)
--(axis cs:16,64.6421192568549)
--(axis cs:15,63.6986246305651)
--(axis cs:14,69.2100359273394)
--(axis cs:13,74.9447583919116)
--(axis cs:12,83.053390981791)
--(axis cs:11,89.6414813589445)
--(axis cs:10,82.1645519656638)
--(axis cs:9,92.5347460348835)
--(axis cs:8,92.8879395762864)
--(axis cs:7,99.0095399478689)
--(axis cs:6,104.24390833508)
--(axis cs:5,117.894556796584)
--(axis cs:4,127.396992512867)
--(axis cs:3,96.9468946783695)
--(axis cs:2,66.3295827150563)
--(axis cs:1,37.3444035113432)
--(axis cs:0,23.6228219108616)
--cycle;

\addplot [very thick, silver]
table {%
0 26.8539295196533
1 24.351024500529
2 23.067825495402
3 22.0458354746501
4 20.4718822357178
5 22.5210662514242
6 24.4871257839762
7 26.7023274519938
8 34.5155386220752
9 39.0186109438343
10 43.1092744764568
11 48.9142773527035
12 51.0868563082693
13 48.8227482454108
14 52.9761140554821
15 51.1857940639859
16 49.8705284606897
17 46.5833496895323
18 42.0449835686022
19 45.4442742801587
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 22.1532560984294
1 23.137349319458
2 28.2198284657796
3 32.6799144541423
4 35.647820396932
5 39.104694130249
6 39.3016684068604
7 42.8516614445068
8 42.5726962889046
9 41.6096885842965
10 43.8865086461834
11 45.3811773434718
12 49.1142527724568
13 46.898277819073
14 45.6516670902068
15 42.0347863665915
16 43.9705229023117
17 40.5322852583141
18 41.2889949749754
19 42.0969301067301
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 21.5035959879557
1 30.2251719156901
2 58.9896360270182
3 84.1003459472656
4 107.129317675781
5 100.643573678385
6 86.6129203300781
7 85.7295391039713
8 77.309834464987
9 77.0484464553594
10 68.9906635356505
11 72.6512060844437
12 69.7328765640777
13 63.7482586532904
14 61.1517170327945
15 56.8447920198069
16 56.6656647830105
17 56.2420649871565
18 53.4277147816819
19 50.6817778965157
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves_rand/walker_run_rtg_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Walker Run: RTG-based Policy Learning},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-0.508944051656218, ymax=432.291171769782,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,24.4829111782905)
--(axis cs:0,19.1944061231417)
--(axis cs:1,19.1637884856819)
--(axis cs:2,19.7155665914023)
--(axis cs:3,20.9564990910819)
--(axis cs:4,23.7309421645479)
--(axis cs:5,28.6381584867065)
--(axis cs:6,48.1629143260698)
--(axis cs:7,57.4789430713797)
--(axis cs:8,76.9555949851812)
--(axis cs:9,91.4107519844335)
--(axis cs:10,90.9287300640736)
--(axis cs:11,110.656956650397)
--(axis cs:12,122.801550887838)
--(axis cs:13,129.685631830513)
--(axis cs:14,136.431415535354)
--(axis cs:15,136.867462919922)
--(axis cs:16,143.260424224697)
--(axis cs:17,138.705603701891)
--(axis cs:18,138.307985822112)
--(axis cs:19,143.679243631866)
--(axis cs:19,191.388792573248)
--(axis cs:19,191.388792573248)
--(axis cs:18,197.385526668183)
--(axis cs:17,187.44169874504)
--(axis cs:16,193.244085929911)
--(axis cs:15,195.207518197133)
--(axis cs:14,200.640018379356)
--(axis cs:13,198.165602428379)
--(axis cs:12,202.891647974639)
--(axis cs:11,206.915482263192)
--(axis cs:10,189.97213248071)
--(axis cs:9,159.614085790944)
--(axis cs:8,176.987110850301)
--(axis cs:7,147.557867137279)
--(axis cs:6,103.467622762146)
--(axis cs:5,53.2934451428508)
--(axis cs:4,32.3296583400094)
--(axis cs:3,24.0295733983387)
--(axis cs:2,22.5561563293334)
--(axis cs:1,23.5765552439731)
--(axis cs:0,24.4829111782905)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,47.8346486796682)
--(axis cs:0,26.4554717630401)
--(axis cs:1,38.8825239924963)
--(axis cs:2,64.5910797028401)
--(axis cs:3,91.144068704117)
--(axis cs:4,111.017064744131)
--(axis cs:5,121.735296348023)
--(axis cs:6,123.788424022361)
--(axis cs:7,134.80378303042)
--(axis cs:8,134.92513930515)
--(axis cs:9,139.341920216145)
--(axis cs:10,139.179402782836)
--(axis cs:11,144.330335152586)
--(axis cs:12,140.507507228924)
--(axis cs:13,142.884536892125)
--(axis cs:14,142.344027178963)
--(axis cs:15,144.961860810638)
--(axis cs:16,141.561030056115)
--(axis cs:17,137.934897168033)
--(axis cs:18,143.911745484016)
--(axis cs:19,140.575506242851)
--(axis cs:19,177.831146710445)
--(axis cs:19,177.831146710445)
--(axis cs:18,183.741120657762)
--(axis cs:17,180.913338122518)
--(axis cs:16,188.099548726747)
--(axis cs:15,184.314837605677)
--(axis cs:14,181.717587152049)
--(axis cs:13,180.847371867027)
--(axis cs:12,175.28328389961)
--(axis cs:11,170.496588321185)
--(axis cs:10,170.033696127442)
--(axis cs:9,179.616278759754)
--(axis cs:8,172.913802347389)
--(axis cs:7,159.218008558448)
--(axis cs:6,156.74606423773)
--(axis cs:5,144.811936960896)
--(axis cs:4,133.04852131544)
--(axis cs:3,115.057770692042)
--(axis cs:2,96.4707356861573)
--(axis cs:1,65.0486436100428)
--(axis cs:0,47.8346486796682)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,78.1853486790166)
--(axis cs:0,41.0083107855017)
--(axis cs:1,105.607272189504)
--(axis cs:2,188.390364885216)
--(axis cs:3,240.924456856606)
--(axis cs:4,276.113505682956)
--(axis cs:5,287.483381573568)
--(axis cs:6,314.677678575229)
--(axis cs:7,312.325521533246)
--(axis cs:8,317.886590555364)
--(axis cs:9,312.011908744394)
--(axis cs:10,297.090749860851)
--(axis cs:11,297.669925318319)
--(axis cs:12,282.051794985617)
--(axis cs:13,284.650738871888)
--(axis cs:14,284.917179546636)
--(axis cs:15,279.117401175149)
--(axis cs:16,275.84569080964)
--(axis cs:17,264.773299805531)
--(axis cs:18,260.671648620525)
--(axis cs:19,237.275087909457)
--(axis cs:19,311.874506459542)
--(axis cs:19,311.874506459542)
--(axis cs:18,323.444693285706)
--(axis cs:17,325.602338940097)
--(axis cs:16,319.674735474305)
--(axis cs:15,327.502295300697)
--(axis cs:14,330.004414731684)
--(axis cs:13,339.575694842846)
--(axis cs:12,345.334668432169)
--(axis cs:11,363.587163233893)
--(axis cs:10,373.161393711413)
--(axis cs:9,377.963465633858)
--(axis cs:8,396.521476984779)
--(axis cs:7,412.618439232444)
--(axis cs:6,398.100884506477)
--(axis cs:5,394.186999170247)
--(axis cs:4,390.769515500312)
--(axis cs:3,343.688656790855)
--(axis cs:2,253.284730126177)
--(axis cs:1,147.047155911082)
--(axis cs:0,78.1853486790166)
--cycle;

\addplot [very thick, silver]
table {%
0 21.8386586507161
1 21.3701718648275
2 21.1358614603678
3 22.4930362447103
4 28.0303002522786
5 40.9658018147787
6 75.8152685441081
7 102.518405104329
8 126.971352917741
9 125.512418887689
10 140.450431272392
11 158.786219456795
12 162.846599431238
13 163.925617129446
14 168.535716957355
15 166.037490558528
16 168.252255077304
17 163.073651223466
18 167.846756245147
19 167.534018102557
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 37.1450602213542
1 51.9655838012695
2 80.5309076944987
3 103.100919698079
4 122.032793029785
5 133.27361665446
6 140.267244130046
7 147.010895794434
8 153.91947082627
9 159.479099487949
10 154.606549455139
11 157.413461736886
12 157.895395564267
13 161.865954379576
14 162.030807165506
15 164.638349208158
16 164.830289391431
17 159.424117645275
18 163.826433070889
19 159.203326476648
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 59.5968297322591
1 126.327214050293
2 220.837547505697
3 292.30655682373
4 333.441510591634
5 340.835190371908
6 356.389281540853
7 362.471980382845
8 357.204033770072
9 344.987687189126
10 335.126071786132
11 330.628544276106
12 313.693231708893
13 312.113216857367
14 307.46079713916
15 303.309848237923
16 297.760213141972
17 295.187819372814
18 292.058170953115
19 274.574797184499
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves_rand/walker_stand_bc_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Walker Stand: Behavior Clone},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=137.903975205642, ymax=288.407744215122,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,146.977000760165)
--(axis cs:0,146.823017550381)
--(axis cs:1,145.854030362574)
--(axis cs:2,145.325290055928)
--(axis cs:3,146.913086773602)
--(axis cs:4,148.767731454742)
--(axis cs:5,155.221332405166)
--(axis cs:6,161.055309188757)
--(axis cs:7,163.083056203017)
--(axis cs:8,167.460897261184)
--(axis cs:9,169.981693725273)
--(axis cs:10,171.804575553172)
--(axis cs:11,181.520194807262)
--(axis cs:12,189.019525286187)
--(axis cs:13,192.017367582523)
--(axis cs:14,190.771376304279)
--(axis cs:15,185.097621045852)
--(axis cs:16,190.132076345332)
--(axis cs:17,194.309197558426)
--(axis cs:18,197.172389164992)
--(axis cs:19,197.99105730147)
--(axis cs:19,252.981289765931)
--(axis cs:19,252.981289765931)
--(axis cs:18,252.260356978158)
--(axis cs:17,248.10227225047)
--(axis cs:16,242.73397739432)
--(axis cs:15,243.080875367024)
--(axis cs:14,231.004131497562)
--(axis cs:13,230.613130989122)
--(axis cs:12,229.14259310145)
--(axis cs:11,213.35387755972)
--(axis cs:10,202.269704400912)
--(axis cs:9,198.428971432576)
--(axis cs:8,194.742085792696)
--(axis cs:7,189.400193819509)
--(axis cs:6,181.483173650436)
--(axis cs:5,177.550067487412)
--(axis cs:4,171.861827448252)
--(axis cs:3,167.48842551481)
--(axis cs:2,155.474905663473)
--(axis cs:1,152.397998039119)
--(axis cs:0,146.977000760165)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,202.230895434118)
--(axis cs:0,149.387950187626)
--(axis cs:1,166.919080968714)
--(axis cs:2,176.545594470929)
--(axis cs:3,188.385898701267)
--(axis cs:4,189.427312785628)
--(axis cs:5,200.010910366692)
--(axis cs:6,213.781196299051)
--(axis cs:7,222.081768971426)
--(axis cs:8,222.964034828968)
--(axis cs:9,232.689768546231)
--(axis cs:10,234.816617511259)
--(axis cs:11,233.312562797396)
--(axis cs:12,242.519836667084)
--(axis cs:13,242.332224307093)
--(axis cs:14,229.625845482224)
--(axis cs:15,224.637036071427)
--(axis cs:16,218.531749859329)
--(axis cs:17,227.757305722619)
--(axis cs:18,217.067413395585)
--(axis cs:19,232.597781668587)
--(axis cs:19,281.566663805601)
--(axis cs:19,281.566663805601)
--(axis cs:18,281.25401211261)
--(axis cs:17,273.343711074892)
--(axis cs:16,276.632929015429)
--(axis cs:15,263.985064624784)
--(axis cs:14,266.145153779256)
--(axis cs:13,272.235685974628)
--(axis cs:12,272.866391298111)
--(axis cs:11,275.299079894161)
--(axis cs:10,260.226705974235)
--(axis cs:9,249.436650045045)
--(axis cs:8,247.887871047985)
--(axis cs:7,252.63671917636)
--(axis cs:6,250.959483274517)
--(axis cs:5,242.754120639167)
--(axis cs:4,224.175538369971)
--(axis cs:3,213.248051087144)
--(axis cs:2,204.241199555764)
--(axis cs:1,209.241004073603)
--(axis cs:0,202.230895434118)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,162.678630094471)
--(axis cs:0,144.745055615164)
--(axis cs:1,160.696697165643)
--(axis cs:2,178.483811017574)
--(axis cs:3,191.113639670147)
--(axis cs:4,210.16143349491)
--(axis cs:5,223.783335707326)
--(axis cs:6,223.875976059194)
--(axis cs:7,225.220759318533)
--(axis cs:8,221.479605480764)
--(axis cs:9,237.713537691753)
--(axis cs:10,236.083126016629)
--(axis cs:11,232.371670861153)
--(axis cs:12,236.868618528091)
--(axis cs:13,234.382648721164)
--(axis cs:14,229.184983333362)
--(axis cs:15,217.135094706309)
--(axis cs:16,219.605017212056)
--(axis cs:17,229.417697839809)
--(axis cs:18,230.284943672807)
--(axis cs:19,231.059612683415)
--(axis cs:19,276.097004386152)
--(axis cs:19,276.097004386152)
--(axis cs:18,270.603824576819)
--(axis cs:17,268.647465225973)
--(axis cs:16,264.607869852877)
--(axis cs:15,264.002438694014)
--(axis cs:14,258.666709432366)
--(axis cs:13,260.261889406178)
--(axis cs:12,254.619979359927)
--(axis cs:11,257.981294206115)
--(axis cs:10,256.23495324045)
--(axis cs:9,258.002114151643)
--(axis cs:8,248.037190017778)
--(axis cs:7,245.912939287978)
--(axis cs:6,248.234970728566)
--(axis cs:5,240.825905575226)
--(axis cs:4,234.925244141809)
--(axis cs:3,215.46561716579)
--(axis cs:2,198.956389177738)
--(axis cs:1,182.122581805711)
--(axis cs:0,162.678630094471)
--cycle;

\addplot [very thick, silver]
table {%
0 146.900009155273
1 149.126014200846
2 150.400097859701
3 157.200756144206
4 160.314779451497
5 166.385699946289
6 171.269241419596
7 176.241625011263
8 181.10149152694
9 184.205332578924
10 187.037139977042
11 197.437036183491
12 209.081059193819
13 211.315249285822
14 210.887753900921
15 214.089248206438
16 216.433026869826
17 221.205734904448
18 224.716373071575
19 225.4861735337
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 175.809422810872
1 188.080042521159
2 190.393397013346
3 200.816974894206
4 206.801425577799
5 221.38251550293
6 232.370339786784
7 237.359244073893
8 235.425952938477
9 241.063209295638
10 247.521661742747
11 254.305821345779
12 257.693113982597
13 257.28395514086
14 247.88549963074
15 244.311050348106
16 247.582339437379
17 250.550508398756
18 249.160712754097
19 257.082222737094
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 153.711842854818
1 171.409639485677
2 188.720100097656
3 203.289628417969
4 222.543338818359
5 232.304620641276
6 236.05547339388
7 235.566849303255
8 234.758397749271
9 247.857825921698
10 246.15903962854
11 245.176482533634
12 245.744298944009
13 247.322269063671
14 243.925846382864
15 240.568766700161
16 242.106443532466
17 249.032581532891
18 250.444384124813
19 253.578308534784
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves_rand/walker_stand_rtg_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Walker Stand: RTG-based Policy Learning},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=88.9780269006617, ymax=969.487263756285,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,147.138490975118)
--(axis cs:0,141.68570742983)
--(axis cs:1,138.591570908971)
--(axis cs:2,133.500450761426)
--(axis cs:3,129.001174030463)
--(axis cs:4,129.762443540351)
--(axis cs:5,242.002829661694)
--(axis cs:6,385.946358863316)
--(axis cs:7,472.526696499979)
--(axis cs:8,540.189654973988)
--(axis cs:9,623.873124984573)
--(axis cs:10,684.951272332265)
--(axis cs:11,739.898857682058)
--(axis cs:12,776.174972566673)
--(axis cs:13,793.827276331431)
--(axis cs:14,801.784781109086)
--(axis cs:15,813.958185320488)
--(axis cs:16,824.923500190036)
--(axis cs:17,847.892922513237)
--(axis cs:18,830.73004076396)
--(axis cs:19,816.038365389182)
--(axis cs:19,905.354976408883)
--(axis cs:19,905.354976408883)
--(axis cs:18,907.438278465453)
--(axis cs:17,903.297874292728)
--(axis cs:16,896.416358635878)
--(axis cs:15,877.374630604646)
--(axis cs:14,866.279677724472)
--(axis cs:13,854.437680014429)
--(axis cs:12,834.47145532747)
--(axis cs:11,807.006023226583)
--(axis cs:10,762.379616421719)
--(axis cs:9,705.845836740818)
--(axis cs:8,655.320463526663)
--(axis cs:7,584.016914629579)
--(axis cs:6,474.186846100877)
--(axis cs:5,338.075081389739)
--(axis cs:4,259.833893129571)
--(axis cs:3,184.482059612115)
--(axis cs:2,157.408057539355)
--(axis cs:1,146.725832248581)
--(axis cs:0,147.138490975118)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,266.603982271313)
--(axis cs:0,218.734945951343)
--(axis cs:1,304.695662483232)
--(axis cs:2,474.022826067372)
--(axis cs:3,537.10263124179)
--(axis cs:4,604.751463428935)
--(axis cs:5,684.194355119862)
--(axis cs:6,739.609773917462)
--(axis cs:7,768.870497649327)
--(axis cs:8,783.974472412321)
--(axis cs:9,807.108137785457)
--(axis cs:10,827.868036576384)
--(axis cs:11,840.613587545641)
--(axis cs:12,854.449281934841)
--(axis cs:13,849.820553615956)
--(axis cs:14,838.402926437066)
--(axis cs:15,828.747929553385)
--(axis cs:16,822.959799665606)
--(axis cs:17,836.87609569753)
--(axis cs:18,834.936628788976)
--(axis cs:19,841.457456424261)
--(axis cs:19,880.32042737169)
--(axis cs:19,880.32042737169)
--(axis cs:18,873.298103752887)
--(axis cs:17,880.192886707311)
--(axis cs:16,867.129129342463)
--(axis cs:15,870.814809114577)
--(axis cs:14,877.675216568566)
--(axis cs:13,890.607265021903)
--(axis cs:12,889.014834197701)
--(axis cs:11,886.763075192625)
--(axis cs:10,884.936790860655)
--(axis cs:9,881.436637543637)
--(axis cs:8,867.521051573668)
--(axis cs:7,852.473794714475)
--(axis cs:6,836.424767174986)
--(axis cs:5,785.435777386649)
--(axis cs:4,731.488508934346)
--(axis cs:3,652.077270613678)
--(axis cs:2,612.072094993826)
--(axis cs:1,468.151883903487)
--(axis cs:0,266.603982271313)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,339.964559387934)
--(axis cs:0,158.661234069097)
--(axis cs:1,320.947790041508)
--(axis cs:2,481.441624288666)
--(axis cs:3,596.787725621152)
--(axis cs:4,699.311556930216)
--(axis cs:5,741.704537121116)
--(axis cs:6,805.000693441953)
--(axis cs:7,853.658236814582)
--(axis cs:8,863.765777239693)
--(axis cs:9,870.927014422788)
--(axis cs:10,878.45340455338)
--(axis cs:11,876.392473076509)
--(axis cs:12,881.295274412336)
--(axis cs:13,877.988444498969)
--(axis cs:14,864.756300008825)
--(axis cs:15,873.377244188198)
--(axis cs:16,879.764165624645)
--(axis cs:17,866.170243637162)
--(axis cs:18,868.504124935104)
--(axis cs:19,872.115011866992)
--(axis cs:19,914.980418193001)
--(axis cs:19,914.980418193001)
--(axis cs:18,914.495013055511)
--(axis cs:17,922.516986130182)
--(axis cs:16,929.464116626483)
--(axis cs:15,924.432479702572)
--(axis cs:14,926.780604175446)
--(axis cs:13,916.345035131064)
--(axis cs:12,918.043511082165)
--(axis cs:11,912.88210322509)
--(axis cs:10,918.766429647201)
--(axis cs:9,907.568444921931)
--(axis cs:8,906.521576876505)
--(axis cs:7,911.005474038804)
--(axis cs:6,892.557856765079)
--(axis cs:5,864.023661791645)
--(axis cs:4,823.535137438274)
--(axis cs:3,760.656824671817)
--(axis cs:2,674.40972580899)
--(axis cs:1,532.521745277503)
--(axis cs:0,339.964559387934)
--cycle;

\addplot [very thick, silver]
table {%
0 144.412099202474
1 142.658701578776
2 145.454254150391
3 156.741616821289
4 194.798168334961
5 290.038955525716
6 430.066602482096
7 528.271805564779
8 597.755059250326
9 664.859480862695
10 723.665444376992
11 773.45244045432
12 805.323213947071
13 824.13247817293
14 834.032229416779
15 845.666407962567
16 860.669929412957
17 875.595398402983
18 869.084159614706
19 860.696670899032
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 242.669464111328
1 386.423773193359
2 543.047460530599
3 594.589950927734
4 668.119986181641
5 734.815066253255
6 788.017270546224
7 810.672146181901
8 825.747761992995
9 844.272387664547
10 856.40241371852
11 863.688331369133
12 871.732058066271
13 870.213909318929
14 858.039071502816
15 849.781369333981
16 845.044464504035
17 858.534491202421
18 854.117366270932
19 860.888941897976
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 249.312896728516
1 426.734767659505
2 577.925675048828
3 678.722275146484
4 761.423347184245
5 802.86409945638
6 848.779275103516
7 882.331855426693
8 885.143677058099
9 889.247729672359
10 898.609917100291
11 894.637288150799
12 899.66939274725
13 897.166739815017
14 895.768452092135
15 898.904861945385
16 904.614141125565
17 894.343614883672
18 891.499568995307
19 893.547715029997
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves_rand/walker_walk_bc_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Walker Walk: Behavior Clone},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=16.4383718711146, ymax=131.435326845559,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,24.2081637540852)
--(axis cs:0,21.6655061881348)
--(axis cs:1,22.9745221709755)
--(axis cs:2,24.6620083611833)
--(axis cs:3,26.3423029220052)
--(axis cs:4,27.2023503618299)
--(axis cs:5,30.6040612593931)
--(axis cs:6,30.0422098576965)
--(axis cs:7,31.0134461592825)
--(axis cs:8,33.3133648092258)
--(axis cs:9,36.6613122227365)
--(axis cs:10,31.0498699420577)
--(axis cs:11,32.6235521763517)
--(axis cs:12,39.5727021036577)
--(axis cs:13,37.4180689089023)
--(axis cs:14,41.4739838100021)
--(axis cs:15,42.8595111253623)
--(axis cs:16,42.1175019454888)
--(axis cs:17,39.1627164377619)
--(axis cs:18,40.8876742256653)
--(axis cs:19,41.0625549187616)
--(axis cs:19,50.4906105882236)
--(axis cs:19,50.4906105882236)
--(axis cs:18,53.3178206677042)
--(axis cs:17,49.2768243404666)
--(axis cs:16,54.3204425373227)
--(axis cs:15,57.515358232926)
--(axis cs:14,64.58787459856)
--(axis cs:13,65.8292002594478)
--(axis cs:12,66.7531289633298)
--(axis cs:11,70.035252775789)
--(axis cs:10,65.4431595381811)
--(axis cs:9,58.5990954586294)
--(axis cs:8,57.4531760014058)
--(axis cs:7,40.3805345510365)
--(axis cs:6,39.335660146698)
--(axis cs:5,40.1897337186342)
--(axis cs:4,33.2838899661323)
--(axis cs:3,32.8764270584636)
--(axis cs:2,26.8560704555485)
--(axis cs:1,24.6446306610558)
--(axis cs:0,24.2081637540852)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,36.4017336865654)
--(axis cs:0,29.1763557095935)
--(axis cs:1,33.702733357886)
--(axis cs:2,40.6904352544326)
--(axis cs:3,40.1273558893812)
--(axis cs:4,42.3489374851717)
--(axis cs:5,46.5943456568158)
--(axis cs:6,50.0559910057514)
--(axis cs:7,49.8466284660598)
--(axis cs:8,49.5344986157669)
--(axis cs:9,52.0894252092149)
--(axis cs:10,54.1117564208347)
--(axis cs:11,52.8102369876347)
--(axis cs:12,56.8107741826401)
--(axis cs:13,54.8765383576629)
--(axis cs:14,58.4166046299743)
--(axis cs:15,60.3343731123912)
--(axis cs:16,52.9271793090825)
--(axis cs:17,52.6447847191415)
--(axis cs:18,55.2588865517613)
--(axis cs:19,54.6545517721502)
--(axis cs:19,67.5686517815116)
--(axis cs:19,67.5686517815116)
--(axis cs:18,63.8816062416682)
--(axis cs:17,62.6252653901334)
--(axis cs:16,69.5343889882766)
--(axis cs:15,74.2129428649783)
--(axis cs:14,70.7106223027943)
--(axis cs:13,71.6115041160052)
--(axis cs:12,70.6437906931784)
--(axis cs:11,70.9193288752745)
--(axis cs:10,70.3020813102075)
--(axis cs:9,67.2360973926523)
--(axis cs:8,59.1939012773191)
--(axis cs:7,57.4752306493699)
--(axis cs:6,60.1276983402773)
--(axis cs:5,59.6335985684447)
--(axis cs:4,57.4907965561695)
--(axis cs:3,57.2897908391344)
--(axis cs:2,50.7988817621689)
--(axis cs:1,40.7884948729083)
--(axis cs:0,36.4017336865654)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,45.3344245659109)
--(axis cs:0,35.2423729194406)
--(axis cs:1,40.4167872569324)
--(axis cs:2,68.130633254655)
--(axis cs:3,67.8473646636518)
--(axis cs:4,83.227797787216)
--(axis cs:5,83.818026657905)
--(axis cs:6,80.2493353995393)
--(axis cs:7,71.0274154513028)
--(axis cs:8,70.3662899285271)
--(axis cs:9,68.7528350893122)
--(axis cs:10,70.9084301080515)
--(axis cs:11,77.1725330925777)
--(axis cs:12,73.68938373866)
--(axis cs:13,72.4117705441158)
--(axis cs:14,82.5987202970017)
--(axis cs:15,67.7896783600769)
--(axis cs:16,69.7889760340293)
--(axis cs:17,69.8405940649744)
--(axis cs:18,63.5613530198581)
--(axis cs:19,69.9593277221879)
--(axis cs:19,116.371338405859)
--(axis cs:19,116.371338405859)
--(axis cs:18,109.622898605229)
--(axis cs:17,114.291904303227)
--(axis cs:16,111.910760151471)
--(axis cs:15,115.946837379863)
--(axis cs:14,115.986215943284)
--(axis cs:13,104.413532803409)
--(axis cs:12,109.695714532606)
--(axis cs:11,118.764168371902)
--(axis cs:10,110.175189764389)
--(axis cs:9,94.3157339743466)
--(axis cs:8,90.574736771538)
--(axis cs:7,102.629904168163)
--(axis cs:6,115.20604193119)
--(axis cs:5,117.715495428684)
--(axis cs:4,126.208192528539)
--(axis cs:3,126.151163575281)
--(axis cs:2,101.396682012272)
--(axis cs:1,66.8199986317395)
--(axis cs:0,45.3344245659109)
--cycle;

\addplot [very thick, silver]
table {%
0 22.93683497111
1 23.8095764160156
2 25.7590394083659
3 29.6093649902344
4 30.2431201639811
5 35.3968974890137
6 34.6889350021973
7 35.6969903551595
8 45.3832704053158
9 47.6302038406829
10 48.2465147401194
11 51.3294024760703
12 53.1629155334938
13 51.623634584175
14 53.0309292042811
15 50.1874346791442
16 48.2189722414058
17 44.2197703891143
18 47.1027474466847
19 45.7765827534926
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 32.7890446980794
1 37.2456141153971
2 45.7446585083008
3 48.7085733642578
4 49.9198670206706
5 53.1139721126302
6 55.0918446730143
7 53.6609295577148
8 54.364199946543
9 59.6627613009336
10 62.2069188655211
11 61.8647829314546
12 63.7272824379092
13 63.2440212368341
14 64.5636134663843
15 67.2736579886847
16 61.2307841486796
17 57.6350250546375
18 59.5702463967148
19 61.1116017768309
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 40.2883987426758
1 53.6183929443359
2 84.7636576334635
3 96.9992641194661
4 104.717995157878
5 100.766761043294
6 97.7276886653646
7 86.8286598097331
8 80.4705133500325
9 81.5342845318294
10 90.54180993622
11 97.9683507322398
12 91.692549135633
13 88.4126516737626
14 99.292468120143
15 91.8682578699699
16 90.8498680927502
17 92.0662491841006
18 86.5921258125437
19 93.1653330640236
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/curves_rand/walker_walk_rtg_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Walker Walk: RTG-based Policy Learning},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-9.53545445691456, ymax=788.262742791082,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,28.17095808086)
--(axis cs:0,27.7761435121575)
--(axis cs:1,26.7280999634489)
--(axis cs:2,29.7756712465331)
--(axis cs:3,43.6912323377197)
--(axis cs:4,87.0983895975911)
--(axis cs:5,129.66785844728)
--(axis cs:6,230.498640485033)
--(axis cs:7,312.326814838311)
--(axis cs:8,374.125680104918)
--(axis cs:9,368.591782303768)
--(axis cs:10,385.520988704265)
--(axis cs:11,425.441790821622)
--(axis cs:12,395.957595759039)
--(axis cs:13,391.74606439996)
--(axis cs:14,432.639634451227)
--(axis cs:15,423.177048345029)
--(axis cs:16,425.349776700301)
--(axis cs:17,437.285068499378)
--(axis cs:18,422.701818194847)
--(axis cs:19,454.479081577235)
--(axis cs:19,558.99244697687)
--(axis cs:19,558.99244697687)
--(axis cs:18,561.313500662688)
--(axis cs:17,570.873641640784)
--(axis cs:16,547.653211337122)
--(axis cs:15,564.560367155711)
--(axis cs:14,560.919021917194)
--(axis cs:13,543.678681891158)
--(axis cs:12,514.108631783449)
--(axis cs:11,533.350703758742)
--(axis cs:10,532.83046168141)
--(axis cs:9,509.139788108989)
--(axis cs:8,472.417483582142)
--(axis cs:7,440.529589158352)
--(axis cs:6,381.431656323642)
--(axis cs:5,303.617526641831)
--(axis cs:4,208.086846944157)
--(axis cs:3,72.807345085376)
--(axis cs:2,36.3238102089519)
--(axis cs:1,28.3779626077587)
--(axis cs:0,28.17095808086)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,172.44469916589)
--(axis cs:0,52.0328500691363)
--(axis cs:1,127.011094056162)
--(axis cs:2,204.339496065968)
--(axis cs:3,260.932861952758)
--(axis cs:4,284.343321698445)
--(axis cs:5,305.764152439068)
--(axis cs:6,303.573755923673)
--(axis cs:7,325.205257275306)
--(axis cs:8,362.602663757638)
--(axis cs:9,369.057363838559)
--(axis cs:10,361.67617954853)
--(axis cs:11,342.864955733304)
--(axis cs:12,371.335707286654)
--(axis cs:13,386.087962475313)
--(axis cs:14,356.079146183714)
--(axis cs:15,358.315530936897)
--(axis cs:16,378.257976319421)
--(axis cs:17,398.112949588276)
--(axis cs:18,386.631013377308)
--(axis cs:19,388.926766112384)
--(axis cs:19,501.905526205177)
--(axis cs:19,501.905526205177)
--(axis cs:18,490.130028289114)
--(axis cs:17,480.097876691698)
--(axis cs:16,489.407596234875)
--(axis cs:15,488.999268806375)
--(axis cs:14,486.942441170524)
--(axis cs:13,489.958690819077)
--(axis cs:12,471.806799723094)
--(axis cs:11,459.432872247351)
--(axis cs:10,463.221811747355)
--(axis cs:9,461.736366771769)
--(axis cs:8,450.605718639784)
--(axis cs:7,444.438148608418)
--(axis cs:6,439.392779381666)
--(axis cs:5,412.095044315489)
--(axis cs:4,408.281028578248)
--(axis cs:3,377.270509385133)
--(axis cs:2,326.479233182079)
--(axis cs:1,235.848409117666)
--(axis cs:0,172.44469916589)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,412.483913000151)
--(axis cs:0,317.944940352713)
--(axis cs:1,412.294685447006)
--(axis cs:2,549.078358456138)
--(axis cs:3,592.887382385656)
--(axis cs:4,642.431318155135)
--(axis cs:5,651.07058509182)
--(axis cs:6,629.747471770141)
--(axis cs:7,631.369386638498)
--(axis cs:8,655.786463762354)
--(axis cs:9,655.781496165904)
--(axis cs:10,666.8062392952)
--(axis cs:11,650.323851897791)
--(axis cs:12,641.077038417767)
--(axis cs:13,653.537930954454)
--(axis cs:14,647.28035640304)
--(axis cs:15,645.664948117783)
--(axis cs:16,639.601789807242)
--(axis cs:17,642.802118496384)
--(axis cs:18,655.160767604473)
--(axis cs:19,629.963757193272)
--(axis cs:19,703.79269075475)
--(axis cs:19,703.79269075475)
--(axis cs:18,710.351877847092)
--(axis cs:17,705.315718323933)
--(axis cs:16,715.599189311689)
--(axis cs:15,718.387953278353)
--(axis cs:14,706.069639847464)
--(axis cs:13,718.936617917914)
--(axis cs:12,738.547697984096)
--(axis cs:11,729.567608728578)
--(axis cs:10,740.446536878956)
--(axis cs:9,749.821519462898)
--(axis cs:8,751.999188370719)
--(axis cs:7,748.841210883637)
--(axis cs:6,748.28114996814)
--(axis cs:5,732.922837206357)
--(axis cs:4,708.999071005021)
--(axis cs:3,670.25726035523)
--(axis cs:2,629.868821719643)
--(axis cs:1,519.575045184505)
--(axis cs:0,412.483913000151)
--cycle;

\addplot [very thick, silver]
table {%
0 27.9735507965088
1 27.5530312856038
2 33.0497407277425
3 58.2492887115479
4 147.592618270874
5 216.642692544556
6 305.965148404338
7 376.428201998332
8 423.27158184353
9 438.865785206379
10 459.175725192838
11 479.396247290182
12 455.033113771244
13 467.712373145559
14 496.77932818421
15 493.86870775037
16 486.501494018712
17 504.079355070081
18 492.007659428767
19 506.735764277052
};
\addlegendentry{Scratch}
\addplot [very thick, lightskyblue]
table {%
0 112.238774617513
1 181.429751586914
2 265.409364624023
3 319.101685668945
4 346.312175138346
5 358.929598377279
6 371.483267652669
7 384.821702941862
8 406.604191198711
9 415.396865305164
10 412.448995647942
11 401.148913990328
12 421.571253504874
13 438.023326647195
14 421.510793677119
15 423.657399871636
16 433.832786277148
17 439.105413139987
18 438.380520833211
19 445.416146158781
};
\addlegendentry{CT-Single}
\addplot [very thick, lightcoral]
table {%
0 365.214426676432
1 465.934865315755
2 589.473590087891
3 631.572321370443
4 675.715194580078
5 691.996711149088
6 689.014310869141
7 690.105298761068
8 703.892826066536
9 702.801507814401
10 703.626388087078
11 689.945730313184
12 689.812368200932
13 686.237274436184
14 676.674998125252
15 682.026450698068
16 677.600489559466
17 674.058918410159
18 682.756322725783
19 666.878223974011
};
\addlegendentry{\ours}
\end{axis}

\end{tikzpicture}


==> figures/data_baseline/bc_cartpole_balance.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{lightpink}{RGB}{255,182,193}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Cartpole Balance},
x grid style={darkgray176},
xmin=-0.22, xmax=2.42,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Train from Scratch,ACL,\ours (ours)},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0, ymax=0.954956392170354,
ytick style={color=black}
]
\draw[draw=none,fill=silver] (axis cs:0.1,0) rectangle (axis cs:0.3,0.76524560546875);
\draw[draw=none,fill=silver] (axis cs:1.1,0) rectangle (axis cs:1.3,0);
\draw[draw=none,fill=silver] (axis cs:2.1,0) rectangle (axis cs:2.3,0);
\draw[draw=none,fill=lightgreen] (axis cs:-0.1,0) rectangle (axis cs:0.1,0);
\draw[draw=none,fill=lightgreen] (axis cs:0.9,0) rectangle (axis cs:1.1,0.896428059895833);
\draw[draw=none,fill=lightgreen] (axis cs:1.9,0) rectangle (axis cs:2.1,0.761112630208333);
\draw[draw=none,fill=lightpink] (axis cs:0.1,0) rectangle (axis cs:0.3,0);
\draw[draw=none,fill=lightpink] (axis cs:1.1,0) rectangle (axis cs:1.3,0.667792643229167);
\draw[draw=none,fill=lightpink] (axis cs:2.1,0) rectangle (axis cs:2.3,0.760158976236979);
\path [draw=black, semithick]
(axis cs:0.2,0.740882433778086)
--(axis cs:0.2,0.789608777159413);

\path [draw=black, semithick]
(axis cs:1.2,0)
--(axis cs:1.2,0);

\path [draw=black, semithick]
(axis cs:2.2,0)
--(axis cs:2.2,0);

\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=black, semithick]
(axis cs:1,0.883373841534187)
--(axis cs:1,0.90948227825748);

\path [draw=black, semithick]
(axis cs:2,0.704946391036391)
--(axis cs:2,0.817278869380275);

\path [draw=black, semithick]
(axis cs:0.2,0)
--(axis cs:0.2,0);

\path [draw=black, semithick]
(axis cs:1.2,0.627325281471687)
--(axis cs:1.2,0.708260004986647);

\path [draw=black, semithick]
(axis cs:2.2,0.756479815999956)
--(axis cs:2.2,0.763838136474002);

\end{axis}

\end{tikzpicture}


==> figures/data_baseline/bc_cartpole_swingup.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{lightpink}{RGB}{255,182,193}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Cartpole Swingup},
x grid style={darkgray176},
xmin=-0.22, xmax=2.42,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Train from Scratch,ACL,\ours (ours)},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0, ymax=0.757867824246294,
ytick style={color=black}
]
\draw[draw=none,fill=silver] (axis cs:0.1,0) rectangle (axis cs:0.3,0.405919038318452);
\draw[draw=none,fill=silver] (axis cs:1.1,0) rectangle (axis cs:1.3,0);
\draw[draw=none,fill=silver] (axis cs:2.1,0) rectangle (axis cs:2.3,0);
\draw[draw=none,fill=lightgreen] (axis cs:-0.1,0) rectangle (axis cs:0.1,0);
\draw[draw=none,fill=lightgreen] (axis cs:0.9,0) rectangle (axis cs:1.1,0.623267799014137);
\draw[draw=none,fill=lightgreen] (axis cs:1.9,0) rectangle (axis cs:2.1,0.593422049386161);
\draw[draw=none,fill=lightpink] (axis cs:0.1,0) rectangle (axis cs:0.3,0);
\draw[draw=none,fill=lightpink] (axis cs:1.1,0) rectangle (axis cs:1.3,0.375915992373512);
\draw[draw=none,fill=lightpink] (axis cs:2.1,0) rectangle (axis cs:2.3,0.53994867234003);
\path [draw=black, semithick]
(axis cs:0.2,0.354882202499751)
--(axis cs:0.2,0.456955874137154);

\path [draw=black, semithick]
(axis cs:1.2,0)
--(axis cs:1.2,0);

\path [draw=black, semithick]
(axis cs:2.2,0)
--(axis cs:2.2,0);

\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=black, semithick]
(axis cs:1,0.565312118449275)
--(axis cs:1,0.681223479578999);

\path [draw=black, semithick]
(axis cs:2,0.465065218537756)
--(axis cs:2,0.721778880234565);

\path [draw=black, semithick]
(axis cs:0.2,0)
--(axis cs:0.2,0);

\path [draw=black, semithick]
(axis cs:1.2,0.343297552255936)
--(axis cs:1.2,0.408534432491088);

\path [draw=black, semithick]
(axis cs:2.2,0.505070268618353)
--(axis cs:2.2,0.574827076061706);

\end{axis}

\end{tikzpicture}


==> figures/data_baseline/bc_cheetah_run.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{lightpink}{RGB}{255,182,193}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Cheetah Run},
x grid style={darkgray176},
xmin=-0.22, xmax=2.42,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Train from Scratch,ACL,\ours (ours)},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0, ymax=1.06792133858144,
ytick style={color=black}
]
\draw[draw=none,fill=silver] (axis cs:0.1,0) rectangle (axis cs:0.3,0.243727034026501);
\draw[draw=none,fill=silver] (axis cs:1.1,0) rectangle (axis cs:1.3,0);
\draw[draw=none,fill=silver] (axis cs:2.1,0) rectangle (axis cs:2.3,0);
\draw[draw=none,fill=lightgreen] (axis cs:-0.1,0) rectangle (axis cs:0.1,0);
\draw[draw=none,fill=lightgreen] (axis cs:0.9,0) rectangle (axis cs:1.1,0.920444575291054);
\draw[draw=none,fill=lightgreen] (axis cs:1.9,0) rectangle (axis cs:2.1,0.982984786688113);
\draw[draw=none,fill=lightpink] (axis cs:0.1,0) rectangle (axis cs:0.3,0);
\draw[draw=none,fill=lightpink] (axis cs:1.1,0) rectangle (axis cs:1.3,0.199825337727865);
\draw[draw=none,fill=lightpink] (axis cs:2.1,0) rectangle (axis cs:2.3,0.875500943053003);
\path [draw=black, semithick]
(axis cs:0.2,0.209870240391986)
--(axis cs:0.2,0.277583827661017);

\path [draw=black, semithick]
(axis cs:1.2,0)
--(axis cs:1.2,0);

\path [draw=black, semithick]
(axis cs:2.2,0)
--(axis cs:2.2,0);

\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=black, semithick]
(axis cs:1,0.881035803563144)
--(axis cs:1,0.959853347018964);

\path [draw=black, semithick]
(axis cs:2,0.948901631870096)
--(axis cs:2,1.01706794150613);

\path [draw=black, semithick]
(axis cs:0.2,0)
--(axis cs:0.2,0);

\path [draw=black, semithick]
(axis cs:1.2,0.176924006985913)
--(axis cs:1.2,0.222726668469816);

\path [draw=black, semithick]
(axis cs:2.2,0.86616774861009)
--(axis cs:2.2,0.884834137495915);

\end{axis}

\end{tikzpicture}


==> figures/data_baseline/bc_hopper_hop.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{lightpink}{RGB}{255,182,193}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Hopper Hop},
x grid style={darkgray176},
xmin=-0.22, xmax=2.42,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Train from Scratch,ACL,\ours (ours)},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0, ymax=0.543002648305031,
ytick style={color=black}
]
\draw[draw=none,fill=silver] (axis cs:0.1,0) rectangle (axis cs:0.3,0.461670748392741);
\draw[draw=none,fill=silver] (axis cs:1.1,0) rectangle (axis cs:1.3,0);
\draw[draw=none,fill=silver] (axis cs:2.1,0) rectangle (axis cs:2.3,0);
\draw[draw=none,fill=lightgreen] (axis cs:-0.1,0) rectangle (axis cs:0.1,0);
\draw[draw=none,fill=lightgreen] (axis cs:0.9,0) rectangle (axis cs:1.1,0.516085294087728);
\draw[draw=none,fill=lightgreen] (axis cs:1.9,0) rectangle (axis cs:2.1,0.511119028727213);
\draw[draw=none,fill=lightpink] (axis cs:0.1,0) rectangle (axis cs:0.3,0);
\draw[draw=none,fill=lightpink] (axis cs:1.1,0) rectangle (axis cs:1.3,0.45904670715332);
\draw[draw=none,fill=lightpink] (axis cs:2.1,0) rectangle (axis cs:2.3,0.492078653971354);
\path [draw=black, semithick]
(axis cs:0.2,0.44462034756611)
--(axis cs:0.2,0.478721149219372);

\path [draw=black, semithick]
(axis cs:1.2,0)
--(axis cs:1.2,0);

\path [draw=black, semithick]
(axis cs:2.2,0)
--(axis cs:2.2,0);

\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=black, semithick]
(axis cs:1,0.515025208837331)
--(axis cs:1,0.517145379338125);

\path [draw=black, semithick]
(axis cs:2,0.50613281233125)
--(axis cs:2,0.516105245123177);

\path [draw=black, semithick]
(axis cs:0.2,0)
--(axis cs:0.2,0);

\path [draw=black, semithick]
(axis cs:1.2,0.40702943096771)
--(axis cs:1.2,0.511063983338931);

\path [draw=black, semithick]
(axis cs:2.2,0.469257070650983)
--(axis cs:2.2,0.514900237291725);

\end{axis}

\end{tikzpicture}


==> figures/data_baseline/bc_hopper_stand.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{lightpink}{RGB}{255,182,193}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Hopper Stand},
x grid style={darkgray176},
xmin=-0.22, xmax=2.42,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Train from Scratch,ACL,\ours (ours)},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0, ymax=0.454388735791115,
ytick style={color=black}
]
\draw[draw=none,fill=silver] (axis cs:0.1,0) rectangle (axis cs:0.3,0.311600285282841);
\draw[draw=none,fill=silver] (axis cs:1.1,0) rectangle (axis cs:1.3,0);
\draw[draw=none,fill=silver] (axis cs:2.1,0) rectangle (axis cs:2.3,0);
\draw[draw=none,fill=lightgreen] (axis cs:-0.1,0) rectangle (axis cs:0.1,0);
\draw[draw=none,fill=lightgreen] (axis cs:0.9,0) rectangle (axis cs:1.1,0.337472206398293);
\draw[draw=none,fill=lightgreen] (axis cs:1.9,0) rectangle (axis cs:2.1,0.397734295880353);
\draw[draw=none,fill=lightpink] (axis cs:0.1,0) rectangle (axis cs:0.3,0);
\draw[draw=none,fill=lightpink] (axis cs:1.1,0) rectangle (axis cs:1.3,0.119467329802336);
\draw[draw=none,fill=lightpink] (axis cs:2.1,0) rectangle (axis cs:2.3,0.403921915690104);
\path [draw=black, semithick]
(axis cs:0.2,0.268222723954434)
--(axis cs:0.2,0.354977846611249);

\path [draw=black, semithick]
(axis cs:1.2,0)
--(axis cs:1.2,0);

\path [draw=black, semithick]
(axis cs:2.2,0)
--(axis cs:2.2,0);

\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=black, semithick]
(axis cs:1,0.300481510022521)
--(axis cs:1,0.374462902774065);

\path [draw=black, semithick]
(axis cs:2,0.380955302160372)
--(axis cs:2,0.414513289600334);

\path [draw=black, semithick]
(axis cs:0.2,0)
--(axis cs:0.2,0);

\path [draw=black, semithick]
(axis cs:1.2,0.105349343169883)
--(axis cs:1.2,0.13358531643479);

\path [draw=black, semithick]
(axis cs:2.2,0.37509265443629)
--(axis cs:2.2,0.432751176943919);

\end{axis}

\end{tikzpicture}


==> figures/data_baseline/bc_pendulum_swingup.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{lightpink}{RGB}{255,182,193}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Pendulum Swingup},
x grid style={darkgray176},
xmin=-0.22, xmax=2.42,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Train from Scratch,ACL,\ours (ours)},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0, ymax=0.152383050468981,
ytick style={color=black}
]
\draw[draw=none,fill=silver] (axis cs:0.1,0) rectangle (axis cs:0.3,0.0449400005340576);
\draw[draw=none,fill=silver] (axis cs:1.1,0) rectangle (axis cs:1.3,0);
\draw[draw=none,fill=silver] (axis cs:2.1,0) rectangle (axis cs:2.3,0);
\draw[draw=none,fill=lightgreen] (axis cs:-0.1,0) rectangle (axis cs:0.1,0);
\draw[draw=none,fill=lightgreen] (axis cs:0.9,0) rectangle (axis cs:1.1,0.11864000193278);
\draw[draw=none,fill=lightgreen] (axis cs:1.9,0) rectangle (axis cs:2.1,0.112553332010905);
\draw[draw=none,fill=lightpink] (axis cs:0.1,0) rectangle (axis cs:0.3,0);
\draw[draw=none,fill=lightpink] (axis cs:1.1,0) rectangle (axis cs:1.3,0.066740000406901);
\draw[draw=none,fill=lightpink] (axis cs:2.1,0) rectangle (axis cs:2.3,0.116799997965495);
\path [draw=black, semithick]
(axis cs:0.2,0.0277146853965719)
--(axis cs:0.2,0.0621653156715433);

\path [draw=black, semithick]
(axis cs:1.2,0)
--(axis cs:1.2,0);

\path [draw=black, semithick]
(axis cs:2.2,0)
--(axis cs:2.2,0);

\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=black, semithick]
(axis cs:1,0.0921532891331972)
--(axis cs:1,0.145126714732363);

\path [draw=black, semithick]
(axis cs:2,0.0946746157988292)
--(axis cs:2,0.130432048222981);

\path [draw=black, semithick]
(axis cs:0.2,0)
--(axis cs:0.2,0);

\path [draw=black, semithick]
(axis cs:1.2,0.0554967866504829)
--(axis cs:1.2,0.0779832141633192);

\path [draw=black, semithick]
(axis cs:2.2,0.0951786327174624)
--(axis cs:2.2,0.138421363213527);

\end{axis}

\end{tikzpicture}


==> figures/data_baseline/bc_walker_run.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{lightpink}{RGB}{255,182,193}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Walker Run},
x grid style={darkgray176},
xmin=-0.22, xmax=2.42,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Train from Scratch,ACL,\ours (ours)},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0, ymax=0.567943872175042,
ytick style={color=black}
]
\draw[draw=none,fill=silver] (axis cs:0.1,0) rectangle (axis cs:0.3,0.105762868608747);
\draw[draw=none,fill=silver] (axis cs:1.1,0) rectangle (axis cs:1.3,0);
\draw[draw=none,fill=silver] (axis cs:2.1,0) rectangle (axis cs:2.3,0);
\draw[draw=none,fill=lightgreen] (axis cs:-0.1,0) rectangle (axis cs:0.1,0);
\draw[draw=none,fill=lightgreen] (axis cs:0.9,0) rectangle (axis cs:1.1,0.18453241620745);
\draw[draw=none,fill=lightgreen] (axis cs:1.9,0) rectangle (axis cs:2.1,0.46039312453497);
\draw[draw=none,fill=lightpink] (axis cs:0.1,0) rectangle (axis cs:0.3,0);
\draw[draw=none,fill=lightpink] (axis cs:1.1,0) rectangle (axis cs:1.3,0.0628414971487863);
\draw[draw=none,fill=lightpink] (axis cs:2.1,0) rectangle (axis cs:2.3,0.166487971714565);
\path [draw=black, semithick]
(axis cs:0.2,0.0774126510852298)
--(axis cs:0.2,0.134113086132265);

\path [draw=black, semithick]
(axis cs:1.2,0)
--(axis cs:1.2,0);

\path [draw=black, semithick]
(axis cs:2.2,0)
--(axis cs:2.2,0);

\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=black, semithick]
(axis cs:1,0.170227238828608)
--(axis cs:1,0.198837593586291);

\path [draw=black, semithick]
(axis cs:2,0.379887323188948)
--(axis cs:2,0.540898925880992);

\path [draw=black, semithick]
(axis cs:0.2,0)
--(axis cs:0.2,0);

\path [draw=black, semithick]
(axis cs:1.2,0.0593551891256637)
--(axis cs:1.2,0.0663278051719088);

\path [draw=black, semithick]
(axis cs:2.2,0.150176010096233)
--(axis cs:2.2,0.182799933332896);

\end{axis}

\end{tikzpicture}


==> figures/data_baseline/bc_walker_stand.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{lightpink}{RGB}{255,182,193}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Walker Stand},
x grid style={darkgray176},
xmin=-0.22, xmax=2.42,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Train from Scratch,ACL,\ours (ours)},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0, ymax=0.324068763181087,
ytick style={color=black}
]
\draw[draw=none,fill=silver] (axis cs:0.1,0) rectangle (axis cs:0.3,0.239282579486873);
\draw[draw=none,fill=silver] (axis cs:1.1,0) rectangle (axis cs:1.3,0);
\draw[draw=none,fill=silver] (axis cs:2.1,0) rectangle (axis cs:2.3,0);
\draw[draw=none,fill=lightgreen] (axis cs:-0.1,0) rectangle (axis cs:0.1,0);
\draw[draw=none,fill=lightgreen] (axis cs:0.9,0) rectangle (axis cs:1.1,0.276228768484933);
\draw[draw=none,fill=lightgreen] (axis cs:1.9,0) rectangle (axis cs:2.1,0.283333878290086);
\draw[draw=none,fill=lightpink] (axis cs:0.1,0) rectangle (axis cs:0.3,0);
\draw[draw=none,fill=lightpink] (axis cs:1.1,0) rectangle (axis cs:1.3,0.256080295277291);
\draw[draw=none,fill=lightpink] (axis cs:2.1,0) rectangle (axis cs:2.3,0.296032123176419);
\path [draw=black, semithick]
(axis cs:0.2,0.208216270295064)
--(axis cs:0.2,0.270348888678682);

\path [draw=black, semithick]
(axis cs:1.2,0)
--(axis cs:1.2,0);

\path [draw=black, semithick]
(axis cs:2.2,0)
--(axis cs:2.2,0);

\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=black, semithick]
(axis cs:1,0.266986504762635)
--(axis cs:1,0.285471032207231);

\path [draw=black, semithick]
(axis cs:2,0.264627303266701)
--(axis cs:2,0.30204045331347);

\path [draw=black, semithick]
(axis cs:0.2,0)
--(axis cs:0.2,0);

\path [draw=black, semithick]
(axis cs:1.2,0.240184454499224)
--(axis cs:1.2,0.271976136055358);

\path [draw=black, semithick]
(axis cs:2.2,0.283427329037517)
--(axis cs:2.2,0.308636917315321);

\end{axis}

\end{tikzpicture}


==> figures/data_baseline/bc_walker_walk.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{lightpink}{RGB}{255,182,193}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Walker Walk},
x grid style={darkgray176},
xmin=-0.22, xmax=2.42,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Train from Scratch,ACL,\ours (ours)},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0, ymax=0.270419535350686,
ytick style={color=black}
]
\draw[draw=none,fill=silver] (axis cs:0.1,0) rectangle (axis cs:0.3,0.082906389738384);
\draw[draw=none,fill=silver] (axis cs:1.1,0) rectangle (axis cs:1.3,0);
\draw[draw=none,fill=silver] (axis cs:2.1,0) rectangle (axis cs:2.3,0);
\draw[draw=none,fill=lightgreen] (axis cs:-0.1,0) rectangle (axis cs:0.1,0);
\draw[draw=none,fill=lightgreen] (axis cs:0.9,0) rectangle (axis cs:1.1,0.158937982927289);
\draw[draw=none,fill=lightgreen] (axis cs:1.9,0) rectangle (axis cs:2.1,0.239560209575452);
\draw[draw=none,fill=lightpink] (axis cs:0.1,0) rectangle (axis cs:0.3,0);
\draw[draw=none,fill=lightpink] (axis cs:1.1,0) rectangle (axis cs:1.3,0.0599826170268812);
\draw[draw=none,fill=lightpink] (axis cs:2.1,0) rectangle (axis cs:2.3,0.164119583932977);
\path [draw=black, semithick]
(axis cs:0.2,0.0712764352315996)
--(axis cs:0.2,0.0945363442451685);

\path [draw=black, semithick]
(axis cs:1.2,0)
--(axis cs:1.2,0);

\path [draw=black, semithick]
(axis cs:2.2,0)
--(axis cs:2.2,0);

\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=black, semithick]
(axis cs:1,0.124135012356012)
--(axis cs:1,0.193740953498566);

\path [draw=black, semithick]
(axis cs:2,0.221578004531203)
--(axis cs:2,0.257542414619701);

\path [draw=black, semithick]
(axis cs:0.2,0)
--(axis cs:0.2,0);

\path [draw=black, semithick]
(axis cs:1.2,0.0555189664187105)
--(axis cs:1.2,0.0644462676350518);

\path [draw=black, semithick]
(axis cs:2.2,0.14480919716363)
--(axis cs:2.2,0.183429970702324);

\end{axis}

\end{tikzpicture}


==> figures/data_baseline/data_all_bc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{lightpink}{RGB}{255,182,193}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
height=6cm,
width=11cm,
title style={yshift=-1ex},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Behavior Cloning},
x grid style={darkgray176},
xmin=-0.27, xmax=3.47,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={Scratch,CT-Single,ACL,\ours},
xticklabel style={align=center,text width=2cm},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0, ymax=0.642353308209745,
ytick style={color=black}
]
\draw[draw=none,fill=silver] (axis cs:0.1,0) rectangle (axis cs:0.3,0.327014318665411);
\addlegendimage{ybar,ybar legend,draw=none,fill=silver}
\addlegendentry{Scratch}

\draw[draw=none,fill=silver] (axis cs:1.1,0) rectangle (axis cs:1.3,0);
\draw[draw=none,fill=silver] (axis cs:2.1,0) rectangle (axis cs:2.3,0);
\draw[draw=none,fill=silver] (axis cs:3.1,0) rectangle (axis cs:3.3,0);
\draw[draw=none,fill=lightgreen] (axis cs:-0.1,0) rectangle (axis cs:0.1,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightgreen}
\addlegendentry{Exploratory}

\draw[draw=none,fill=lightgreen] (axis cs:0.9,0) rectangle (axis cs:1.1,0.533523109053826);
\draw[draw=none,fill=lightgreen] (axis cs:1.9,0) rectangle (axis cs:2.1,0.48917463778834);
\draw[draw=none,fill=lightgreen] (axis cs:2.9,0) rectangle (axis cs:3.1,0.528707500411335);
\draw[draw=none,fill=lightpink] (axis cs:0.1,0) rectangle (axis cs:0.3,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightpink}
\addlegendentry{Random}

\draw[draw=none,fill=lightpink] (axis cs:1.1,0) rectangle (axis cs:1.3,0.39856576428627);
\draw[draw=none,fill=lightpink] (axis cs:2.1,0) rectangle (axis cs:2.3,0.275119052467395);
\draw[draw=none,fill=lightpink] (axis cs:3.1,0) rectangle (axis cs:3.3,0.462281105014429);
\path [draw=black, semithick]
(axis cs:0.2,0.265184373526435)
--(axis cs:0.2,0.388844263804388);

\path [draw=black, semithick]
(axis cs:1.2,0)
--(axis cs:1.2,0);

\path [draw=black, semithick]
(axis cs:2.2,0)
--(axis cs:2.2,0);

\path [draw=black, semithick]
(axis cs:3.2,0)
--(axis cs:3.2,0);

\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=black, semithick]
(axis cs:1,0.455281162669799)
--(axis cs:1,0.611765055437853);

\path [draw=black, semithick]
(axis cs:2,0.404270333318278)
--(axis cs:2,0.574078942258402);

\path [draw=black, semithick]
(axis cs:3,0.459113923483419)
--(axis cs:3,0.598301077339252);

\path [draw=black, semithick]
(axis cs:0.2,0)
--(axis cs:0.2,0);

\path [draw=black, semithick]
(axis cs:1.2,0.326268575409041)
--(axis cs:1.2,0.4708629531635);

\path [draw=black, semithick]
(axis cs:2.2,0.215139073588669)
--(axis cs:2.2,0.33509903134612);

\path [draw=black, semithick]
(axis cs:3.2,0.389269431679159)
--(axis cs:3.2,0.535292778349698);

\end{axis}

\end{tikzpicture}


==> figures/data_baseline/data_all_rtg.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{lightpink}{RGB}{255,182,193}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
height=6cm,
width=12cm,
title style={yshift=-1ex},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={RTG-conditioned Policy Learning},
x grid style={darkgray176},
xmin=-0.32, xmax=4.52,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={Scratch,CT-Single,ACL,DT,\ours},
xticklabel style={align=center,text width=2cm},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0, ymax=0.884171637486566,
ytick style={color=black}
]
\draw[draw=none,fill=silver] (axis cs:0.1,0) rectangle (axis cs:0.3,0.573194983766484);
\addlegendimage{ybar,ybar legend,draw=none,fill=silver}
\addlegendentry{Scratch}

\draw[draw=none,fill=silver] (axis cs:1.1,0) rectangle (axis cs:1.3,0);
\draw[draw=none,fill=silver] (axis cs:2.1,0) rectangle (axis cs:2.3,0);
\draw[draw=none,fill=silver] (axis cs:3.1,0) rectangle (axis cs:3.3,0);
\draw[draw=none,fill=silver] (axis cs:4.1,0) rectangle (axis cs:4.3,0);
\draw[draw=none,fill=lightgreen] (axis cs:-0.1,0) rectangle (axis cs:0.1,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightgreen}
\addlegendentry{Exploratory}

\draw[draw=none,fill=lightgreen] (axis cs:0.9,0) rectangle (axis cs:1.1,0.65129116223994);
\draw[draw=none,fill=lightgreen] (axis cs:1.9,0) rectangle (axis cs:2.1,0.720567245270432);
\draw[draw=none,fill=lightgreen] (axis cs:2.9,0) rectangle (axis cs:3.1,0.765074737559761);
\draw[draw=none,fill=lightgreen] (axis cs:3.9,0) rectangle (axis cs:4.1,0.754227585975751);
\draw[draw=none,fill=lightpink] (axis cs:0.1,0) rectangle (axis cs:0.3,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightpink}
\addlegendentry{Random}

\draw[draw=none,fill=lightpink] (axis cs:1.1,0) rectangle (axis cs:1.3,0.560363559229498);
\draw[draw=none,fill=lightpink] (axis cs:2.1,0) rectangle (axis cs:2.3,0.394361912653395);
\draw[draw=none,fill=lightpink] (axis cs:3.1,0) rectangle (axis cs:3.3,0.547153764951261);
\draw[draw=none,fill=lightpink] (axis cs:4.1,0) rectangle (axis cs:4.3,0.726763074976878);
\path [draw=black, semithick]
(axis cs:0.2,0.479436891126114)
--(axis cs:0.2,0.666953076406853);

\path [draw=black, semithick]
(axis cs:1.2,0)
--(axis cs:1.2,0);

\path [draw=black, semithick]
(axis cs:2.2,0)
--(axis cs:2.2,0);

\path [draw=black, semithick]
(axis cs:3.2,0)
--(axis cs:3.2,0);

\path [draw=black, semithick]
(axis cs:4.2,0)
--(axis cs:4.2,0);

\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=black, semithick]
(axis cs:1,0.560987363102451)
--(axis cs:1,0.741594961377429);

\path [draw=black, semithick]
(axis cs:2,0.625657043356238)
--(axis cs:2,0.815477447184626);

\path [draw=black, semithick]
(axis cs:3,0.689488709396532)
--(axis cs:3,0.840660765722991);

\path [draw=black, semithick]
(axis cs:4,0.666386945773821)
--(axis cs:4,0.842068226177682);

\path [draw=black, semithick]
(axis cs:0.2,0)
--(axis cs:0.2,0);

\path [draw=black, semithick]
(axis cs:1.2,0.467292200275667)
--(axis cs:1.2,0.65343491818333);

\path [draw=black, semithick]
(axis cs:2.2,0.327601192125095)
--(axis cs:2.2,0.461122633181695);

\path [draw=black, semithick]
(axis cs:3.2,0.472548808126157)
--(axis cs:3.2,0.621758721776365);

\path [draw=black, semithick]
(axis cs:4.2,0.636234668725033)
--(axis cs:4.2,0.817291481228723);

\end{axis}

\end{tikzpicture}


==> figures/data_baseline/data_baseline_bc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{lightpink}{RGB}{255,182,193}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
width=10cm,
height=6cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Behavior Cloning},
x grid style={darkgray176},
xmin=-0.22, xmax=2.42,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Train from Scratch,ACL,\ours (ours)},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0, ymax=0.58686363493494,
ytick style={color=black}
]
\draw[draw=none,fill=silver] (axis cs:0.1,0) rectangle (axis cs:0.3,0.295672727761928);
\addlegendimage{ybar,ybar legend,draw=none,fill=silver}
\addlegendentry{Scratch}

\draw[draw=none,fill=silver] (axis cs:1.1,0) rectangle (axis cs:1.3,0);
\draw[draw=none,fill=silver] (axis cs:2.1,0) rectangle (axis cs:2.3,0);
\draw[draw=none,fill=lightgreen] (axis cs:-0.1,0) rectangle (axis cs:0.1,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightgreen}
\addlegendentry{Exploratory}

\draw[draw=none,fill=lightgreen] (axis cs:0.9,0) rectangle (axis cs:1.1,0.448004122693277);
\draw[draw=none,fill=lightgreen] (axis cs:1.9,0) rectangle (axis cs:2.1,0.482468148366843);
\draw[draw=none,fill=lightpink] (axis cs:0.1,0) rectangle (axis cs:0.3,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightpink}
\addlegendentry{Random}

\draw[draw=none,fill=lightpink] (axis cs:1.1,0) rectangle (axis cs:1.3,0.251965824460673);
\draw[draw=none,fill=lightpink] (axis cs:2.1,0) rectangle (axis cs:2.3,0.423894315342325);
\path [draw=black, semithick]
(axis cs:0.2,0.231599149741505)
--(axis cs:0.2,0.35974630578235);

\path [draw=black, semithick]
(axis cs:1.2,0)
--(axis cs:1.2,0);

\path [draw=black, semithick]
(axis cs:2.2,0)
--(axis cs:2.2,0);

\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=black, semithick]
(axis cs:1,0.360664682289854)
--(axis cs:1,0.535343563096701);

\path [draw=black, semithick]
(axis cs:2,0.4060185491766)
--(axis cs:2,0.558917747557086);

\path [draw=black, semithick]
(axis cs:0.2,0)
--(axis cs:0.2,0);

\path [draw=black, semithick]
(axis cs:1.2,0.192100671104383)
--(axis cs:1.2,0.311830977816963);

\path [draw=black, semithick]
(axis cs:2.2,0.347740807236111)
--(axis cs:2.2,0.50004782344854);

\end{axis}

\end{tikzpicture}


==> figures/data_baseline/data_baseline_rtg.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{lightpink}{RGB}{255,182,193}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
width=10cm,
height=6cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={RTG-conditioned Policy Learning},
x grid style={darkgray176},
xmin=-0.27, xmax=3.47,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={Train from Scratch,ACL,DT,\ours (ours)},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0, ymax=0.858360873433024,
ytick style={color=black}
]
\draw[draw=none,fill=silver] (axis cs:0.1,0) rectangle (axis cs:0.3,0.519774800305903);
\addlegendimage{ybar,ybar legend,draw=none,fill=silver}
\addlegendentry{Scratch}

\draw[draw=none,fill=silver] (axis cs:1.1,0) rectangle (axis cs:1.3,0);
\draw[draw=none,fill=silver] (axis cs:2.1,0) rectangle (axis cs:2.3,0);
\draw[draw=none,fill=silver] (axis cs:3.1,0) rectangle (axis cs:3.3,0);
\draw[draw=none,fill=lightgreen] (axis cs:-0.1,0) rectangle (axis cs:0.1,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightgreen}
\addlegendentry{Exploratory}

\draw[draw=none,fill=lightgreen] (axis cs:0.9,0) rectangle (axis cs:1.1,0.676473105912404);
\draw[draw=none,fill=lightgreen] (axis cs:1.9,0) rectangle (axis cs:2.1,0.744017544226298);
\draw[draw=none,fill=lightgreen] (axis cs:2.9,0) rectangle (axis cs:3.1,0.725380817434898);
\draw[draw=none,fill=lightpink] (axis cs:0.1,0) rectangle (axis cs:0.3,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightpink}
\addlegendentry{Random}

\draw[draw=none,fill=lightpink] (axis cs:1.1,0) rectangle (axis cs:1.3,0.366886144501676);
\draw[draw=none,fill=lightpink] (axis cs:2.1,0) rectangle (axis cs:2.3,0.546312976614663);
\draw[draw=none,fill=lightpink] (axis cs:3.1,0) rectangle (axis cs:3.3,0.691036066781748);
\path [draw=black, semithick]
(axis cs:0.2,0.420434353597114)
--(axis cs:0.2,0.619115247014692);

\path [draw=black, semithick]
(axis cs:1.2,0)
--(axis cs:1.2,0);

\path [draw=black, semithick]
(axis cs:2.2,0)
--(axis cs:2.2,0);

\path [draw=black, semithick]
(axis cs:3.2,0)
--(axis cs:3.2,0);

\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=black, semithick]
(axis cs:1,0.579483650085813)
--(axis cs:1,0.773462561738994);

\path [draw=black, semithick]
(axis cs:2,0.670548542325907)
--(axis cs:2,0.817486546126689);

\path [draw=black, semithick]
(axis cs:3,0.639022348631442)
--(axis cs:3,0.811739286238354);

\path [draw=black, semithick]
(axis cs:0.2,0)
--(axis cs:0.2,0);

\path [draw=black, semithick]
(axis cs:1.2,0.299764515252249)
--(axis cs:1.2,0.434007773751102);

\path [draw=black, semithick]
(axis cs:2.2,0.475971130733929)
--(axis cs:2.2,0.616654822495396);

\path [draw=black, semithick]
(axis cs:3.2,0.600461153299752)
--(axis cs:3.2,0.781610980263743);

\end{axis}

\end{tikzpicture}


==> figures/data_baseline/data_single_rtg.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{lightpink}{RGB}{255,182,193}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={RTG-conditioned Policy Learning},
x grid style={darkgray176},
xmin=-0.22, xmax=2.42,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Train from Scratch,Pretrain from Single Task,\ours},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0, ymax=0.915603733606044,
ytick style={color=black}
]
\draw[draw=none,fill=silver] (axis cs:0.1,0) rectangle (axis cs:0.3,0.571682370155246);
\addlegendimage{ybar,ybar legend,draw=none,fill=silver}
\addlegendentry{Scratch}

\draw[draw=none,fill=silver] (axis cs:1.1,0) rectangle (axis cs:1.3,0);
\draw[draw=none,fill=silver] (axis cs:2.1,0) rectangle (axis cs:2.3,0);
\draw[draw=none,fill=lightgreen] (axis cs:-0.1,0) rectangle (axis cs:0.1,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightgreen}
\addlegendentry{Exploratory}

\draw[draw=none,fill=lightgreen] (axis cs:0.9,0) rectangle (axis cs:1.1,0.68625010602935);
\draw[draw=none,fill=lightgreen] (axis cs:1.9,0) rectangle (axis cs:2.1,0.803132792819887);
\draw[draw=none,fill=lightpink] (axis cs:0.1,0) rectangle (axis cs:0.3,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightpink}
\addlegendentry{Random}

\draw[draw=none,fill=lightpink] (axis cs:1.1,0) rectangle (axis cs:1.3,0.575646838886311);
\draw[draw=none,fill=lightpink] (axis cs:2.1,0) rectangle (axis cs:2.3,0.768507621241245);
\path [draw=black, semithick]
(axis cs:0.2,0.485882666080407)
--(axis cs:0.2,0.657482074230085);

\path [draw=black, semithick]
(axis cs:1.2,0)
--(axis cs:1.2,0);

\path [draw=black, semithick]
(axis cs:2.2,0)
--(axis cs:2.2,0);

\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=black, semithick]
(axis cs:1,0.606646485488471)
--(axis cs:1,0.76585372657023);

\path [draw=black, semithick]
(axis cs:2,0.734262029824493)
--(axis cs:2,0.87200355581528);

\path [draw=black, semithick]
(axis cs:0.2,0)
--(axis cs:0.2,0);

\path [draw=black, semithick]
(axis cs:1.2,0.490521143052572)
--(axis cs:1.2,0.660772534720051);

\path [draw=black, semithick]
(axis cs:2.2,0.692430913803949)
--(axis cs:2.2,0.844584328678541);

\end{axis}

\end{tikzpicture}


==> figures/data_baseline/rtg_cartpole_balance.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{lightpink}{RGB}{255,182,193}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Cartpole Balance},
x grid style={darkgray176},
xmin=-0.27, xmax=3.47,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={Train from Scratch,ACL,DT,\ours (ours)},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0, ymax=1.04828901190065,
ytick style={color=black}
]
\draw[draw=none,fill=silver] (axis cs:0.1,0) rectangle (axis cs:0.3,0.989684000651042);
\draw[draw=none,fill=silver] (axis cs:1.1,0) rectangle (axis cs:1.3,0);
\draw[draw=none,fill=silver] (axis cs:2.1,0) rectangle (axis cs:2.3,0);
\draw[draw=none,fill=silver] (axis cs:3.1,0) rectangle (axis cs:3.3,0);
\draw[draw=none,fill=lightgreen] (axis cs:-0.1,0) rectangle (axis cs:0.1,0);
\draw[draw=none,fill=lightgreen] (axis cs:0.9,0) rectangle (axis cs:1.1,0.997143351236979);
\draw[draw=none,fill=lightgreen] (axis cs:1.9,0) rectangle (axis cs:2.1,0.988472412109375);
\draw[draw=none,fill=lightgreen] (axis cs:2.9,0) rectangle (axis cs:3.1,0.989259745279948);
\draw[draw=none,fill=lightpink] (axis cs:0.1,0) rectangle (axis cs:0.3,0);
\draw[draw=none,fill=lightpink] (axis cs:1.1,0) rectangle (axis cs:1.3,0.624770853678385);
\draw[draw=none,fill=lightpink] (axis cs:2.1,0) rectangle (axis cs:2.3,0.779306172688802);
\draw[draw=none,fill=lightpink] (axis cs:3.1,0) rectangle (axis cs:3.3,0.996068115234375);
\path [draw=black, semithick]
(axis cs:0.2,0.984217591871019)
--(axis cs:0.2,0.995150409431064);

\path [draw=black, semithick]
(axis cs:1.2,0)
--(axis cs:1.2,0);

\path [draw=black, semithick]
(axis cs:2.2,0)
--(axis cs:2.2,0);

\path [draw=black, semithick]
(axis cs:3.2,0)
--(axis cs:3.2,0);

\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=black, semithick]
(axis cs:1,0.996763230786835)
--(axis cs:1,0.997523471687123);

\path [draw=black, semithick]
(axis cs:2,0.985139113812457)
--(axis cs:2,0.991805710406293);

\path [draw=black, semithick]
(axis cs:3,0.980149003035463)
--(axis cs:3,0.998370487524433);

\path [draw=black, semithick]
(axis cs:0.2,0)
--(axis cs:0.2,0);

\path [draw=black, semithick]
(axis cs:1.2,0.589693653942283)
--(axis cs:1.2,0.659848053414488);

\path [draw=black, semithick]
(axis cs:2.2,0.701881571499655)
--(axis cs:2.2,0.856730773877949);

\path [draw=black, semithick]
(axis cs:3.2,0.995046897777179)
--(axis cs:3.2,0.997089332691571);

\end{axis}

\end{tikzpicture}


==> figures/data_baseline/rtg_cartpole_swingup.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{lightpink}{RGB}{255,182,193}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Cartpole Swingup},
x grid style={darkgray176},
xmin=-0.27, xmax=3.47,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={Train from Scratch,ACL,DT,\ours (ours)},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0, ymax=1.05279158853339,
ytick style={color=black}
]
\draw[draw=none,fill=silver] (axis cs:0.1,0) rectangle (axis cs:0.3,0.779822312127976);
\draw[draw=none,fill=silver] (axis cs:1.1,0) rectangle (axis cs:1.3,0);
\draw[draw=none,fill=silver] (axis cs:2.1,0) rectangle (axis cs:2.3,0);
\draw[draw=none,fill=silver] (axis cs:3.1,0) rectangle (axis cs:3.3,0);
\draw[draw=none,fill=lightgreen] (axis cs:-0.1,0) rectangle (axis cs:0.1,0);
\draw[draw=none,fill=lightgreen] (axis cs:0.9,0) rectangle (axis cs:1.1,0.998990536644345);
\draw[draw=none,fill=lightgreen] (axis cs:1.9,0) rectangle (axis cs:2.1,0.77134851655506);
\draw[draw=none,fill=lightgreen] (axis cs:2.9,0) rectangle (axis cs:3.1,0.930793666294643);
\draw[draw=none,fill=lightpink] (axis cs:0.1,0) rectangle (axis cs:0.3,0);
\draw[draw=none,fill=lightpink] (axis cs:1.1,0) rectangle (axis cs:1.3,0.456831263950893);
\draw[draw=none,fill=lightpink] (axis cs:2.1,0) rectangle (axis cs:2.3,0.628905808221726);
\draw[draw=none,fill=lightpink] (axis cs:3.1,0) rectangle (axis cs:3.3,0.974379231770833);
\path [draw=black, semithick]
(axis cs:0.2,0.620681300689003)
--(axis cs:0.2,0.938963323566949);

\path [draw=black, semithick]
(axis cs:1.2,0)
--(axis cs:1.2,0);

\path [draw=black, semithick]
(axis cs:2.2,0)
--(axis cs:2.2,0);

\path [draw=black, semithick]
(axis cs:3.2,0)
--(axis cs:3.2,0);

\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=black, semithick]
(axis cs:1,0.995322417542609)
--(axis cs:1,1.00265865574608);

\path [draw=black, semithick]
(axis cs:2,0.676803346381545)
--(axis cs:2,0.865893686728574);

\path [draw=black, semithick]
(axis cs:3,0.863128375891939)
--(axis cs:3,0.998458956697346);

\path [draw=black, semithick]
(axis cs:0.2,0)
--(axis cs:0.2,0);

\path [draw=black, semithick]
(axis cs:1.2,0.393137731050968)
--(axis cs:1.2,0.520524796850818);

\path [draw=black, semithick]
(axis cs:2.2,0.564768944452779)
--(axis cs:2.2,0.693042671990673);

\path [draw=black, semithick]
(axis cs:3.2,0.953775615812746)
--(axis cs:3.2,0.994982847728921);

\end{axis}

\end{tikzpicture}


==> figures/data_baseline/rtg_cheetah_run.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{lightpink}{RGB}{255,182,193}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Cheetah Run},
x grid style={darkgray176},
xmin=-0.27, xmax=3.47,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={Train from Scratch,ACL,DT,\ours (ours)},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0, ymax=1.04441399865057,
ytick style={color=black}
]
\draw[draw=none,fill=silver] (axis cs:0.1,0) rectangle (axis cs:0.3,0.66432009229473);
\draw[draw=none,fill=silver] (axis cs:1.1,0) rectangle (axis cs:1.3,0);
\draw[draw=none,fill=silver] (axis cs:2.1,0) rectangle (axis cs:2.3,0);
\draw[draw=none,fill=silver] (axis cs:3.1,0) rectangle (axis cs:3.3,0);
\draw[draw=none,fill=lightgreen] (axis cs:-0.1,0) rectangle (axis cs:0.1,0);
\draw[draw=none,fill=lightgreen] (axis cs:0.9,0) rectangle (axis cs:1.1,0.975420209099265);
\draw[draw=none,fill=lightgreen] (axis cs:1.9,0) rectangle (axis cs:2.1,0.973387068206189);
\draw[draw=none,fill=lightgreen] (axis cs:2.9,0) rectangle (axis cs:3.1,0.955989320044424);
\draw[draw=none,fill=lightpink] (axis cs:0.1,0) rectangle (axis cs:0.3,0);
\draw[draw=none,fill=lightpink] (axis cs:1.1,0) rectangle (axis cs:1.3,0.317614410998774);
\draw[draw=none,fill=lightpink] (axis cs:2.1,0) rectangle (axis cs:2.3,0.562364825080423);
\draw[draw=none,fill=lightpink] (axis cs:3.1,0) rectangle (axis cs:3.3,0.951854726753983);
\path [draw=black, semithick]
(axis cs:0.2,0.574283716097144)
--(axis cs:0.2,0.754356468492317);

\path [draw=black, semithick]
(axis cs:1.2,0)
--(axis cs:1.2,0);

\path [draw=black, semithick]
(axis cs:2.2,0)
--(axis cs:2.2,0);

\path [draw=black, semithick]
(axis cs:3.2,0)
--(axis cs:3.2,0);

\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=black, semithick]
(axis cs:1,0.9561604194837)
--(axis cs:1,0.994679998714829);

\path [draw=black, semithick]
(axis cs:2,0.967159005389641)
--(axis cs:2,0.979615131022737);

\path [draw=black, semithick]
(axis cs:3,0.930272546018363)
--(axis cs:3,0.981706094070485);

\path [draw=black, semithick]
(axis cs:0.2,0)
--(axis cs:0.2,0);

\path [draw=black, semithick]
(axis cs:1.2,0.305442184769591)
--(axis cs:1.2,0.329786637227958);

\path [draw=black, semithick]
(axis cs:2.2,0.518694821039167)
--(axis cs:2.2,0.606034829121679);

\path [draw=black, semithick]
(axis cs:3.2,0.927653921829839)
--(axis cs:3.2,0.976055531678127);

\end{axis}

\end{tikzpicture}


==> figures/data_baseline/rtg_hopper_hop.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{lightpink}{RGB}{255,182,193}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Hopper Hop},
x grid style={darkgray176},
xmin=-0.27, xmax=3.47,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={Train from Scratch,ACL,DT,\ours (ours)},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0, ymax=0.519005119001516,
ytick style={color=black}
]
\draw[draw=none,fill=silver] (axis cs:0.1,0) rectangle (axis cs:0.3,0.184939413070679);
\draw[draw=none,fill=silver] (axis cs:1.1,0) rectangle (axis cs:1.3,0);
\draw[draw=none,fill=silver] (axis cs:2.1,0) rectangle (axis cs:2.3,0);
\draw[draw=none,fill=silver] (axis cs:3.1,0) rectangle (axis cs:3.3,0);
\draw[draw=none,fill=lightgreen] (axis cs:-0.1,0) rectangle (axis cs:0.1,0);
\draw[draw=none,fill=lightgreen] (axis cs:0.9,0) rectangle (axis cs:1.1,0.273134326934814);
\draw[draw=none,fill=lightgreen] (axis cs:1.9,0) rectangle (axis cs:2.1,0.468166618347168);
\draw[draw=none,fill=lightgreen] (axis cs:2.9,0) rectangle (axis cs:3.1,0.3613556543986);
\draw[draw=none,fill=lightpink] (axis cs:0.1,0) rectangle (axis cs:0.3,0);
\draw[draw=none,fill=lightpink] (axis cs:1.1,0) rectangle (axis cs:1.3,0.155454126993815);
\draw[draw=none,fill=lightpink] (axis cs:2.1,0) rectangle (axis cs:2.3,0.442004000345866);
\draw[draw=none,fill=lightpink] (axis cs:3.1,0) rectangle (axis cs:3.3,0.338731727600098);
\path [draw=black, semithick]
(axis cs:0.2,0.120815323569366)
--(axis cs:0.2,0.249063502571992);

\path [draw=black, semithick]
(axis cs:1.2,0)
--(axis cs:1.2,0);

\path [draw=black, semithick]
(axis cs:2.2,0)
--(axis cs:2.2,0);

\path [draw=black, semithick]
(axis cs:3.2,0)
--(axis cs:3.2,0);

\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=black, semithick]
(axis cs:1,0.250418272783274)
--(axis cs:1,0.295850381086355);

\path [draw=black, semithick]
(axis cs:2,0.442042647169083)
--(axis cs:2,0.494290589525253);

\path [draw=black, semithick]
(axis cs:3,0.350454978027997)
--(axis cs:3,0.372256330769204);

\path [draw=black, semithick]
(axis cs:0.2,0)
--(axis cs:0.2,0);

\path [draw=black, semithick]
(axis cs:1.2,0.143471953774821)
--(axis cs:1.2,0.167436300212809);

\path [draw=black, semithick]
(axis cs:2.2,0.417507954549959)
--(axis cs:2.2,0.466500046141772);

\path [draw=black, semithick]
(axis cs:3.2,0.328198099269105)
--(axis cs:3.2,0.34926535593109);

\end{axis}

\end{tikzpicture}


==> figures/data_baseline/rtg_hopper_stand.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{lightpink}{RGB}{255,182,193}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Hopper Stand},
x grid style={darkgray176},
xmin=-0.27, xmax=3.47,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={Train from Scratch,ACL,DT,\ours (ours)},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0, ymax=0.286711938882703,
ytick style={color=black}
]
\draw[draw=none,fill=silver] (axis cs:0.1,0) rectangle (axis cs:0.3,0.128603973388672);
\draw[draw=none,fill=silver] (axis cs:1.1,0) rectangle (axis cs:1.3,0);
\draw[draw=none,fill=silver] (axis cs:2.1,0) rectangle (axis cs:2.3,0);
\draw[draw=none,fill=silver] (axis cs:3.1,0) rectangle (axis cs:3.3,0);
\draw[draw=none,fill=lightgreen] (axis cs:-0.1,0) rectangle (axis cs:0.1,0);
\draw[draw=none,fill=lightgreen] (axis cs:0.9,0) rectangle (axis cs:1.1,0.148401842470522);
\draw[draw=none,fill=lightgreen] (axis cs:1.9,0) rectangle (axis cs:2.1,0.244853939480252);
\draw[draw=none,fill=lightgreen] (axis cs:2.9,0) rectangle (axis cs:3.1,0.167917203549986);
\draw[draw=none,fill=lightpink] (axis cs:0.1,0) rectangle (axis cs:0.3,0);
\draw[draw=none,fill=lightpink] (axis cs:1.1,0) rectangle (axis cs:1.3,0.086700193617079);
\draw[draw=none,fill=lightpink] (axis cs:2.1,0) rectangle (axis cs:2.3,0.167425045437283);
\draw[draw=none,fill=lightpink] (axis cs:3.1,0) rectangle (axis cs:3.3,0.162596274481879);
\path [draw=black, semithick]
(axis cs:0.2,0.120514839949657)
--(axis cs:0.2,0.136693106827687);

\path [draw=black, semithick]
(axis cs:1.2,0)
--(axis cs:1.2,0);

\path [draw=black, semithick]
(axis cs:2.2,0)
--(axis cs:2.2,0);

\path [draw=black, semithick]
(axis cs:3.2,0)
--(axis cs:3.2,0);

\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=black, semithick]
(axis cs:1,0.139944021703679)
--(axis cs:1,0.156859663237365);

\path [draw=black, semithick]
(axis cs:2,0.216648889548405)
--(axis cs:2,0.273058989412098);

\path [draw=black, semithick]
(axis cs:3,0.148482487872549)
--(axis cs:3,0.187351919227422);

\path [draw=black, semithick]
(axis cs:0.2,0)
--(axis cs:0.2,0);

\path [draw=black, semithick]
(axis cs:1.2,0.0773972491914455)
--(axis cs:1.2,0.0960031380427125);

\path [draw=black, semithick]
(axis cs:2.2,0.155935417762605)
--(axis cs:2.2,0.178914673111961);

\path [draw=black, semithick]
(axis cs:3.2,0.133972102575513)
--(axis cs:3.2,0.191220446388246);

\end{axis}

\end{tikzpicture}


==> figures/data_baseline/rtg_pendulum_swingup.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{lightpink}{RGB}{255,182,193}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Pendulum Swingup},
x grid style={darkgray176},
xmin=-0.27, xmax=3.47,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={Train from Scratch,ACL,DT,\ours (ours)},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0, ymax=0.66232553607286,
ytick style={color=black}
]
\draw[draw=none,fill=silver] (axis cs:0.1,0) rectangle (axis cs:0.3,0.0924133326212565);
\draw[draw=none,fill=silver] (axis cs:1.1,0) rectangle (axis cs:1.3,0);
\draw[draw=none,fill=silver] (axis cs:2.1,0) rectangle (axis cs:2.3,0);
\draw[draw=none,fill=silver] (axis cs:3.1,0) rectangle (axis cs:3.3,0);
\draw[draw=none,fill=lightgreen] (axis cs:-0.1,0) rectangle (axis cs:0.1,0);
\draw[draw=none,fill=lightgreen] (axis cs:0.9,0) rectangle (axis cs:1.1,0.323719991048177);
\draw[draw=none,fill=lightgreen] (axis cs:1.9,0) rectangle (axis cs:2.1,0.575559997558594);
\draw[draw=none,fill=lightgreen] (axis cs:2.9,0) rectangle (axis cs:3.1,0.494606669108073);
\draw[draw=none,fill=lightpink] (axis cs:0.1,0) rectangle (axis cs:0.3,0);
\draw[draw=none,fill=lightpink] (axis cs:1.1,0) rectangle (axis cs:1.3,0.147079999287923);
\draw[draw=none,fill=lightpink] (axis cs:2.1,0) rectangle (axis cs:2.3,0.539586669921875);
\draw[draw=none,fill=lightpink] (axis cs:3.1,0) rectangle (axis cs:3.3,0.405220001220703);
\path [draw=black, semithick]
(axis cs:0.2,0.0534462719847592)
--(axis cs:0.2,0.131380393257754);

\path [draw=black, semithick]
(axis cs:1.2,0)
--(axis cs:1.2,0);

\path [draw=black, semithick]
(axis cs:2.2,0)
--(axis cs:2.2,0);

\path [draw=black, semithick]
(axis cs:3.2,0)
--(axis cs:3.2,0);

\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=black, semithick]
(axis cs:1,0.300020936981836)
--(axis cs:1,0.347419045114518);

\path [draw=black, semithick]
(axis cs:2,0.520333770285892)
--(axis cs:2,0.630786224831296);

\path [draw=black, semithick]
(axis cs:3,0.421465976637729)
--(axis cs:3,0.567747361578417);

\path [draw=black, semithick]
(axis cs:0.2,0)
--(axis cs:0.2,0);

\path [draw=black, semithick]
(axis cs:1.2,0.0916418595269511)
--(axis cs:1.2,0.202518139048895);

\path [draw=black, semithick]
(axis cs:2.2,0.530518134626651)
--(axis cs:2.2,0.548655205217099);

\path [draw=black, semithick]
(axis cs:3.2,0.272352637774028)
--(axis cs:3.2,0.538087364667379);

\end{axis}

\end{tikzpicture}


==> figures/data_baseline/rtg_walker_run.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{lightpink}{RGB}{255,182,193}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Walker Run},
x grid style={darkgray176},
xmin=-0.27, xmax=3.47,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={Train from Scratch,ACL,DT,\ours (ours)},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0, ymax=0.881695764159121,
ytick style={color=black}
]
\draw[draw=none,fill=silver] (axis cs:0.1,0) rectangle (axis cs:0.3,0.295440906343006);
\draw[draw=none,fill=silver] (axis cs:1.1,0) rectangle (axis cs:1.3,0);
\draw[draw=none,fill=silver] (axis cs:2.1,0) rectangle (axis cs:2.3,0);
\draw[draw=none,fill=silver] (axis cs:3.1,0) rectangle (axis cs:3.3,0);
\draw[draw=none,fill=lightgreen] (axis cs:-0.1,0) rectangle (axis cs:0.1,0);
\draw[draw=none,fill=lightgreen] (axis cs:0.9,0) rectangle (axis cs:1.1,0.672891119094122);
\draw[draw=none,fill=lightgreen] (axis cs:1.9,0) rectangle (axis cs:2.1,0.821404448009673);
\draw[draw=none,fill=lightgreen] (axis cs:2.9,0) rectangle (axis cs:3.1,0.795223679315476);
\draw[draw=none,fill=lightpink] (axis cs:0.1,0) rectangle (axis cs:0.3,0);
\draw[draw=none,fill=lightpink] (axis cs:1.1,0) rectangle (axis cs:1.3,0.276572490873791);
\draw[draw=none,fill=lightpink] (axis cs:2.1,0) rectangle (axis cs:2.3,0.19508052280971);
\draw[draw=none,fill=lightpink] (axis cs:3.1,0) rectangle (axis cs:3.3,0.615569690522694);
\path [draw=black, semithick]
(axis cs:0.2,0.23496337906976)
--(axis cs:0.2,0.355918433616252);

\path [draw=black, semithick]
(axis cs:1.2,0)
--(axis cs:1.2,0);

\path [draw=black, semithick]
(axis cs:2.2,0)
--(axis cs:2.2,0);

\path [draw=black, semithick]
(axis cs:3.2,0)
--(axis cs:3.2,0);

\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=black, semithick]
(axis cs:1,0.633769308065084)
--(axis cs:1,0.71201293012316);

\path [draw=black, semithick]
(axis cs:2,0.81104656381171)
--(axis cs:2,0.831762332207635);

\path [draw=black, semithick]
(axis cs:3,0.750737107050837)
--(axis cs:3,0.839710251580115);

\path [draw=black, semithick]
(axis cs:0.2,0)
--(axis cs:0.2,0);

\path [draw=black, semithick]
(axis cs:1.2,0.254673601821632)
--(axis cs:1.2,0.29847137992595);

\path [draw=black, semithick]
(axis cs:2.2,0.178270736042457)
--(axis cs:2.2,0.211890309576962);

\path [draw=black, semithick]
(axis cs:3.2,0.571026981611853)
--(axis cs:3.2,0.660112399433534);

\end{axis}

\end{tikzpicture}


==> figures/data_baseline/rtg_walker_stand.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{lightpink}{RGB}{255,182,193}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Walker Stand},
x grid style={darkgray176},
xmin=-0.27, xmax=3.47,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={Train from Scratch,ACL,DT,\ours (ours)},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0, ymax=1.02881486826177,
ytick style={color=black}
]
\draw[draw=none,fill=silver] (axis cs:0.1,0) rectangle (axis cs:0.3,0.933889126939838);
\draw[draw=none,fill=silver] (axis cs:1.1,0) rectangle (axis cs:1.3,0);
\draw[draw=none,fill=silver] (axis cs:2.1,0) rectangle (axis cs:2.3,0);
\draw[draw=none,fill=silver] (axis cs:3.1,0) rectangle (axis cs:3.3,0);
\draw[draw=none,fill=lightgreen] (axis cs:-0.1,0) rectangle (axis cs:0.1,0);
\draw[draw=none,fill=lightgreen] (axis cs:0.9,0) rectangle (axis cs:1.1,0.946146501813616);
\draw[draw=none,fill=lightgreen] (axis cs:1.9,0) rectangle (axis cs:2.1,0.941353269823554);
\draw[draw=none,fill=lightgreen] (axis cs:2.9,0) rectangle (axis cs:3.1,0.97230164404629);
\draw[draw=none,fill=lightpink] (axis cs:0.1,0) rectangle (axis cs:0.3,0);
\draw[draw=none,fill=lightpink] (axis cs:1.1,0) rectangle (axis cs:1.3,0.801826881875797);
\draw[draw=none,fill=lightpink] (axis cs:2.1,0) rectangle (axis cs:2.3,0.91461121435879);
\draw[draw=none,fill=lightpink] (axis cs:3.1,0) rectangle (axis cs:3.3,0.96200272955862);
\path [draw=black, semithick]
(axis cs:0.2,0.920407618419439)
--(axis cs:0.2,0.947370635460238);

\path [draw=black, semithick]
(axis cs:1.2,0)
--(axis cs:1.2,0);

\path [draw=black, semithick]
(axis cs:2.2,0)
--(axis cs:2.2,0);

\path [draw=black, semithick]
(axis cs:3.2,0)
--(axis cs:3.2,0);

\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=black, semithick]
(axis cs:1,0.932614153064803)
--(axis cs:1,0.95967885056243);

\path [draw=black, semithick]
(axis cs:2,0.932025134480862)
--(axis cs:2,0.950681405166247);

\path [draw=black, semithick]
(axis cs:3,0.96477960403375)
--(axis cs:3,0.979823684058831);

\path [draw=black, semithick]
(axis cs:0.2,0)
--(axis cs:0.2,0);

\path [draw=black, semithick]
(axis cs:1.2,0.735883337921913)
--(axis cs:1.2,0.867770425829681);

\path [draw=black, semithick]
(axis cs:2.2,0.894196192752899)
--(axis cs:2.2,0.935026235964682);

\path [draw=black, semithick]
(axis cs:3.2,0.959180720514738)
--(axis cs:3.2,0.964824738602503);

\end{axis}

\end{tikzpicture}


==> figures/data_baseline/rtg_walker_walk.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{lightpink}{RGB}{255,182,193}
\definecolor{silver}{RGB}{192,192,192}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Walker Walk},
x grid style={darkgray176},
xmin=-0.27, xmax=3.47,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={Train from Scratch,ACL,DT,\ours (ours)},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0, ymax=0.961923530676001,
ytick style={color=black}
]
\draw[draw=none,fill=silver] (axis cs:0.1,0) rectangle (axis cs:0.3,0.608860045315927);
\draw[draw=none,fill=silver] (axis cs:1.1,0) rectangle (axis cs:1.3,0);
\draw[draw=none,fill=silver] (axis cs:2.1,0) rectangle (axis cs:2.3,0);
\draw[draw=none,fill=silver] (axis cs:3.1,0) rectangle (axis cs:3.3,0);
\draw[draw=none,fill=lightgreen] (axis cs:-0.1,0) rectangle (axis cs:0.1,0);
\draw[draw=none,fill=lightgreen] (axis cs:0.9,0) rectangle (axis cs:1.1,0.752410074869792);
\draw[draw=none,fill=lightgreen] (axis cs:1.9,0) rectangle (axis cs:2.1,0.91161162794682);
\draw[draw=none,fill=lightgreen] (axis cs:2.9,0) rectangle (axis cs:3.1,0.860979774876645);
\draw[draw=none,fill=lightpink] (axis cs:0.1,0) rectangle (axis cs:0.3,0);
\draw[draw=none,fill=lightpink] (axis cs:1.1,0) rectangle (axis cs:1.3,0.435125079238624);
\draw[draw=none,fill=lightpink] (axis cs:2.1,0) rectangle (axis cs:2.3,0.687532530667489);
\draw[draw=none,fill=lightpink] (axis cs:3.1,0) rectangle (axis cs:3.3,0.812902103892544);
\path [draw=black, semithick]
(axis cs:0.2,0.555635421687342)
--(axis cs:0.2,0.662084668944511);

\path [draw=black, semithick]
(axis cs:1.2,0)
--(axis cs:1.2,0);

\path [draw=black, semithick]
(axis cs:2.2,0)
--(axis cs:2.2,0);

\path [draw=black, semithick]
(axis cs:3.2,0)
--(axis cs:3.2,0);

\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,0);

\path [draw=black, semithick]
(axis cs:1,0.727757227896937)
--(axis cs:1,0.777062921842646);

\path [draw=black, semithick]
(axis cs:2,0.907105607630783)
--(axis cs:2,0.916117648262858);

\path [draw=black, semithick]
(axis cs:3,0.846145225162529)
--(axis cs:3,0.87581432459076);

\path [draw=black, semithick]
(axis cs:0.2,0)
--(axis cs:0.2,0);

\path [draw=black, semithick]
(axis cs:1.2,0.395158814198874)
--(axis cs:1.2,0.475091344278373);

\path [draw=black, semithick]
(axis cs:2.2,0.668960364262221)
--(axis cs:2.2,0.706104697072757);

\path [draw=black, semithick]
(axis cs:3.2,0.775502241497905)
--(axis cs:3.2,0.850301966287183);

\end{axis}

\end{tikzpicture}


==> figures/new_ablations/ablation_bc_expl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=6cm,
width=14cm,
title style={yshift=-1ex},
tick align=outside,
tick pos=left,
title={Pretraining with \texttt{Exploratory} Data (BC Downstream)},
x grid style={darkgray176},
xmin=-0.42, xmax=4.42,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={\small{Only \randinvshort},\small{w/o \randinvshort},\small{w/o Inverse},\small{w/o Forward},\ours},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0, ymax=1.40622093849512,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.832494075446405);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,0.982197926588294);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.8,0) rectangle (axis cs:2.2,1.33925803666202);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.8,0) rectangle (axis cs:3.2,1.07390361951442);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.8,0) rectangle (axis cs:4.2,1.09487670551924);
\path [draw=black, semithick]
(axis cs:0,0.832494075446405)
--(axis cs:0,0.832494075446405);

\path [draw=black, semithick]
(axis cs:1,0.982197926588294)
--(axis cs:1,0.982197926588294);

\path [draw=black, semithick]
(axis cs:2,1.33925803666202)
--(axis cs:2,1.33925803666202);

\path [draw=black, semithick]
(axis cs:3,1.07390361951442)
--(axis cs:3,1.07390361951442);

\path [draw=black, semithick]
(axis cs:4,1.09487670551924)
--(axis cs:4,1.09487670551924);

\end{axis}

\end{tikzpicture}


==> figures/new_ablations/ablation_bc_rand.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=6cm,
width=14cm,
title style={yshift=-1ex},
tick align=outside,
tick pos=left,
title={Pretraining with \texttt{Random} Data (BC Downstream)},
x grid style={darkgray176},
xmin=-0.42, xmax=4.42,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={\small{Only \randinvshort},\small{w/o \randinvshort},\small{w/o Inverse},\small{w/o Forward},\ours},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0, ymax=0.81275098392271,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.500413652533976);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,0.507061320262025);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.8,0) rectangle (axis cs:2.2,0.642065615085586);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.8,0) rectangle (axis cs:3.2,0.591589489084627);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.8,0) rectangle (axis cs:4.2,0.774048556116866);
\path [draw=black, semithick]
(axis cs:0,0.500413652533976)
--(axis cs:0,0.500413652533976);

\path [draw=black, semithick]
(axis cs:1,0.507061320262025)
--(axis cs:1,0.507061320262025);

\path [draw=black, semithick]
(axis cs:2,0.642065615085586)
--(axis cs:2,0.642065615085586);

\path [draw=black, semithick]
(axis cs:3,0.591589489084627)
--(axis cs:3,0.591589489084627);

\path [draw=black, semithick]
(axis cs:4,0.774048556116866)
--(axis cs:4,0.774048556116866);

\end{axis}

\end{tikzpicture}


==> figures/new_ablations/ablation_rtg_expl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=6cm,
width=14cm,
title style={yshift=-1ex},
tick align=outside,
tick pos=left,
title={Pretraining with \texttt{Exploratory} Data (RTG Downstream)},
x grid style={darkgray176},
xmin=-0.42, xmax=4.42,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={\small{Only \randinvshort},\small{w/o \randinvshort},\small{w/o Inverse},\small{w/o Forward},\ours},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0.2, ymax=0.813386822459877,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.641951170734682);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,0.620465337949277);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.8,0) rectangle (axis cs:2.2,0.718704676892077);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.8,0) rectangle (axis cs:3.2,0.710863212760943);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.8,0) rectangle (axis cs:4.2,0.774654116628454);
\path [draw=black, semithick]
(axis cs:0,0.641951170734682)
--(axis cs:0,0.641951170734682);

\path [draw=black, semithick]
(axis cs:1,0.620465337949277)
--(axis cs:1,0.620465337949277);

\path [draw=black, semithick]
(axis cs:2,0.718704676892077)
--(axis cs:2,0.718704676892077);

\path [draw=black, semithick]
(axis cs:3,0.710863212760943)
--(axis cs:3,0.710863212760943);

\path [draw=black, semithick]
(axis cs:4,0.774654116628454)
--(axis cs:4,0.774654116628454);

\end{axis}

\end{tikzpicture}


==> figures/new_ablations/ablation_rtg_rand.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=6cm,
width=14cm,
tick align=outside,
tick pos=left,
title style={yshift=-1ex},
title={Pretraining with \texttt{Random} Data (RTG Downstream)},
x grid style={darkgray176},
xmin=-0.42, xmax=4.42,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={\small{Only \randinvshort},\small{w/o \randinvshort},\small{w/o Inverse},\small{w/o Forward},\ours},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0.2, ymax=0.666244652831531,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.375377575627056);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,0.503904232804726);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.8,0) rectangle (axis cs:2.2,0.621292956354555);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.8,0) rectangle (axis cs:3.2,0.617365949044798);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.8,0) rectangle (axis cs:4.2,0.63451871698241);
\path [draw=black, semithick]
(axis cs:0,0.375377575627056)
--(axis cs:0,0.375377575627056);

\path [draw=black, semithick]
(axis cs:1,0.503904232804726)
--(axis cs:1,0.503904232804726);

\path [draw=black, semithick]
(axis cs:2,0.621292956354555)
--(axis cs:2,0.621292956354555);

\path [draw=black, semithick]
(axis cs:3,0.617365949044798)
--(axis cs:3,0.617365949044798);

\path [draw=black, semithick]
(axis cs:4,0.63451871698241)
--(axis cs:4,0.63451871698241);

\end{axis}

\end{tikzpicture}


==> figures/new_ablations/capacity_layer.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.7625, xmax=7.7625,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={
  cartpole\_swingup,
  cheetah\_run,
  hopper\_hop,
  walker\_stand,
  walker\_run,
  cartpole\_balance,
  hopper\_stand,
  walker\_walk
},
y grid style={darkgray176},
ylabel={Average Relative Improvement wrt Scratch},
ymin=0, ymax=2.39060742693735,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.375,0) rectangle (axis cs:-0.225,0.689654901204892);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{Layer=2}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.625,0) rectangle (axis cs:0.775,0.347509410890559);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.625,0) rectangle (axis cs:1.775,2.16056253753194);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.625,0) rectangle (axis cs:2.775,0.0279481182405898);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.625,0) rectangle (axis cs:3.775,1.23340621007159);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.625,0) rectangle (axis cs:4.775,0.00870113755003148);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.625,0) rectangle (axis cs:5.775,0.35090638313264);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.625,0) rectangle (axis cs:6.775,0.431269212744287);
\draw[draw=none,fill=darkorange25512714] (axis cs:-0.225,0) rectangle (axis cs:-0.075,0.320559931097395);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{Layer=4}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.775,0) rectangle (axis cs:0.925,0.371106041507893);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.775,0) rectangle (axis cs:1.925,2.19602810465025);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.775,0) rectangle (axis cs:2.925,0.030104704086272);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.775,0) rectangle (axis cs:3.925,1.81602076784229);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.775,0) rectangle (axis cs:4.925,0.00323792011481832);
\draw[draw=none,fill=darkorange25512714] (axis cs:5.775,0) rectangle (axis cs:5.925,0.396023743225019);
\draw[draw=none,fill=darkorange25512714] (axis cs:6.775,0) rectangle (axis cs:6.925,0.613252758840376);
\draw[draw=none,fill=forestgreen4416044] (axis cs:-0.075,0) rectangle (axis cs:0.075,0.601722612077372);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{Layer=6}

\draw[draw=none,fill=forestgreen4416044] (axis cs:0.925,0) rectangle (axis cs:1.075,0.321899731375781);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.925,0) rectangle (axis cs:2.075,2.03165518851976);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.925,0) rectangle (axis cs:3.075,0.0523674053369488);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.925,0) rectangle (axis cs:4.075,2.27676897803557);
\draw[draw=none,fill=forestgreen4416044] (axis cs:4.925,0) rectangle (axis cs:5.075,0.00250169759596672);
\draw[draw=none,fill=forestgreen4416044] (axis cs:5.925,0) rectangle (axis cs:6.075,0.536317444042027);
\draw[draw=none,fill=forestgreen4416044] (axis cs:6.925,0) rectangle (axis cs:7.075,0.643366203963025);
\draw[draw=none,fill=crimson2143940] (axis cs:0.075,0) rectangle (axis cs:0.225,0.668339889309285);
\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940}
\addlegendentry{Layer=8}

\draw[draw=none,fill=crimson2143940] (axis cs:1.075,0) rectangle (axis cs:1.225,0.389137975989104);
\draw[draw=none,fill=crimson2143940] (axis cs:2.075,0) rectangle (axis cs:2.225,1.92759241301405);
\draw[draw=none,fill=crimson2143940] (axis cs:3.075,0) rectangle (axis cs:3.225,0.0517873152703684);
\draw[draw=none,fill=crimson2143940] (axis cs:4.075,0) rectangle (axis cs:4.225,2.19545054454743);
\draw[draw=none,fill=crimson2143940] (axis cs:5.075,0) rectangle (axis cs:5.225,0.00882904454402795);
\draw[draw=none,fill=crimson2143940] (axis cs:6.075,0) rectangle (axis cs:6.225,0.372844662127686);
\draw[draw=none,fill=crimson2143940] (axis cs:7.075,0) rectangle (axis cs:7.225,0.583251088225684);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.225,0) rectangle (axis cs:0.375,0.328415245957389);
\addlegendimage{ybar,ybar legend,draw=none,fill=mediumpurple148103189}
\addlegendentry{Layer=10}

\draw[draw=none,fill=mediumpurple148103189] (axis cs:1.225,0) rectangle (axis cs:1.375,0.327349482269144);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:2.225,0) rectangle (axis cs:2.375,2.11163644163934);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:3.225,0) rectangle (axis cs:3.375,0.0394648931295094);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:4.225,0) rectangle (axis cs:4.375,2.02939801650881);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:5.225,0) rectangle (axis cs:5.375,0.00584038542476002);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:6.225,0) rectangle (axis cs:6.375,0.378696404361665);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:7.225,0) rectangle (axis cs:7.375,0.66014822788481);
\end{axis}

\end{tikzpicture}


==> figures/new_ablations/capacity_layer_line.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of Transformer Blocks},
xmin=1.6, xmax=8.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average Relative Improvement wrt Scratch},
ymin=0.648640730485942, ymax=0.815928916053181,
% ymin=0.45, ymax=0.6,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
2 0.656244738920816
4 0.71829174642054
6 0.808324907618306
8 0.774654116628454
% 10 0.735118637146929
};
\end{axis}

\end{tikzpicture}


==> figures/new_ablations/variant_bc_expl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={BC Exploratory},
x grid style={darkgray176},
xmin=-0.42, xmax=4.42,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={Multi-step Inverse,Fix Mask Size,+ Predict Obs,+ Contrastive,SMART},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0, ymax=1.40901005950576,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,1.34191434238643);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,1.103665205186);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.8,0) rectangle (axis cs:2.2,1.19998009354627);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.8,0) rectangle (axis cs:3.2,1.2605260558967);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.8,0) rectangle (axis cs:4.2,1.09487670551924);
\path [draw=black, semithick]
(axis cs:0,1.34191434238643)
--(axis cs:0,1.34191434238643);

\path [draw=black, semithick]
(axis cs:1,1.103665205186)
--(axis cs:1,1.103665205186);

\path [draw=black, semithick]
(axis cs:2,1.19998009354627)
--(axis cs:2,1.19998009354627);

\path [draw=black, semithick]
(axis cs:3,1.2605260558967)
--(axis cs:3,1.2605260558967);

\path [draw=black, semithick]
(axis cs:4,1.09487670551924)
--(axis cs:4,1.09487670551924);

\end{axis}

\end{tikzpicture}


==> figures/new_ablations/variant_bc_rand.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={BC Random},
x grid style={darkgray176},
xmin=-0.42, xmax=4.42,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={Multi-step Inverse,Fix Mask Size,+ Predict Obs,+ Contrastive,SMART},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0, ymax=0.81275098392271,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.524586281685291);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,0.729245096931291);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.8,0) rectangle (axis cs:2.2,0.725483750829696);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.8,0) rectangle (axis cs:3.2,0.637901982239059);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.8,0) rectangle (axis cs:4.2,0.774048556116866);
\path [draw=black, semithick]
(axis cs:0,0.524586281685291)
--(axis cs:0,0.524586281685291);

\path [draw=black, semithick]
(axis cs:1,0.729245096931291)
--(axis cs:1,0.729245096931291);

\path [draw=black, semithick]
(axis cs:2,0.725483750829696)
--(axis cs:2,0.725483750829696);

\path [draw=black, semithick]
(axis cs:3,0.637901982239059)
--(axis cs:3,0.637901982239059);

\path [draw=black, semithick]
(axis cs:4,0.774048556116866)
--(axis cs:4,0.774048556116866);

\end{axis}

\end{tikzpicture}


==> figures/new_ablations/variant_rtg_expl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=6cm,
width=14cm,
tick align=outside,
tick pos=left,
title style={yshift=-1ex},
title={Pretraining with \texttt{Exploratory} Data (RTG Downstream)},
x grid style={darkgray176},
xmin=-0.42, xmax=4.42,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={\small{Multi-step Inverse},\small{Max Fixed Mask},\small{+ Masked State Pred},\small{+ Contrastive},SMART},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0.6, ymax=0.813386822459877,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.726488666575199);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,0.711847958721937);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.8,0) rectangle (axis cs:2.2,0.742402836343195);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.8,0) rectangle (axis cs:3.2,0.711855834743634);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.8,0) rectangle (axis cs:4.2,0.774654116628454);
\path [draw=black, semithick]
(axis cs:0,0.726488666575199)
--(axis cs:0,0.726488666575199);

\path [draw=black, semithick]
(axis cs:1,0.711847958721937)
--(axis cs:1,0.711847958721937);

\path [draw=black, semithick]
(axis cs:2,0.742402836343195)
--(axis cs:2,0.742402836343195);

\path [draw=black, semithick]
(axis cs:3,0.711855834743634)
--(axis cs:3,0.711855834743634);

\path [draw=black, semithick]
(axis cs:4,0.774654116628454)
--(axis cs:4,0.774654116628454);

\end{axis}

\end{tikzpicture}


==> figures/new_ablations/variant_rtg_rand.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=6cm,
width=14cm,
tick align=outside,
tick pos=left,
title style={yshift=-1ex},
title={Pretraining with \texttt{Random} Data (RTG Downstream)},
x grid style={darkgray176},
xmin=-0.42, xmax=4.42,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={\small{Multi-step Inverse},\small{Max Fixed Mask},\small{+ Masked State Pred},\small{+ Contrastive},SMART},
y grid style={darkgray176},
ylabel={Normalized Reward},
ymin=0.4, ymax=0.770480315279353,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.581287236990186);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,0.651485291681549);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.8,0) rectangle (axis cs:2.2,0.733790776456527);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.8,0) rectangle (axis cs:3.2,0.647803749409743);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.8,0) rectangle (axis cs:4.2,0.63451871698241);
\path [draw=black, semithick]
(axis cs:0,0.581287236990186)
--(axis cs:0,0.581287236990186);

\path [draw=black, semithick]
(axis cs:1,0.651485291681549)
--(axis cs:1,0.651485291681549);

\path [draw=black, semithick]
(axis cs:2,0.733790776456527)
--(axis cs:2,0.733790776456527);

\path [draw=black, semithick]
(axis cs:3,0.647803749409743)
--(axis cs:3,0.647803749409743);

\path [draw=black, semithick]
(axis cs:4,0.63451871698241)
--(axis cs:4,0.63451871698241);

\end{axis}

\end{tikzpicture}


==> figures/odt/all_hopper_medium.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={hopper\_medium},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-3.25, xmax=68.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=1215.83272282366, ymax=3352.11770842053,
ytick style={color=black}
]
\path [draw=gray, fill=gray, opacity=0.3]
(axis cs:0,1469.03585539974)
--(axis cs:0,1312.93658580534)
--(axis cs:5,1637.2189285919)
--(axis cs:10,1804.78219413788)
--(axis cs:15,1894.81944395295)
--(axis cs:20,2168.99394265403)
--(axis cs:25,2341.49487806159)
--(axis cs:30,2599.16377376942)
--(axis cs:35,2811.46607412335)
--(axis cs:40,2948.89586869634)
--(axis cs:45,2972.61221965872)
--(axis cs:50,3025.41561908753)
--(axis cs:55,3056.58527355049)
--(axis cs:60,3121.2002214039)
--(axis cs:65,3112.03272171829)
--(axis cs:65,3218.72146831805)
--(axis cs:65,3218.72146831805)
--(axis cs:60,3230.57619849422)
--(axis cs:55,3220.27791575754)
--(axis cs:50,3216.98778198987)
--(axis cs:45,3187.34558107035)
--(axis cs:40,3188.32653768658)
--(axis cs:35,3157.62190856769)
--(axis cs:30,3056.2345618391)
--(axis cs:25,2860.97940083712)
--(axis cs:20,2521.2561609686)
--(axis cs:15,2181.38816185284)
--(axis cs:10,2001.2830981005)
--(axis cs:5,1793.12210757825)
--(axis cs:0,1469.03585539974)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,1635.53451693318)
--(axis cs:0,1340.52462902106)
--(axis cs:5,1627.63827461445)
--(axis cs:10,1810.06511346585)
--(axis cs:15,1870.15929144661)
--(axis cs:20,2147.20361749149)
--(axis cs:25,2526.23033121765)
--(axis cs:30,2754.67073313097)
--(axis cs:35,2981.37189310671)
--(axis cs:40,3087.70402075881)
--(axis cs:45,3084.33730581246)
--(axis cs:50,3115.29591583627)
--(axis cs:55,3136.11518679482)
--(axis cs:60,3150.15989641945)
--(axis cs:65,3130.63078127346)
--(axis cs:65,3240.87193938301)
--(axis cs:65,3240.87193938301)
--(axis cs:60,3235.94713656083)
--(axis cs:55,3225.38904458179)
--(axis cs:50,3223.55128969389)
--(axis cs:45,3206.16851602567)
--(axis cs:40,3211.92364477833)
--(axis cs:35,3157.47203571429)
--(axis cs:30,3066.48112608531)
--(axis cs:25,2840.80010417114)
--(axis cs:20,2456.33702266683)
--(axis cs:15,2178.01605620011)
--(axis cs:10,2128.14182285914)
--(axis cs:5,1943.2474813184)
--(axis cs:0,1635.53451693318)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,1635.53451693318)
--(axis cs:0,1340.52462902106)
--(axis cs:5,1603.05970555936)
--(axis cs:10,1705.44296970193)
--(axis cs:15,1890.75108180546)
--(axis cs:20,2012.36017060198)
--(axis cs:25,2325.21447133192)
--(axis cs:30,2677.09449011732)
--(axis cs:35,2889.8539060707)
--(axis cs:40,3031.62338930264)
--(axis cs:45,2952.95153076035)
--(axis cs:50,3040.92952095036)
--(axis cs:55,3092.61322487832)
--(axis cs:60,3133.15429253751)
--(axis cs:65,3065.54541644794)
--(axis cs:65,3225.00062096969)
--(axis cs:65,3225.00062096969)
--(axis cs:60,3235.07769044812)
--(axis cs:55,3228.27193367878)
--(axis cs:50,3228.3354239123)
--(axis cs:45,3255.01384543885)
--(axis cs:40,3197.66564538499)
--(axis cs:35,3153.82854568182)
--(axis cs:30,3078.02582962992)
--(axis cs:25,2965.3995967464)
--(axis cs:20,2623.85604808339)
--(axis cs:15,2289.37826231436)
--(axis cs:10,2099.66491439466)
--(axis cs:5,1905.3657918539)
--(axis cs:0,1635.53451693318)
--cycle;

\addplot [semithick, gray]
table {%
0 1390.98622060254
5 1715.17051808508
10 1903.03264611919
15 2038.1038029029
20 2345.12505181132
25 2601.23713944935
30 2827.69916780426
35 2984.54399134552
40 3068.61120319146
45 3079.97890036453
50 3121.2017005387
55 3138.43159465402
60 3175.88820994906
65 3165.37709501817
};
\addlegendentry{ODT}
\addplot [semithick, lightskyblue]
table {%
0 1488.02957297712
5 1785.44287796642
10 1969.1034681625
15 2024.08767382336
20 2301.77032007916
25 2683.5152176944
30 2910.57592960814
35 3069.4219644105
40 3149.81383276857
45 3145.25291091907
50 3169.42360276508
55 3180.75211568831
60 3193.05351649014
65 3185.75136032824
};
\addlegendentry{ODT + Ours}
\addplot [semithick, lightcoral]
table {%
0 1488.02957297712
5 1754.21274870663
10 1902.5539420483
15 2090.06467205991
20 2318.10810934269
25 2645.30703403916
30 2877.56015987362
35 3021.84122587626
40 3114.64451734382
45 3103.9826880996
50 3134.63247243133
55 3160.44257927855
60 3184.11599149282
65 3145.27301870882
};
\addlegendentry{ODT + Ours (Auxiliary)}
\end{axis}

\end{tikzpicture}


==> figures/odt/all_hopper_random.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={hopper\_random},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-6.25, xmax=131.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-3.70969214549426, ymax=1198.50515247284,
ytick style={color=black}
]
\path [draw=gray, fill=gray, opacity=0.3]
(axis cs:0,60.5021058000867)
--(axis cs:0,50.9364371553393)
--(axis cs:5,90.1686680908899)
--(axis cs:10,142.091155749697)
--(axis cs:15,80.3519957355094)
--(axis cs:20,288.571344884043)
--(axis cs:25,405.704673526945)
--(axis cs:30,444.282676958137)
--(axis cs:35,471.823646994885)
--(axis cs:40,496.990474509887)
--(axis cs:45,551.842188627442)
--(axis cs:50,641.235277956169)
--(axis cs:55,684.170778527742)
--(axis cs:60,782.101421580787)
--(axis cs:65,877.62515191245)
--(axis cs:70,926.556681006923)
--(axis cs:75,856.281269893615)
--(axis cs:80,914.514037499197)
--(axis cs:85,938.506864035407)
--(axis cs:90,956.391406749869)
--(axis cs:95,964.955100471021)
--(axis cs:100,970.322794793561)
--(axis cs:105,972.339510713531)
--(axis cs:110,975.11357523262)
--(axis cs:115,974.344567007548)
--(axis cs:120,975.963227996822)
--(axis cs:125,976.373476078124)
--(axis cs:125,1010.71471148664)
--(axis cs:125,1010.71471148664)
--(axis cs:120,1010.64349823404)
--(axis cs:115,1009.83122852788)
--(axis cs:110,1011.32578484739)
--(axis cs:105,1010.12022188476)
--(axis cs:100,1009.2462508732)
--(axis cs:95,1009.40161231955)
--(axis cs:90,1009.25469711792)
--(axis cs:85,1007.8833501139)
--(axis cs:80,1021.89885031046)
--(axis cs:75,1035.33033609605)
--(axis cs:70,1009.76857930421)
--(axis cs:65,1014.21150742417)
--(axis cs:60,1015.50378254121)
--(axis cs:55,1032.52845612059)
--(axis cs:50,1049.11968246446)
--(axis cs:45,1084.74814941432)
--(axis cs:40,1109.29195070975)
--(axis cs:35,1068.78520269686)
--(axis cs:30,1040.04085973116)
--(axis cs:25,971.177650596437)
--(axis cs:20,787.170717163779)
--(axis cs:15,499.458601686441)
--(axis cs:10,211.087271958775)
--(axis cs:5,160.626498112885)
--(axis cs:0,60.5021058000867)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,92.1951378254551)
--(axis cs:0,61.6025171276645)
--(axis cs:5,118.989013717452)
--(axis cs:10,157.396207403766)
--(axis cs:15,120.149374961657)
--(axis cs:20,218.611907844857)
--(axis cs:25,337.984665204381)
--(axis cs:30,346.941809763624)
--(axis cs:35,447.55224896995)
--(axis cs:40,530.789577067707)
--(axis cs:45,552.086287004051)
--(axis cs:50,565.587790956412)
--(axis cs:55,568.997101183386)
--(axis cs:60,605.959852246714)
--(axis cs:65,601.543154126752)
--(axis cs:70,590.043416383034)
--(axis cs:75,598.270146103079)
--(axis cs:80,596.227478446073)
--(axis cs:85,592.159094446309)
--(axis cs:90,588.670344716532)
--(axis cs:95,593.688718100472)
--(axis cs:100,598.419714149564)
--(axis cs:105,610.027318801506)
--(axis cs:110,653.119290960333)
--(axis cs:115,718.493479150682)
--(axis cs:120,756.155834116)
--(axis cs:125,732.577903205505)
--(axis cs:125,1100.42001253394)
--(axis cs:125,1100.42001253394)
--(axis cs:120,1091.79506134871)
--(axis cs:115,1100.27019060119)
--(axis cs:110,1116.1238844921)
--(axis cs:105,1135.38214229665)
--(axis cs:100,1132.98896338597)
--(axis cs:95,1143.85902317201)
--(axis cs:90,1139.94292811036)
--(axis cs:85,1140.15471660835)
--(axis cs:80,1130.69702344731)
--(axis cs:75,1131.79775032486)
--(axis cs:70,1119.54424954766)
--(axis cs:65,1137.32404955515)
--(axis cs:60,1128.44247642412)
--(axis cs:55,1126.30119766169)
--(axis cs:50,1117.02653533129)
--(axis cs:45,1077.81713856545)
--(axis cs:40,1069.97102326292)
--(axis cs:35,1032.67443406295)
--(axis cs:30,996.45311026445)
--(axis cs:25,928.140260796416)
--(axis cs:20,780.747693252544)
--(axis cs:15,521.892541529033)
--(axis cs:10,313.696677925474)
--(axis cs:5,181.093238629543)
--(axis cs:0,92.1951378254551)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,92.1951378254551)
--(axis cs:0,61.6025171276645)
--(axis cs:5,97.0015303733529)
--(axis cs:10,131.93423956823)
--(axis cs:15,158.028319991534)
--(axis cs:20,266.281250892519)
--(axis cs:25,495.014571032138)
--(axis cs:30,737.013026552787)
--(axis cs:35,683.317774703595)
--(axis cs:40,835.720080741579)
--(axis cs:45,911.633848927328)
--(axis cs:50,951.660207775748)
--(axis cs:55,970.766145452102)
--(axis cs:60,979.984879463952)
--(axis cs:65,983.292571109911)
--(axis cs:70,987.081235073491)
--(axis cs:75,985.992334936104)
--(axis cs:80,988.605490630264)
--(axis cs:85,990.450156505054)
--(axis cs:90,991.111558030342)
--(axis cs:95,990.493774446523)
--(axis cs:100,990.148629144028)
--(axis cs:105,991.160088051313)
--(axis cs:110,990.73074577145)
--(axis cs:115,990.017488424792)
--(axis cs:120,937.855325516298)
--(axis cs:125,924.241400668965)
--(axis cs:125,1020.79511911105)
--(axis cs:125,1020.79511911105)
--(axis cs:120,1016.15260765018)
--(axis cs:115,1002.29722572786)
--(axis cs:110,1004.94765674538)
--(axis cs:105,998.449710121804)
--(axis cs:100,996.973810933094)
--(axis cs:95,997.297917929448)
--(axis cs:90,1000.55503927198)
--(axis cs:85,1002.32093440342)
--(axis cs:80,1002.24664870668)
--(axis cs:75,1005.31156437046)
--(axis cs:70,1001.28017850264)
--(axis cs:65,1004.82319574129)
--(axis cs:60,1000.5947754966)
--(axis cs:55,1005.5743237837)
--(axis cs:50,1009.8280088865)
--(axis cs:45,1010.25336903311)
--(axis cs:40,1013.42172700627)
--(axis cs:35,1033.43483804138)
--(axis cs:30,953.653850740206)
--(axis cs:25,883.938593786961)
--(axis cs:20,740.065874994883)
--(axis cs:15,503.319247661635)
--(axis cs:10,274.478185053215)
--(axis cs:5,163.449943454304)
--(axis cs:0,92.1951378254551)
--cycle;

\addplot [semithick, gray]
table {%
0 55.719271477713
5 125.397583101887
10 176.589213854236
15 289.905298710975
20 537.871031023911
25 688.441162061691
30 742.161768344649
35 770.304424845871
40 803.141212609819
45 818.295169020882
50 845.177480210313
55 858.349617324168
60 898.802602060996
65 945.918329668311
70 968.162630155567
75 945.805802994831
80 968.206443904831
85 973.195107074653
90 982.823051933894
95 987.178356395287
100 989.784522833382
105 991.229866299145
110 993.219680040006
115 992.087897767713
120 993.303363115429
125 993.544093782383
};
\addlegendentry{ODT}
\addplot [semithick, lightskyblue]
table {%
0 76.8988274765598
5 150.041126173498
10 235.54644266462
15 321.020958245345
20 499.6798005487
25 633.062463000399
30 671.697460014037
35 740.11334151645
40 800.380300165314
45 814.951712784749
50 841.307163143853
55 847.649149422539
60 867.201164335418
65 869.43360184095
70 854.793832965345
75 865.03394821397
80 863.462250946692
85 866.15690552733
90 864.306636413448
95 868.773870636241
100 865.704338767767
105 872.70473054908
110 884.621587726218
115 909.381834875937
120 923.975447732355
125 916.498957869724
};
\addlegendentry{ODT + Ours}
\addplot [semithick, lightcoral]
table {%
0 76.8988274765598
5 130.225736913829
10 203.206212310723
15 330.673783826584
20 503.173562943701
25 689.47658240955
30 845.333438646497
35 858.376306372487
40 924.570903873923
45 960.943608980221
50 980.744108331123
55 988.170234617899
60 990.289827480278
65 994.057883425599
70 994.180706788065
75 995.65194965328
80 995.426069668472
85 996.385545454239
90 995.833298651162
95 993.895846187986
100 993.561220038561
105 994.804899086559
110 997.839201258415
115 996.157357076326
120 977.003966583241
125 972.518259890007
};
\addlegendentry{ODT + Ours (Auxiliary)}
\end{axis}

\end{tikzpicture}


==> figures/odt/all_walker_medium.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={walker\_medium},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-3.25, xmax=68.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=1212.54884010838, ymax=4039.10266442901,
ytick style={color=black}
]
\path [draw=gray, fill=gray, opacity=0.3]
(axis cs:0,3404.97590079579)
--(axis cs:0,1962.36155152666)
--(axis cs:5,2034.69732690958)
--(axis cs:10,2530.16754019511)
--(axis cs:15,2679.35065723097)
--(axis cs:20,3014.57433457062)
--(axis cs:25,3138.68236222421)
--(axis cs:30,3199.68839714711)
--(axis cs:35,3087.84809603568)
--(axis cs:40,3130.99668909005)
--(axis cs:45,3123.48481229715)
--(axis cs:50,3230.5237025224)
--(axis cs:55,3297.87417359832)
--(axis cs:60,3227.1203334953)
--(axis cs:65,3246.51748837247)
--(axis cs:65,3586.13287864023)
--(axis cs:65,3586.13287864023)
--(axis cs:60,3534.23969360911)
--(axis cs:55,3563.85333537074)
--(axis cs:50,3606.57835961167)
--(axis cs:45,3583.24374494506)
--(axis cs:40,3593.80602501142)
--(axis cs:35,3568.34317352104)
--(axis cs:30,3530.76808941399)
--(axis cs:25,3595.1102641964)
--(axis cs:20,3570.93219315115)
--(axis cs:15,3571.32284430051)
--(axis cs:10,3456.35139258562)
--(axis cs:5,3559.42385035117)
--(axis cs:0,3404.97590079579)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,3910.62294514171)
--(axis cs:0,1341.02855939568)
--(axis cs:5,1994.40852661156)
--(axis cs:10,2513.77914172886)
--(axis cs:15,2952.68517956303)
--(axis cs:20,3123.86968664375)
--(axis cs:25,3112.0680425503)
--(axis cs:30,3192.08276711983)
--(axis cs:35,3226.86480815018)
--(axis cs:40,3225.70265987029)
--(axis cs:45,3294.56330959581)
--(axis cs:50,3269.08748652662)
--(axis cs:55,3342.46169645438)
--(axis cs:60,3231.50395110571)
--(axis cs:65,3270.6584736578)
--(axis cs:65,3561.04414128365)
--(axis cs:65,3561.04414128365)
--(axis cs:60,3537.62690837305)
--(axis cs:55,3619.64448410728)
--(axis cs:50,3578.52904922322)
--(axis cs:45,3578.3271667924)
--(axis cs:40,3529.83599513924)
--(axis cs:35,3563.70779778011)
--(axis cs:30,3612.1852204006)
--(axis cs:25,3554.76598256731)
--(axis cs:20,3646.96815852263)
--(axis cs:15,3638.62128350408)
--(axis cs:10,3609.53432974155)
--(axis cs:5,3707.40541461569)
--(axis cs:0,3910.62294514171)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,3910.62294514171)
--(axis cs:0,1341.02855939568)
--(axis cs:5,1928.93755266672)
--(axis cs:10,2114.45020276126)
--(axis cs:15,2728.65729521165)
--(axis cs:20,2734.65697774202)
--(axis cs:25,2894.38535329299)
--(axis cs:30,3135.67920505482)
--(axis cs:35,3166.72551324023)
--(axis cs:40,3151.07352159114)
--(axis cs:45,3194.83625428193)
--(axis cs:50,3299.98809589296)
--(axis cs:55,3251.43633066444)
--(axis cs:60,3259.25348923379)
--(axis cs:65,3202.2323247876)
--(axis cs:65,3627.01672802256)
--(axis cs:65,3627.01672802256)
--(axis cs:60,3621.7231608372)
--(axis cs:55,3624.03929213104)
--(axis cs:50,3621.4090595332)
--(axis cs:45,3592.49712125035)
--(axis cs:40,3594.19801659043)
--(axis cs:35,3582.20942607678)
--(axis cs:30,3625.1297965198)
--(axis cs:25,3700.60120432762)
--(axis cs:20,3577.29602794465)
--(axis cs:15,3563.62931325229)
--(axis cs:10,3495.27616460297)
--(axis cs:5,3550.01827902036)
--(axis cs:0,3910.62294514171)
--cycle;

\addplot [semithick, gray]
table {%
0 2683.66872616123
5 2797.06058863038
10 2993.25946639036
15 3125.33675076574
20 3292.75326386089
25 3366.8963132103
30 3365.22824328055
35 3328.09563477836
40 3362.40135705073
45 3353.36427862111
50 3418.55103106704
55 3430.86375448453
60 3380.6800135522
65 3416.32518350635
};
\addlegendentry{ODT}
\addplot [semithick, lightskyblue]
table {%
0 2625.82575226869
5 2850.90697061363
10 3061.65673573521
15 3295.65323153356
20 3385.41892258319
25 3333.4170125588
30 3402.13399376021
35 3395.28630296515
40 3377.76932750476
45 3436.4452381941
50 3423.80826787492
55 3481.05309028083
60 3384.56542973938
65 3415.85130747073
};
\addlegendentry{ODT + Ours}
\addplot [semithick, lightcoral]
table {%
0 2625.82575226869
5 2739.47791584354
10 2804.86318368212
15 3146.14330423197
20 3155.97650284333
25 3297.4932788103
30 3380.40450078731
35 3374.46746965851
40 3372.63576909078
45 3393.66668776614
50 3460.69857771308
55 3437.73781139774
60 3440.48832503549
65 3414.62452640508
};
\addlegendentry{ODT + Ours (Auxiliary)}
\end{axis}

\end{tikzpicture}


==> figures/odt/all_walker_random.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={walker\_random},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-6.25, xmax=131.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=28.1993786994696, ymax=759.326578458733,
ytick style={color=black}
]
\path [draw=gray, fill=gray, opacity=0.3]
(axis cs:0,167.21622385986)
--(axis cs:0,61.4324332339816)
--(axis cs:5,138.869310235222)
--(axis cs:10,180.215383300119)
--(axis cs:15,226.78672615165)
--(axis cs:20,242.120270223516)
--(axis cs:25,252.822001606814)
--(axis cs:30,259.290124022621)
--(axis cs:35,260.963252803378)
--(axis cs:40,263.914118743748)
--(axis cs:45,272.413590286746)
--(axis cs:50,263.012606950379)
--(axis cs:55,261.742583930721)
--(axis cs:60,261.847425635229)
--(axis cs:65,256.903489705549)
--(axis cs:70,254.094697505803)
--(axis cs:75,264.371632674567)
--(axis cs:80,261.858628387033)
--(axis cs:85,263.764043006602)
--(axis cs:90,265.117559673681)
--(axis cs:95,260.404525307807)
--(axis cs:100,257.853758563608)
--(axis cs:105,263.092227576257)
--(axis cs:110,254.87781509883)
--(axis cs:115,259.276237705975)
--(axis cs:120,255.6086867569)
--(axis cs:125,260.95222384804)
--(axis cs:125,396.926571935045)
--(axis cs:125,396.926571935045)
--(axis cs:120,390.935248874825)
--(axis cs:115,391.613690965397)
--(axis cs:110,383.551478176751)
--(axis cs:105,395.275055684784)
--(axis cs:100,383.807576526148)
--(axis cs:95,380.998307557376)
--(axis cs:90,374.611511286278)
--(axis cs:85,376.774211144201)
--(axis cs:80,375.447702193114)
--(axis cs:75,390.102960065102)
--(axis cs:70,377.600029622319)
--(axis cs:65,396.166854761769)
--(axis cs:60,407.840096384258)
--(axis cs:55,412.806886261981)
--(axis cs:50,409.091562754597)
--(axis cs:45,406.775335140184)
--(axis cs:40,403.526515761444)
--(axis cs:35,381.883629747527)
--(axis cs:30,383.045486876825)
--(axis cs:25,362.731020174728)
--(axis cs:20,352.010139767602)
--(axis cs:15,339.251399556978)
--(axis cs:10,293.898471609099)
--(axis cs:5,228.770042722911)
--(axis cs:0,167.21622385986)
--cycle;

\path [draw=lightskyblue, fill=lightskyblue, opacity=0.3]
(axis cs:0,325.183048825786)
--(axis cs:0,280.513706955173)
--(axis cs:5,251.097478299666)
--(axis cs:10,216.862467955)
--(axis cs:15,174.272794981985)
--(axis cs:20,209.491607368513)
--(axis cs:25,159.837729276599)
--(axis cs:30,166.817335940991)
--(axis cs:35,157.300311682392)
--(axis cs:40,157.604227234899)
--(axis cs:45,141.770580957775)
--(axis cs:50,155.743666491743)
--(axis cs:55,180.21469827817)
--(axis cs:60,194.473652341938)
--(axis cs:65,182.261688316052)
--(axis cs:70,178.839346370481)
--(axis cs:75,175.455630211846)
--(axis cs:80,166.448480820829)
--(axis cs:85,141.438562556053)
--(axis cs:90,168.803086061352)
--(axis cs:95,147.283184818421)
--(axis cs:100,144.655612216323)
--(axis cs:105,140.653305580491)
--(axis cs:110,152.292470829029)
--(axis cs:115,144.257343443243)
--(axis cs:120,165.708841733908)
--(axis cs:125,165.628822110034)
--(axis cs:125,726.093523924221)
--(axis cs:125,726.093523924221)
--(axis cs:120,725.927719812433)
--(axis cs:115,680.800549927935)
--(axis cs:110,680.438117601241)
--(axis cs:105,659.395217321387)
--(axis cs:100,664.783357126719)
--(axis cs:95,636.535398790623)
--(axis cs:90,647.538108030614)
--(axis cs:85,676.594752985503)
--(axis cs:80,660.186848420795)
--(axis cs:75,649.537181879508)
--(axis cs:70,649.990232173463)
--(axis cs:65,643.978989468066)
--(axis cs:60,648.459067966192)
--(axis cs:55,648.659477640268)
--(axis cs:50,681.395490212776)
--(axis cs:45,640.850331854191)
--(axis cs:40,581.60883645715)
--(axis cs:35,591.920266470087)
--(axis cs:30,637.147055324213)
--(axis cs:25,590.678743057138)
--(axis cs:20,476.731329388815)
--(axis cs:15,581.644184108305)
--(axis cs:10,508.755447349269)
--(axis cs:5,297.517723195784)
--(axis cs:0,325.183048825786)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,325.183048825786)
--(axis cs:0,280.513706955173)
--(axis cs:5,251.59781233171)
--(axis cs:10,218.682422369508)
--(axis cs:15,221.031621725106)
--(axis cs:20,216.560627313156)
--(axis cs:25,229.44276439573)
--(axis cs:30,237.896063590112)
--(axis cs:35,277.599487367974)
--(axis cs:40,306.657053469144)
--(axis cs:45,316.690973571361)
--(axis cs:50,302.349539853142)
--(axis cs:55,299.342867569187)
--(axis cs:60,292.358031565837)
--(axis cs:65,266.523855096402)
--(axis cs:70,261.25043865512)
--(axis cs:75,249.839792071114)
--(axis cs:80,264.388327690961)
--(axis cs:85,264.586266119175)
--(axis cs:90,280.263093228051)
--(axis cs:95,269.96907311326)
--(axis cs:100,285.782490321702)
--(axis cs:105,252.77246836895)
--(axis cs:110,286.636208784786)
--(axis cs:115,291.894508951504)
--(axis cs:120,300.916174046443)
--(axis cs:125,269.389655367438)
--(axis cs:125,505.834673392602)
--(axis cs:125,505.834673392602)
--(axis cs:120,486.552382963618)
--(axis cs:115,514.52373202052)
--(axis cs:110,592.920577950084)
--(axis cs:105,568.181486809992)
--(axis cs:100,452.173341037559)
--(axis cs:95,483.655013081448)
--(axis cs:90,481.297875422522)
--(axis cs:85,566.474339674027)
--(axis cs:80,505.970679644384)
--(axis cs:75,528.572957697216)
--(axis cs:70,489.441980659848)
--(axis cs:65,511.145488453155)
--(axis cs:60,436.436816678859)
--(axis cs:55,404.338556910696)
--(axis cs:50,426.128397045395)
--(axis cs:45,489.279140320271)
--(axis cs:40,553.321580193113)
--(axis cs:35,521.822924800789)
--(axis cs:30,461.60895369026)
--(axis cs:25,371.04939393167)
--(axis cs:20,359.539636978363)
--(axis cs:15,355.463717732654)
--(axis cs:10,316.99456653223)
--(axis cs:5,300.710941622013)
--(axis cs:0,325.183048825786)
--cycle;

\addplot [semithick, gray]
table {%
0 114.324328546921
5 183.819676479066
10 237.056927454609
15 283.019062854314
20 297.065204995559
25 307.776510890771
30 321.167805449723
35 321.423441275453
40 333.720317252596
45 339.594462713465
50 336.052084852488
55 337.274735096351
60 334.843761009743
65 326.535172233659
70 315.847363564061
75 327.237296369834
80 318.653165290074
85 320.269127075402
90 319.864535479979
95 320.701416432591
100 320.830667544878
105 329.18364163052
110 319.214646637791
115 325.444964335686
120 323.271967815863
125 328.939397891543
};
\addlegendentry{ODT}
\addplot [semithick, lightskyblue]
table {%
0 302.84837789048
5 274.307600747725
10 362.808957652135
15 377.958489545145
20 343.111468378664
25 375.258236166868
30 401.982195632602
35 374.610289076239
40 369.606531846025
45 391.310456405983
50 418.56957835226
55 414.437087959219
60 421.466360154065
65 413.120338892059
70 414.414789271972
75 412.496406045677
80 413.317664620812
85 409.016657770778
90 408.170597045983
95 391.909291804522
100 404.719484671521
105 400.024261450939
110 416.365294215135
115 412.528946685589
120 445.818280773171
125 445.861173017127
};
\addlegendentry{ODT + Ours}
\addplot [semithick, lightcoral]
table {%
0 302.84837789048
5 276.154376976862
10 267.838494450869
15 288.24766972888
20 288.05013214576
25 300.2460791637
30 349.752508640186
35 399.711206084382
40 429.989316831128
45 402.985056945816
50 364.238968449269
55 351.840712239942
60 364.397424122348
65 388.834671774779
70 375.346209657484
75 389.206374884165
80 385.179503667672
85 415.530302896601
90 380.780484325286
95 376.812043097354
100 368.977915679631
105 410.476977589471
110 439.778393367435
115 403.209120486012
120 393.734278505031
125 387.61216438002
};
\addlegendentry{ODT + Ours (Auxiliary)}
\end{axis}

\end{tikzpicture}


==> figures/odt/aux_hopper_medium.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={hopper\_medium},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-3.25, xmax=68.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=1215.83272282366, ymax=3352.11770842053,
ytick style={color=black}
]
\path [draw=gray, fill=gray, opacity=0.3]
(axis cs:0,1469.03585539974)
--(axis cs:0,1312.93658580534)
--(axis cs:5,1637.2189285919)
--(axis cs:10,1804.78219413788)
--(axis cs:15,1894.81944395295)
--(axis cs:20,2168.99394265403)
--(axis cs:25,2341.49487806159)
--(axis cs:30,2599.16377376942)
--(axis cs:35,2811.46607412335)
--(axis cs:40,2948.89586869634)
--(axis cs:45,2972.61221965872)
--(axis cs:50,3025.41561908753)
--(axis cs:55,3056.58527355049)
--(axis cs:60,3121.2002214039)
--(axis cs:65,3112.03272171829)
--(axis cs:65,3218.72146831805)
--(axis cs:65,3218.72146831805)
--(axis cs:60,3230.57619849422)
--(axis cs:55,3220.27791575754)
--(axis cs:50,3216.98778198987)
--(axis cs:45,3187.34558107035)
--(axis cs:40,3188.32653768658)
--(axis cs:35,3157.62190856769)
--(axis cs:30,3056.2345618391)
--(axis cs:25,2860.97940083712)
--(axis cs:20,2521.2561609686)
--(axis cs:15,2181.38816185284)
--(axis cs:10,2001.2830981005)
--(axis cs:5,1793.12210757825)
--(axis cs:0,1469.03585539974)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,1635.53451693318)
--(axis cs:0,1340.52462902106)
--(axis cs:5,1603.05970555936)
--(axis cs:10,1705.44296970193)
--(axis cs:15,1890.75108180546)
--(axis cs:20,2012.36017060198)
--(axis cs:25,2325.21447133192)
--(axis cs:30,2677.09449011732)
--(axis cs:35,2889.8539060707)
--(axis cs:40,3031.62338930264)
--(axis cs:45,2952.95153076035)
--(axis cs:50,3040.92952095036)
--(axis cs:55,3092.61322487832)
--(axis cs:60,3133.15429253751)
--(axis cs:65,3065.54541644794)
--(axis cs:65,3225.00062096969)
--(axis cs:65,3225.00062096969)
--(axis cs:60,3235.07769044812)
--(axis cs:55,3228.27193367878)
--(axis cs:50,3228.3354239123)
--(axis cs:45,3255.01384543885)
--(axis cs:40,3197.66564538499)
--(axis cs:35,3153.82854568182)
--(axis cs:30,3078.02582962992)
--(axis cs:25,2965.3995967464)
--(axis cs:20,2623.85604808339)
--(axis cs:15,2289.37826231436)
--(axis cs:10,2099.66491439466)
--(axis cs:5,1905.3657918539)
--(axis cs:0,1635.53451693318)
--cycle;

\addplot [semithick, gray]
table {%
0 1390.98622060254
5 1715.17051808508
10 1903.03264611919
15 2038.1038029029
20 2345.12505181132
25 2601.23713944935
30 2827.69916780426
35 2984.54399134552
40 3068.61120319146
45 3079.97890036453
50 3121.2017005387
55 3138.43159465402
60 3175.88820994906
65 3165.37709501817
};
\addlegendentry{ODT}
\addplot [semithick, lightcoral]
table {%
0 1488.02957297712
5 1754.21274870663
10 1902.5539420483
15 2090.06467205991
20 2318.10810934269
25 2645.30703403916
30 2877.56015987362
35 3021.84122587626
40 3114.64451734382
45 3103.9826880996
50 3134.63247243133
55 3160.44257927855
60 3184.11599149282
65 3145.27301870882
};
\addlegendentry{ODT + Ours (Auxiliary)}
\end{axis}

\end{tikzpicture}


==> figures/odt/aux_hopper_random.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={hopper\_random},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-6.25, xmax=131.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-1.98133852238128, ymax=1162.20972638747,
ytick style={color=black}
]
\path [draw=gray, fill=gray, opacity=0.3]
(axis cs:0,60.5021058000867)
--(axis cs:0,50.9364371553393)
--(axis cs:5,90.1686680908899)
--(axis cs:10,142.091155749697)
--(axis cs:15,80.3519957355094)
--(axis cs:20,288.571344884043)
--(axis cs:25,405.704673526945)
--(axis cs:30,444.282676958137)
--(axis cs:35,471.823646994885)
--(axis cs:40,496.990474509887)
--(axis cs:45,551.842188627442)
--(axis cs:50,641.235277956169)
--(axis cs:55,684.170778527742)
--(axis cs:60,782.101421580787)
--(axis cs:65,877.62515191245)
--(axis cs:70,926.556681006923)
--(axis cs:75,856.281269893615)
--(axis cs:80,914.514037499197)
--(axis cs:85,938.506864035407)
--(axis cs:90,956.391406749869)
--(axis cs:95,964.955100471021)
--(axis cs:100,970.322794793561)
--(axis cs:105,972.339510713531)
--(axis cs:110,975.11357523262)
--(axis cs:115,974.344567007548)
--(axis cs:120,975.963227996822)
--(axis cs:125,976.373476078124)
--(axis cs:125,1010.71471148664)
--(axis cs:125,1010.71471148664)
--(axis cs:120,1010.64349823404)
--(axis cs:115,1009.83122852788)
--(axis cs:110,1011.32578484739)
--(axis cs:105,1010.12022188476)
--(axis cs:100,1009.2462508732)
--(axis cs:95,1009.40161231955)
--(axis cs:90,1009.25469711792)
--(axis cs:85,1007.8833501139)
--(axis cs:80,1021.89885031046)
--(axis cs:75,1035.33033609605)
--(axis cs:70,1009.76857930421)
--(axis cs:65,1014.21150742417)
--(axis cs:60,1015.50378254121)
--(axis cs:55,1032.52845612059)
--(axis cs:50,1049.11968246446)
--(axis cs:45,1084.74814941432)
--(axis cs:40,1109.29195070975)
--(axis cs:35,1068.78520269686)
--(axis cs:30,1040.04085973116)
--(axis cs:25,971.177650596437)
--(axis cs:20,787.170717163779)
--(axis cs:15,499.458601686441)
--(axis cs:10,211.087271958775)
--(axis cs:5,160.626498112885)
--(axis cs:0,60.5021058000867)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,92.1951378254551)
--(axis cs:0,61.6025171276645)
--(axis cs:5,97.0015303733529)
--(axis cs:10,131.93423956823)
--(axis cs:15,158.028319991534)
--(axis cs:20,266.281250892519)
--(axis cs:25,495.014571032138)
--(axis cs:30,737.013026552787)
--(axis cs:35,683.317774703595)
--(axis cs:40,835.720080741579)
--(axis cs:45,911.633848927328)
--(axis cs:50,951.660207775748)
--(axis cs:55,970.766145452102)
--(axis cs:60,979.984879463952)
--(axis cs:65,983.292571109911)
--(axis cs:70,987.081235073491)
--(axis cs:75,985.992334936104)
--(axis cs:80,988.605490630264)
--(axis cs:85,990.450156505054)
--(axis cs:90,991.111558030342)
--(axis cs:95,990.493774446523)
--(axis cs:100,990.148629144028)
--(axis cs:105,991.160088051313)
--(axis cs:110,990.73074577145)
--(axis cs:115,990.017488424792)
--(axis cs:120,937.855325516298)
--(axis cs:125,924.241400668965)
--(axis cs:125,1020.79511911105)
--(axis cs:125,1020.79511911105)
--(axis cs:120,1016.15260765018)
--(axis cs:115,1002.29722572786)
--(axis cs:110,1004.94765674538)
--(axis cs:105,998.449710121804)
--(axis cs:100,996.973810933094)
--(axis cs:95,997.297917929448)
--(axis cs:90,1000.55503927198)
--(axis cs:85,1002.32093440342)
--(axis cs:80,1002.24664870668)
--(axis cs:75,1005.31156437046)
--(axis cs:70,1001.28017850264)
--(axis cs:65,1004.82319574129)
--(axis cs:60,1000.5947754966)
--(axis cs:55,1005.5743237837)
--(axis cs:50,1009.8280088865)
--(axis cs:45,1010.25336903311)
--(axis cs:40,1013.42172700627)
--(axis cs:35,1033.43483804138)
--(axis cs:30,953.653850740206)
--(axis cs:25,883.938593786961)
--(axis cs:20,740.065874994883)
--(axis cs:15,503.319247661635)
--(axis cs:10,274.478185053215)
--(axis cs:5,163.449943454304)
--(axis cs:0,92.1951378254551)
--cycle;

\addplot [semithick, gray]
table {%
0 55.719271477713
5 125.397583101887
10 176.589213854236
15 289.905298710975
20 537.871031023911
25 688.441162061691
30 742.161768344649
35 770.304424845871
40 803.141212609819
45 818.295169020882
50 845.177480210313
55 858.349617324168
60 898.802602060996
65 945.918329668311
70 968.162630155567
75 945.805802994831
80 968.206443904831
85 973.195107074653
90 982.823051933894
95 987.178356395287
100 989.784522833382
105 991.229866299145
110 993.219680040006
115 992.087897767713
120 993.303363115429
125 993.544093782383
};
\addlegendentry{ODT}
\addplot [semithick, lightcoral]
table {%
0 76.8988274765598
5 130.225736913829
10 203.206212310723
15 330.673783826584
20 503.173562943701
25 689.47658240955
30 845.333438646497
35 858.376306372487
40 924.570903873923
45 960.943608980221
50 980.744108331123
55 988.170234617899
60 990.289827480278
65 994.057883425599
70 994.180706788065
75 995.65194965328
80 995.426069668472
85 996.385545454239
90 995.833298651162
95 993.895846187986
100 993.561220038561
105 994.804899086559
110 997.839201258415
115 996.157357076326
120 977.003966583241
125 972.518259890007
};
\addlegendentry{ODT + Ours (Auxiliary)}
\end{axis}

\end{tikzpicture}


==> figures/odt/aux_walker_medium.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={walker\_medium},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-3.25, xmax=68.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=1212.54884010838, ymax=4039.10266442901,
ytick style={color=black}
]
\path [draw=gray, fill=gray, opacity=0.3]
(axis cs:0,3404.97590079579)
--(axis cs:0,1962.36155152666)
--(axis cs:5,2034.69732690958)
--(axis cs:10,2530.16754019511)
--(axis cs:15,2679.35065723097)
--(axis cs:20,3014.57433457062)
--(axis cs:25,3138.68236222421)
--(axis cs:30,3199.68839714711)
--(axis cs:35,3087.84809603568)
--(axis cs:40,3130.99668909005)
--(axis cs:45,3123.48481229715)
--(axis cs:50,3230.5237025224)
--(axis cs:55,3297.87417359832)
--(axis cs:60,3227.1203334953)
--(axis cs:65,3246.51748837247)
--(axis cs:65,3586.13287864023)
--(axis cs:65,3586.13287864023)
--(axis cs:60,3534.23969360911)
--(axis cs:55,3563.85333537074)
--(axis cs:50,3606.57835961167)
--(axis cs:45,3583.24374494506)
--(axis cs:40,3593.80602501142)
--(axis cs:35,3568.34317352104)
--(axis cs:30,3530.76808941399)
--(axis cs:25,3595.1102641964)
--(axis cs:20,3570.93219315115)
--(axis cs:15,3571.32284430051)
--(axis cs:10,3456.35139258562)
--(axis cs:5,3559.42385035117)
--(axis cs:0,3404.97590079579)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,3910.62294514171)
--(axis cs:0,1341.02855939568)
--(axis cs:5,1928.93755266672)
--(axis cs:10,2114.45020276126)
--(axis cs:15,2728.65729521165)
--(axis cs:20,2734.65697774202)
--(axis cs:25,2894.38535329299)
--(axis cs:30,3135.67920505482)
--(axis cs:35,3166.72551324023)
--(axis cs:40,3151.07352159114)
--(axis cs:45,3194.83625428193)
--(axis cs:50,3299.98809589296)
--(axis cs:55,3251.43633066444)
--(axis cs:60,3259.25348923379)
--(axis cs:65,3202.2323247876)
--(axis cs:65,3627.01672802256)
--(axis cs:65,3627.01672802256)
--(axis cs:60,3621.7231608372)
--(axis cs:55,3624.03929213104)
--(axis cs:50,3621.4090595332)
--(axis cs:45,3592.49712125035)
--(axis cs:40,3594.19801659043)
--(axis cs:35,3582.20942607678)
--(axis cs:30,3625.1297965198)
--(axis cs:25,3700.60120432762)
--(axis cs:20,3577.29602794465)
--(axis cs:15,3563.62931325229)
--(axis cs:10,3495.27616460297)
--(axis cs:5,3550.01827902036)
--(axis cs:0,3910.62294514171)
--cycle;

\addplot [semithick, gray]
table {%
0 2683.66872616123
5 2797.06058863038
10 2993.25946639036
15 3125.33675076574
20 3292.75326386089
25 3366.8963132103
30 3365.22824328055
35 3328.09563477836
40 3362.40135705073
45 3353.36427862111
50 3418.55103106704
55 3430.86375448453
60 3380.6800135522
65 3416.32518350635
};
\addlegendentry{ODT}
\addplot [semithick, lightcoral]
table {%
0 2625.82575226869
5 2739.47791584354
10 2804.86318368212
15 3146.14330423197
20 3155.97650284333
25 3297.4932788103
30 3380.40450078731
35 3374.46746965851
40 3372.63576909078
45 3393.66668776614
50 3460.69857771308
55 3437.73781139774
60 3440.48832503549
65 3414.62452640508
};
\addlegendentry{ODT + Ours (Auxiliary)}
\end{axis}

\end{tikzpicture}


==> figures/odt/aux_walker_random.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={walker\_random},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-6.25, xmax=131.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=34.8580259981765, ymax=619.494985185889,
ytick style={color=black}
]
\path [draw=gray, fill=gray, opacity=0.3]
(axis cs:0,167.21622385986)
--(axis cs:0,61.4324332339816)
--(axis cs:5,138.869310235222)
--(axis cs:10,180.215383300119)
--(axis cs:15,226.78672615165)
--(axis cs:20,242.120270223516)
--(axis cs:25,252.822001606814)
--(axis cs:30,259.290124022621)
--(axis cs:35,260.963252803378)
--(axis cs:40,263.914118743748)
--(axis cs:45,272.413590286746)
--(axis cs:50,263.012606950379)
--(axis cs:55,261.742583930721)
--(axis cs:60,261.847425635229)
--(axis cs:65,256.903489705549)
--(axis cs:70,254.094697505803)
--(axis cs:75,264.371632674567)
--(axis cs:80,261.858628387033)
--(axis cs:85,263.764043006602)
--(axis cs:90,265.117559673681)
--(axis cs:95,260.404525307807)
--(axis cs:100,257.853758563608)
--(axis cs:105,263.092227576257)
--(axis cs:110,254.87781509883)
--(axis cs:115,259.276237705975)
--(axis cs:120,255.6086867569)
--(axis cs:125,260.95222384804)
--(axis cs:125,396.926571935045)
--(axis cs:125,396.926571935045)
--(axis cs:120,390.935248874825)
--(axis cs:115,391.613690965397)
--(axis cs:110,383.551478176751)
--(axis cs:105,395.275055684784)
--(axis cs:100,383.807576526148)
--(axis cs:95,380.998307557376)
--(axis cs:90,374.611511286278)
--(axis cs:85,376.774211144201)
--(axis cs:80,375.447702193114)
--(axis cs:75,390.102960065102)
--(axis cs:70,377.600029622319)
--(axis cs:65,396.166854761769)
--(axis cs:60,407.840096384258)
--(axis cs:55,412.806886261981)
--(axis cs:50,409.091562754597)
--(axis cs:45,406.775335140184)
--(axis cs:40,403.526515761444)
--(axis cs:35,381.883629747527)
--(axis cs:30,383.045486876825)
--(axis cs:25,362.731020174728)
--(axis cs:20,352.010139767602)
--(axis cs:15,339.251399556978)
--(axis cs:10,293.898471609099)
--(axis cs:5,228.770042722911)
--(axis cs:0,167.21622385986)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,325.183048825786)
--(axis cs:0,280.513706955173)
--(axis cs:5,251.59781233171)
--(axis cs:10,218.682422369508)
--(axis cs:15,221.031621725106)
--(axis cs:20,216.560627313156)
--(axis cs:25,229.44276439573)
--(axis cs:30,237.896063590112)
--(axis cs:35,277.599487367974)
--(axis cs:40,306.657053469144)
--(axis cs:45,316.690973571361)
--(axis cs:50,302.349539853142)
--(axis cs:55,299.342867569187)
--(axis cs:60,292.358031565837)
--(axis cs:65,266.523855096402)
--(axis cs:70,261.25043865512)
--(axis cs:75,249.839792071114)
--(axis cs:80,264.388327690961)
--(axis cs:85,264.586266119175)
--(axis cs:90,280.263093228051)
--(axis cs:95,269.96907311326)
--(axis cs:100,285.782490321702)
--(axis cs:105,252.77246836895)
--(axis cs:110,286.636208784786)
--(axis cs:115,291.894508951504)
--(axis cs:120,300.916174046443)
--(axis cs:125,269.389655367438)
--(axis cs:125,505.834673392602)
--(axis cs:125,505.834673392602)
--(axis cs:120,486.552382963618)
--(axis cs:115,514.52373202052)
--(axis cs:110,592.920577950084)
--(axis cs:105,568.181486809992)
--(axis cs:100,452.173341037559)
--(axis cs:95,483.655013081448)
--(axis cs:90,481.297875422522)
--(axis cs:85,566.474339674027)
--(axis cs:80,505.970679644384)
--(axis cs:75,528.572957697216)
--(axis cs:70,489.441980659848)
--(axis cs:65,511.145488453155)
--(axis cs:60,436.436816678859)
--(axis cs:55,404.338556910696)
--(axis cs:50,426.128397045395)
--(axis cs:45,489.279140320271)
--(axis cs:40,553.321580193113)
--(axis cs:35,521.822924800789)
--(axis cs:30,461.60895369026)
--(axis cs:25,371.04939393167)
--(axis cs:20,359.539636978363)
--(axis cs:15,355.463717732654)
--(axis cs:10,316.99456653223)
--(axis cs:5,300.710941622013)
--(axis cs:0,325.183048825786)
--cycle;

\addplot [semithick, gray]
table {%
0 114.324328546921
5 183.819676479066
10 237.056927454609
15 283.019062854314
20 297.065204995559
25 307.776510890771
30 321.167805449723
35 321.423441275453
40 333.720317252596
45 339.594462713465
50 336.052084852488
55 337.274735096351
60 334.843761009743
65 326.535172233659
70 315.847363564061
75 327.237296369834
80 318.653165290074
85 320.269127075402
90 319.864535479979
95 320.701416432591
100 320.830667544878
105 329.18364163052
110 319.214646637791
115 325.444964335686
120 323.271967815863
125 328.939397891543
};
\addlegendentry{ODT}
\addplot [semithick, lightcoral]
table {%
0 302.84837789048
5 276.154376976862
10 267.838494450869
15 288.24766972888
20 288.05013214576
25 300.2460791637
30 349.752508640186
35 399.711206084382
40 429.989316831128
45 402.985056945816
50 364.238968449269
55 351.840712239942
60 364.397424122348
65 388.834671774779
70 375.346209657484
75 389.206374884165
80 385.179503667672
85 415.530302896601
90 380.780484325286
95 376.812043097354
100 368.977915679631
105 410.476977589471
110 439.778393367435
115 403.209120486012
120 393.734278505031
125 387.61216438002
};
\addlegendentry{ODT + Ours (Auxiliary)}
\end{axis}

\end{tikzpicture}


==> figures/odt/unsup_hopper_medium.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={hopper-medium-v2},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-6.25, xmax=131.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-154.613090278224, ymax=3389.46399037627,
ytick style={color=black}
]
\path [draw=gray, fill=gray, opacity=0.3]
(axis cs:0,1356.93210197604)
--(axis cs:0,1356.93210197604)
--(axis cs:5,1653.48852360568)
--(axis cs:10,1935.07907890922)
--(axis cs:15,2174.69927298464)
--(axis cs:20,2328.96847892448)
--(axis cs:25,2525.44491199411)
--(axis cs:30,2769.58938746124)
--(axis cs:35,3005.57701255842)
--(axis cs:40,3044.81224965341)
--(axis cs:45,3143.27759182285)
--(axis cs:50,3140.58703832474)
--(axis cs:55,3204.7995453801)
--(axis cs:60,3162.89953167186)
--(axis cs:65,3155.75302612678)
--(axis cs:70,3201.20523791153)
--(axis cs:75,3228.36957761925)
--(axis cs:80,3177.59710642008)
--(axis cs:85,3187.74561997095)
--(axis cs:90,3190.89657277532)
--(axis cs:95,3177.59734132281)
--(axis cs:100,3178.0681618821)
--(axis cs:105,3169.41793897904)
--(axis cs:110,3176.25024043638)
--(axis cs:115,3158.34708715909)
--(axis cs:120,3147.41212512309)
--(axis cs:125,3155.26214342166)
--(axis cs:125,3155.26214342166)
--(axis cs:125,3155.26214342166)
--(axis cs:120,3147.41212512309)
--(axis cs:115,3158.34708715909)
--(axis cs:110,3176.25024043638)
--(axis cs:105,3169.41793897904)
--(axis cs:100,3178.0681618821)
--(axis cs:95,3177.59734132281)
--(axis cs:90,3190.89657277532)
--(axis cs:85,3187.74561997095)
--(axis cs:80,3177.59710642008)
--(axis cs:75,3228.36957761925)
--(axis cs:70,3201.20523791153)
--(axis cs:65,3155.75302612678)
--(axis cs:60,3162.89953167186)
--(axis cs:55,3204.7995453801)
--(axis cs:50,3140.58703832474)
--(axis cs:45,3143.27759182285)
--(axis cs:40,3044.81224965341)
--(axis cs:35,3005.57701255842)
--(axis cs:30,2769.58938746124)
--(axis cs:25,2525.44491199411)
--(axis cs:20,2328.96847892448)
--(axis cs:15,2174.69927298464)
--(axis cs:10,1935.07907890922)
--(axis cs:5,1653.48852360568)
--(axis cs:0,1356.93210197604)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,6.4813224787987)
--(axis cs:0,6.4813224787987)
--(axis cs:5,905.214195246065)
--(axis cs:10,1607.11840696578)
--(axis cs:15,1959.53052460191)
--(axis cs:20,2015.79845152659)
--(axis cs:25,2287.17010181738)
--(axis cs:30,2240.76672009335)
--(axis cs:35,2379.22648416306)
--(axis cs:40,2673.23643967318)
--(axis cs:45,2852.48202025244)
--(axis cs:50,2922.15438170206)
--(axis cs:55,3004.95220038311)
--(axis cs:60,3045.04699328747)
--(axis cs:65,3014.48741612699)
--(axis cs:70,2953.67857696723)
--(axis cs:75,3008.93638287105)
--(axis cs:80,2965.39303505797)
--(axis cs:85,3067.83585253495)
--(axis cs:90,3096.20136719317)
--(axis cs:95,3126.28936830462)
--(axis cs:100,3161.29407029086)
--(axis cs:105,3176.87536305451)
--(axis cs:110,3140.8451946712)
--(axis cs:115,3157.47440798375)
--(axis cs:120,3180.80963040596)
--(axis cs:125,3159.03147466593)
--(axis cs:125,3159.03147466593)
--(axis cs:125,3159.03147466593)
--(axis cs:120,3180.80963040596)
--(axis cs:115,3157.47440798375)
--(axis cs:110,3140.8451946712)
--(axis cs:105,3176.87536305451)
--(axis cs:100,3161.29407029086)
--(axis cs:95,3126.28936830462)
--(axis cs:90,3096.20136719317)
--(axis cs:85,3067.83585253495)
--(axis cs:80,2965.39303505797)
--(axis cs:75,3008.93638287105)
--(axis cs:70,2953.67857696723)
--(axis cs:65,3014.48741612699)
--(axis cs:60,3045.04699328747)
--(axis cs:55,3004.95220038311)
--(axis cs:50,2922.15438170206)
--(axis cs:45,2852.48202025244)
--(axis cs:40,2673.23643967318)
--(axis cs:35,2379.22648416306)
--(axis cs:30,2240.76672009335)
--(axis cs:25,2287.17010181738)
--(axis cs:20,2015.79845152659)
--(axis cs:15,1959.53052460191)
--(axis cs:10,1607.11840696578)
--(axis cs:5,905.214195246065)
--(axis cs:0,6.4813224787987)
--cycle;

\addplot [semithick, gray]
table {%
0 1356.93210197604
5 1653.48852360568
10 1935.07907890922
15 2174.69927298464
20 2328.96847892448
25 2525.44491199411
30 2769.58938746124
35 3005.57701255842
40 3044.81224965341
45 3143.27759182285
50 3140.58703832474
55 3204.7995453801
60 3162.89953167186
65 3155.75302612678
70 3201.20523791153
75 3228.36957761925
80 3177.59710642008
85 3187.74561997095
90 3190.89657277532
95 3177.59734132281
100 3178.0681618821
105 3169.41793897904
110 3176.25024043638
115 3158.34708715909
120 3147.41212512309
125 3155.26214342166
};
\addlegendentry{Supervised Pretrain}
\addplot [semithick, lightcoral]
table {%
0 6.4813224787987
5 905.214195246065
10 1607.11840696578
15 1959.53052460191
20 2015.79845152659
25 2287.17010181738
30 2240.76672009335
35 2379.22648416306
40 2673.23643967318
45 2852.48202025244
50 2922.15438170206
55 3004.95220038311
60 3045.04699328747
65 3014.48741612699
70 2953.67857696723
75 3008.93638287105
80 2965.39303505797
85 3067.83585253495
90 3096.20136719317
95 3126.28936830462
100 3161.29407029086
105 3176.87536305451
110 3140.8451946712
115 3157.47440798375
120 3180.80963040596
125 3159.03147466593
};
\addlegendentry{Self-supervised Pretrain (ours)}
\end{axis}

\end{tikzpicture}


==> figures/odt/unsup_hopper_random.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={hopper-random-v2},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-6.25, xmax=131.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-5.22328927822628, ymax=1072.39542901612,
ytick style={color=black}
]
\path [draw=gray, fill=gray, opacity=0.3]
(axis cs:0,52.6110013316304)
--(axis cs:0,52.6110013316304)
--(axis cs:5,139.184836910349)
--(axis cs:10,216.839680299823)
--(axis cs:15,621.983490489168)
--(axis cs:20,679.43646806393)
--(axis cs:25,854.600415208481)
--(axis cs:30,851.607489975732)
--(axis cs:35,838.613437027605)
--(axis cs:40,928.221134878125)
--(axis cs:45,860.582430394513)
--(axis cs:50,756.733268820186)
--(axis cs:55,699.976896329692)
--(axis cs:60,767.953534533543)
--(axis cs:65,899.745238703232)
--(axis cs:70,959.021134763058)
--(axis cs:75,989.121319253551)
--(axis cs:80,1007.11133270226)
--(axis cs:85,979.344923272051)
--(axis cs:90,1002.30748407418)
--(axis cs:95,1014.11458930793)
--(axis cs:100,1017.38538843214)
--(axis cs:105,1021.9682035711)
--(axis cs:110,1022.50208647168)
--(axis cs:115,1023.15192524932)
--(axis cs:120,1023.41276000274)
--(axis cs:125,1023.2395072249)
--(axis cs:125,1023.2395072249)
--(axis cs:125,1023.2395072249)
--(axis cs:120,1023.41276000274)
--(axis cs:115,1023.15192524932)
--(axis cs:110,1022.50208647168)
--(axis cs:105,1021.9682035711)
--(axis cs:100,1017.38538843214)
--(axis cs:95,1014.11458930793)
--(axis cs:90,1002.30748407418)
--(axis cs:85,979.344923272051)
--(axis cs:80,1007.11133270226)
--(axis cs:75,989.121319253551)
--(axis cs:70,959.021134763058)
--(axis cs:65,899.745238703232)
--(axis cs:60,767.953534533543)
--(axis cs:55,699.976896329692)
--(axis cs:50,756.733268820186)
--(axis cs:45,860.582430394513)
--(axis cs:40,928.221134878125)
--(axis cs:35,838.613437027605)
--(axis cs:30,851.607489975732)
--(axis cs:25,854.600415208481)
--(axis cs:20,679.43646806393)
--(axis cs:15,621.983490489168)
--(axis cs:10,216.839680299823)
--(axis cs:5,139.184836910349)
--(axis cs:0,52.6110013316304)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,79.8618553248764)
--(axis cs:0,43.7593797351532)
--(axis cs:5,51.4977739546324)
--(axis cs:10,116.104036803458)
--(axis cs:15,109.968629002617)
--(axis cs:20,190.343781830639)
--(axis cs:25,267.667705111064)
--(axis cs:30,220.757998383034)
--(axis cs:35,251.282380293347)
--(axis cs:40,620.809946617553)
--(axis cs:45,803.728630458515)
--(axis cs:50,895.295700728672)
--(axis cs:55,940.922633232974)
--(axis cs:60,964.687189257004)
--(axis cs:65,975.639925987902)
--(axis cs:70,980.532998977398)
--(axis cs:75,985.153606269378)
--(axis cs:80,986.810872184184)
--(axis cs:85,987.908050983609)
--(axis cs:90,988.021027855138)
--(axis cs:95,988.011018839608)
--(axis cs:100,988.943719796934)
--(axis cs:105,989.326933347041)
--(axis cs:110,988.93322861796)
--(axis cs:115,989.339464206644)
--(axis cs:120,989.828159243308)
--(axis cs:125,989.825567264648)
--(axis cs:125,995.932310055094)
--(axis cs:125,995.932310055094)
--(axis cs:120,995.700534144106)
--(axis cs:115,995.581606350411)
--(axis cs:110,994.709856220804)
--(axis cs:105,994.145429723064)
--(axis cs:100,994.197586919164)
--(axis cs:95,994.082673492822)
--(axis cs:90,993.613906796168)
--(axis cs:85,993.556074723884)
--(axis cs:80,993.858358997858)
--(axis cs:75,993.397299048047)
--(axis cs:70,992.938179816503)
--(axis cs:65,991.950751015985)
--(axis cs:60,989.126404627676)
--(axis cs:55,982.367429584386)
--(axis cs:50,968.920445000498)
--(axis cs:45,941.814974818475)
--(axis cs:40,888.115189369574)
--(axis cs:35,780.808426623158)
--(axis cs:30,565.597443721687)
--(axis cs:25,603.931416385024)
--(axis cs:20,213.748500343576)
--(axis cs:15,156.392347401872)
--(axis cs:10,137.741174761912)
--(axis cs:5,72.7730743405291)
--(axis cs:0,79.8618553248764)
--cycle;

\addplot [semithick, gray]
table {%
0 52.6110013316304
5 139.184836910349
10 216.839680299823
15 621.983490489168
20 679.43646806393
25 854.600415208481
30 851.607489975732
35 838.613437027605
40 928.221134878125
45 860.582430394513
50 756.733268820186
55 699.976896329692
60 767.953534533543
65 899.745238703232
70 959.021134763058
75 989.121319253551
80 1007.11133270226
85 979.344923272051
90 1002.30748407418
95 1014.11458930793
100 1017.38538843214
105 1021.9682035711
110 1022.50208647168
115 1023.15192524932
120 1023.41276000274
125 1023.2395072249
};
\addlegendentry{Supervised Pretrain}
\addplot [semithick, lightcoral]
table {%
0 61.8106175300148
5 62.1354241475808
10 126.922605782685
15 133.180488202244
20 202.046141087108
25 435.799560748044
30 393.177721052361
35 516.045403458253
40 754.462567993564
45 872.771802638495
50 932.108072864585
55 961.64503140868
60 976.90679694234
65 983.795338501943
70 986.73558939695
75 989.275452658712
80 990.334615591021
85 990.732062853746
90 990.817467325653
95 991.046846166215
100 991.570653358049
105 991.736181535052
110 991.821542419382
115 992.460535278528
120 992.764346693707
125 992.878938659871
};
\addlegendentry{Self-supervised Pretrain (ours)}
\end{axis}

\end{tikzpicture}


==> figures/odt/unsup_walker_medium.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={walker2d-medium-v2},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-6.25, xmax=131.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-185.133804997823, ymax=3910.28649711666,
ytick style={color=black}
]
\path [draw=gray, fill=gray, opacity=0.3]
(axis cs:0,3365.2280179673)
--(axis cs:0,3365.2280179673)
--(axis cs:5,3352.43731535207)
--(axis cs:10,3385.49327623316)
--(axis cs:15,3343.72164607205)
--(axis cs:20,3209.27372273256)
--(axis cs:25,3399.91109806099)
--(axis cs:30,3348.83631881722)
--(axis cs:35,3388.91879029426)
--(axis cs:40,3563.76855469784)
--(axis cs:45,3554.99013398075)
--(axis cs:50,3384.11914044862)
--(axis cs:55,3382.97039079921)
--(axis cs:60,3469.03991491478)
--(axis cs:65,3551.06712714595)
--(axis cs:70,3567.21288204663)
--(axis cs:75,3577.05310832755)
--(axis cs:80,3497.50397058981)
--(axis cs:85,3354.32128146441)
--(axis cs:90,3243.4210818385)
--(axis cs:95,3449.57605560118)
--(axis cs:100,3504.30514918226)
--(axis cs:105,3628.93092245382)
--(axis cs:110,3537.72249867658)
--(axis cs:115,3537.17775314852)
--(axis cs:120,3527.2747277822)
--(axis cs:125,3635.12335256789)
--(axis cs:125,3635.12335256789)
--(axis cs:125,3635.12335256789)
--(axis cs:120,3527.2747277822)
--(axis cs:115,3537.17775314852)
--(axis cs:110,3537.72249867658)
--(axis cs:105,3628.93092245382)
--(axis cs:100,3504.30514918226)
--(axis cs:95,3449.57605560118)
--(axis cs:90,3243.4210818385)
--(axis cs:85,3354.32128146441)
--(axis cs:80,3497.50397058981)
--(axis cs:75,3577.05310832755)
--(axis cs:70,3567.21288204663)
--(axis cs:65,3551.06712714595)
--(axis cs:60,3469.03991491478)
--(axis cs:55,3382.97039079921)
--(axis cs:50,3384.11914044862)
--(axis cs:45,3554.99013398075)
--(axis cs:40,3563.76855469784)
--(axis cs:35,3388.91879029426)
--(axis cs:30,3348.83631881722)
--(axis cs:25,3399.91109806099)
--(axis cs:20,3209.27372273256)
--(axis cs:15,3343.72164607205)
--(axis cs:10,3385.49327623316)
--(axis cs:5,3352.43731535207)
--(axis cs:0,3365.2280179673)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,1.02166328010762)
--(axis cs:0,1.02166328010762)
--(axis cs:5,1725.92937703101)
--(axis cs:10,2544.36771551368)
--(axis cs:15,2850.42297105797)
--(axis cs:20,3176.97404442079)
--(axis cs:25,3277.80183458405)
--(axis cs:30,3341.93620939619)
--(axis cs:35,3017.80685191827)
--(axis cs:40,3146.47156415613)
--(axis cs:45,3323.25871936257)
--(axis cs:50,3319.36937066143)
--(axis cs:55,3405.35058827241)
--(axis cs:60,3404.68881264735)
--(axis cs:65,3555.15170351479)
--(axis cs:70,3571.29769144718)
--(axis cs:75,3568.23086450011)
--(axis cs:80,3670.29316179982)
--(axis cs:85,3516.5391956633)
--(axis cs:90,3590.17502874557)
--(axis cs:95,3596.32101061836)
--(axis cs:100,3604.80743773617)
--(axis cs:105,3572.75010360273)
--(axis cs:110,3548.15937137333)
--(axis cs:115,3626.97686343593)
--(axis cs:120,3724.13102883873)
--(axis cs:125,3578.89879383093)
--(axis cs:125,3578.89879383093)
--(axis cs:125,3578.89879383093)
--(axis cs:120,3724.13102883873)
--(axis cs:115,3626.97686343593)
--(axis cs:110,3548.15937137333)
--(axis cs:105,3572.75010360273)
--(axis cs:100,3604.80743773617)
--(axis cs:95,3596.32101061836)
--(axis cs:90,3590.17502874557)
--(axis cs:85,3516.5391956633)
--(axis cs:80,3670.29316179982)
--(axis cs:75,3568.23086450011)
--(axis cs:70,3571.29769144718)
--(axis cs:65,3555.15170351479)
--(axis cs:60,3404.68881264735)
--(axis cs:55,3405.35058827241)
--(axis cs:50,3319.36937066143)
--(axis cs:45,3323.25871936257)
--(axis cs:40,3146.47156415613)
--(axis cs:35,3017.80685191827)
--(axis cs:30,3341.93620939619)
--(axis cs:25,3277.80183458405)
--(axis cs:20,3176.97404442079)
--(axis cs:15,2850.42297105797)
--(axis cs:10,2544.36771551368)
--(axis cs:5,1725.92937703101)
--(axis cs:0,1.02166328010762)
--cycle;

\addplot [semithick, gray]
table {%
0 3365.2280179673
5 3352.43731535207
10 3385.49327623316
15 3343.72164607205
20 3209.27372273256
25 3399.91109806099
30 3348.83631881722
35 3388.91879029426
40 3563.76855469784
45 3554.99013398075
50 3384.11914044862
55 3382.97039079921
60 3469.03991491478
65 3551.06712714595
70 3567.21288204663
75 3577.05310832755
80 3497.50397058981
85 3354.32128146441
90 3243.4210818385
95 3449.57605560118
100 3504.30514918226
105 3628.93092245382
110 3537.72249867658
115 3537.17775314852
120 3527.2747277822
125 3635.12335256789
};
\addlegendentry{Supervised Pretrain}
\addplot [semithick, lightcoral]
table {%
0 1.02166328010762
5 1725.92937703101
10 2544.36771551368
15 2850.42297105797
20 3176.97404442079
25 3277.80183458405
30 3341.93620939619
35 3017.80685191827
40 3146.47156415613
45 3323.25871936257
50 3319.36937066143
55 3405.35058827241
60 3404.68881264735
65 3555.15170351479
70 3571.29769144718
75 3568.23086450011
80 3670.29316179982
85 3516.5391956633
90 3590.17502874557
95 3596.32101061836
100 3604.80743773617
105 3572.75010360273
110 3548.15937137333
115 3626.97686343593
120 3724.13102883873
125 3578.89879383093
};
\addlegendentry{Self-supervised Pretrain (ours)}
\end{axis}

\end{tikzpicture}


==> figures/odt/unsup_walker_random.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={walker2d-random-v2},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-6.25, xmax=131.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-11.9051601808815, ymax=661.240587410427,
ytick style={color=black}
]
\path [draw=gray, fill=gray, opacity=0.3]
(axis cs:0,84.204560248308)
--(axis cs:0,84.204560248308)
--(axis cs:5,200.207031741806)
--(axis cs:10,297.833285080311)
--(axis cs:15,353.772178231579)
--(axis cs:20,365.66345608434)
--(axis cs:25,375.247978658938)
--(axis cs:30,403.361446699522)
--(axis cs:35,400.83059706862)
--(axis cs:40,408.76202426463)
--(axis cs:45,422.813458924486)
--(axis cs:50,440.100348264442)
--(axis cs:55,423.292849099701)
--(axis cs:60,418.744157765738)
--(axis cs:65,421.524298630533)
--(axis cs:70,407.835481715348)
--(axis cs:75,429.910181775984)
--(axis cs:80,412.200361652004)
--(axis cs:85,418.824614693163)
--(axis cs:90,413.393559107215)
--(axis cs:95,417.609459938231)
--(axis cs:100,420.925172734416)
--(axis cs:105,427.718485199212)
--(axis cs:110,410.570622634894)
--(axis cs:115,411.716956584916)
--(axis cs:120,411.721099127303)
--(axis cs:125,398.122899776792)
--(axis cs:125,398.122899776792)
--(axis cs:125,398.122899776792)
--(axis cs:120,411.721099127303)
--(axis cs:115,411.716956584916)
--(axis cs:110,410.570622634894)
--(axis cs:105,427.718485199212)
--(axis cs:100,420.925172734416)
--(axis cs:95,417.609459938231)
--(axis cs:90,413.393559107215)
--(axis cs:85,418.824614693163)
--(axis cs:80,412.200361652004)
--(axis cs:75,429.910181775984)
--(axis cs:70,407.835481715348)
--(axis cs:65,421.524298630533)
--(axis cs:60,418.744157765738)
--(axis cs:55,423.292849099701)
--(axis cs:50,440.100348264442)
--(axis cs:45,422.813458924486)
--(axis cs:40,408.76202426463)
--(axis cs:35,400.83059706862)
--(axis cs:30,403.361446699522)
--(axis cs:25,375.247978658938)
--(axis cs:20,365.66345608434)
--(axis cs:15,353.772178231579)
--(axis cs:10,297.833285080311)
--(axis cs:5,200.207031741806)
--(axis cs:0,84.204560248308)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,18.6923738005416)
--(axis cs:0,18.6923738005416)
--(axis cs:5,132.843536770312)
--(axis cs:10,196.224059521724)
--(axis cs:15,189.770117653207)
--(axis cs:20,247.762680653569)
--(axis cs:25,381.957330538665)
--(axis cs:30,477.859435208367)
--(axis cs:35,409.416970300602)
--(axis cs:40,366.931693351295)
--(axis cs:45,372.811420770931)
--(axis cs:50,414.653761340737)
--(axis cs:55,426.32003697049)
--(axis cs:60,363.079913939238)
--(axis cs:65,474.15596416055)
--(axis cs:70,425.991220596738)
--(axis cs:75,378.684190574802)
--(axis cs:80,382.974921183616)
--(axis cs:85,416.937250657089)
--(axis cs:90,392.779165970623)
--(axis cs:95,355.668216014018)
--(axis cs:100,427.076845895793)
--(axis cs:105,461.967071782753)
--(axis cs:110,491.750891460382)
--(axis cs:115,476.273472667932)
--(axis cs:120,571.686592248076)
--(axis cs:125,630.643053429004)
--(axis cs:125,630.643053429004)
--(axis cs:125,630.643053429004)
--(axis cs:120,571.686592248076)
--(axis cs:115,476.273472667932)
--(axis cs:110,491.750891460382)
--(axis cs:105,461.967071782753)
--(axis cs:100,427.076845895793)
--(axis cs:95,355.668216014018)
--(axis cs:90,392.779165970623)
--(axis cs:85,416.937250657089)
--(axis cs:80,382.974921183616)
--(axis cs:75,378.684190574802)
--(axis cs:70,425.991220596738)
--(axis cs:65,474.15596416055)
--(axis cs:60,363.079913939238)
--(axis cs:55,426.32003697049)
--(axis cs:50,414.653761340737)
--(axis cs:45,372.811420770931)
--(axis cs:40,366.931693351295)
--(axis cs:35,409.416970300602)
--(axis cs:30,477.859435208367)
--(axis cs:25,381.957330538665)
--(axis cs:20,247.762680653569)
--(axis cs:15,189.770117653207)
--(axis cs:10,196.224059521724)
--(axis cs:5,132.843536770312)
--(axis cs:0,18.6923738005416)
--cycle;

\addplot [semithick, gray]
table {%
0 84.204560248308
5 200.207031741806
10 297.833285080311
15 353.772178231579
20 365.66345608434
25 375.247978658938
30 403.361446699522
35 400.83059706862
40 408.76202426463
45 422.813458924486
50 440.100348264442
55 423.292849099701
60 418.744157765738
65 421.524298630533
70 407.835481715348
75 429.910181775984
80 412.200361652004
85 418.824614693163
90 413.393559107215
95 417.609459938231
100 420.925172734416
105 427.718485199212
110 410.570622634894
115 411.716956584916
120 411.721099127303
125 398.122899776792
};
\addlegendentry{Supervised Pretrain}
\addplot [semithick, lightcoral]
table {%
0 18.6923738005416
5 132.843536770312
10 196.224059521724
15 189.770117653207
20 247.762680653569
25 381.957330538665
30 477.859435208367
35 409.416970300602
40 366.931693351295
45 372.811420770931
50 414.653761340737
55 426.32003697049
60 363.079913939238
65 474.15596416055
70 425.991220596738
75 378.684190574802
80 382.974921183616
85 416.937250657089
90 392.779165970623
95 355.668216014018
100 427.076845895793
105 461.967071782753
110 491.750891460382
115 476.273472667932
120 571.686592248076
125 630.643053429004
};
\addlegendentry{Self-supervised Pretrain (ours)}
\end{axis}

\end{tikzpicture}


==> figures/resnet/bc_expl_cartpole_balance.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver}{RGB}{192,192,192}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Cartpole Balance (BC)},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=276.686360616352, ymax=957.513754302867,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,708.771199544271)
--(axis cs:0,708.771199544271)
--(axis cs:1,609.126509602865)
--(axis cs:2,545.170115559896)
--(axis cs:3,519.427565755208)
--(axis cs:4,541.25443984375)
--(axis cs:5,564.256220221354)
--(axis cs:6,556.333167354167)
--(axis cs:7,568.348264670313)
--(axis cs:8,584.347117981875)
--(axis cs:9,591.547162390688)
--(axis cs:10,599.388168853683)
--(axis cs:11,601.707185166377)
--(axis cs:12,601.576589745659)
--(axis cs:13,601.018325266666)
--(axis cs:14,605.664575889166)
--(axis cs:15,647.121190194958)
--(axis cs:16,668.466618739371)
--(axis cs:17,684.418993053518)
--(axis cs:18,703.812341470132)
--(axis cs:19,712.320982356037)
--(axis cs:19,712.320982356037)
--(axis cs:19,712.320982356037)
--(axis cs:18,703.812341470132)
--(axis cs:17,684.418993053518)
--(axis cs:16,668.466618739371)
--(axis cs:15,647.121190194958)
--(axis cs:14,605.664575889166)
--(axis cs:13,601.018325266666)
--(axis cs:12,601.576589745659)
--(axis cs:11,601.707185166377)
--(axis cs:10,599.388168853683)
--(axis cs:9,591.547162390688)
--(axis cs:8,584.347117981875)
--(axis cs:7,568.348264670313)
--(axis cs:6,556.333167354167)
--(axis cs:5,564.256220221354)
--(axis cs:4,541.25443984375)
--(axis cs:3,519.427565755208)
--(axis cs:2,545.170115559896)
--(axis cs:1,609.126509602865)
--(axis cs:0,708.771199544271)
--cycle;

\path [draw=darkgreen, fill=darkgreen, opacity=0.3]
(axis cs:0,328.821594238281)
--(axis cs:0,328.821594238281)
--(axis cs:1,354.3294921875)
--(axis cs:2,398.147707519531)
--(axis cs:3,483.519679199219)
--(axis cs:4,504.531094628906)
--(axis cs:5,495.497831582031)
--(axis cs:6,455.824516820313)
--(axis cs:7,502.232893685938)
--(axis cs:8,447.723427617812)
--(axis cs:9,492.433641531625)
--(axis cs:10,447.291764508819)
--(axis cs:11,435.439035756073)
--(axis cs:12,466.853607000519)
--(axis cs:13,479.561151016717)
--(axis cs:14,439.987911313155)
--(axis cs:15,452.334909873831)
--(axis cs:16,454.570452760236)
--(axis cs:17,437.393187183485)
--(axis cs:18,457.549230181185)
--(axis cs:19,463.944980003242)
--(axis cs:19,463.944980003242)
--(axis cs:19,463.944980003242)
--(axis cs:18,457.549230181185)
--(axis cs:17,437.393187183485)
--(axis cs:16,454.570452760236)
--(axis cs:15,452.334909873831)
--(axis cs:14,439.987911313155)
--(axis cs:13,479.561151016717)
--(axis cs:12,466.853607000519)
--(axis cs:11,435.439035756073)
--(axis cs:10,447.291764508819)
--(axis cs:9,492.433641531625)
--(axis cs:8,447.723427617812)
--(axis cs:7,502.232893685938)
--(axis cs:6,455.824516820313)
--(axis cs:5,495.497831582031)
--(axis cs:4,504.531094628906)
--(axis cs:3,483.519679199219)
--(axis cs:2,398.147707519531)
--(axis cs:1,354.3294921875)
--(axis cs:0,328.821594238281)
--cycle;

\path [draw=steelblue, fill=steelblue, opacity=0.3]
(axis cs:0,632.852600097656)
--(axis cs:0,632.852600097656)
--(axis cs:1,729.739831542969)
--(axis cs:2,833.400075683594)
--(axis cs:3,889.488751464844)
--(axis cs:4,926.567054589844)
--(axis cs:5,775.906028652344)
--(axis cs:6,858.303187503906)
--(axis cs:7,811.948367580469)
--(axis cs:8,779.791017618594)
--(axis cs:9,796.766602758656)
--(axis cs:10,806.218775131756)
--(axis cs:11,686.751357852491)
--(axis cs:12,669.619637953682)
--(axis cs:13,634.695635311272)
--(axis cs:14,652.000535483638)
--(axis cs:15,621.378934571433)
--(axis cs:16,607.612590235047)
--(axis cs:17,584.087549258216)
--(axis cs:18,567.188296156492)
--(axis cs:19,538.96810464702)
--(axis cs:19,538.96810464702)
--(axis cs:19,538.96810464702)
--(axis cs:18,567.188296156492)
--(axis cs:17,584.087549258216)
--(axis cs:16,607.612590235047)
--(axis cs:15,621.378934571433)
--(axis cs:14,652.000535483638)
--(axis cs:13,634.695635311272)
--(axis cs:12,669.619637953682)
--(axis cs:11,686.751357852491)
--(axis cs:10,806.218775131756)
--(axis cs:9,796.766602758656)
--(axis cs:8,779.791017618594)
--(axis cs:7,811.948367580469)
--(axis cs:6,858.303187503906)
--(axis cs:5,775.906028652344)
--(axis cs:4,926.567054589844)
--(axis cs:3,889.488751464844)
--(axis cs:2,833.400075683594)
--(axis cs:1,729.739831542969)
--(axis cs:0,632.852600097656)
--cycle;

\path [draw=darkorange, fill=darkorange, opacity=0.3]
(axis cs:0,402.516357421875)
--(axis cs:0,402.516357421875)
--(axis cs:1,382.695361328125)
--(axis cs:2,380.264287109375)
--(axis cs:3,357.91994921875)
--(axis cs:4,356.149186328125)
--(axis cs:5,337.861008378906)
--(axis cs:6,323.359500535156)
--(axis cs:7,323.239894657031)
--(axis cs:8,307.633060329375)
--(axis cs:9,310.323158951531)
--(axis cs:10,313.296214706856)
--(axis cs:11,318.192218570208)
--(axis cs:12,318.596092860874)
--(axis cs:13,313.718727493868)
--(axis cs:14,319.712938156477)
--(axis cs:15,325.470695022793)
--(axis cs:16,322.660371115238)
--(axis cs:17,326.661371594924)
--(axis cs:18,325.014474324142)
--(axis cs:19,317.103813989016)
--(axis cs:19,317.103813989016)
--(axis cs:19,317.103813989016)
--(axis cs:18,325.014474324142)
--(axis cs:17,326.661371594924)
--(axis cs:16,322.660371115238)
--(axis cs:15,325.470695022793)
--(axis cs:14,319.712938156477)
--(axis cs:13,313.718727493868)
--(axis cs:12,318.596092860874)
--(axis cs:11,318.192218570208)
--(axis cs:10,313.296214706856)
--(axis cs:9,310.323158951531)
--(axis cs:8,307.633060329375)
--(axis cs:7,323.239894657031)
--(axis cs:6,323.359500535156)
--(axis cs:5,337.861008378906)
--(axis cs:4,356.149186328125)
--(axis cs:3,357.91994921875)
--(axis cs:2,380.264287109375)
--(axis cs:1,382.695361328125)
--(axis cs:0,402.516357421875)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,656.391621907552)
--(axis cs:0,656.391621907552)
--(axis cs:1,623.024003092448)
--(axis cs:2,588.250729980469)
--(axis cs:3,591.813686686198)
--(axis cs:4,587.79086500651)
--(axis cs:5,598.182388470052)
--(axis cs:6,587.287851050781)
--(axis cs:7,611.351128599219)
--(axis cs:8,604.553849360052)
--(axis cs:9,593.283888392073)
--(axis cs:10,616.012447293056)
--(axis cs:11,646.840370394063)
--(axis cs:12,667.878457262479)
--(axis cs:13,667.058999813217)
--(axis cs:14,667.083365382722)
--(axis cs:15,668.294859724425)
--(axis cs:16,657.850076641946)
--(axis cs:17,678.963439539855)
--(axis cs:18,684.016873945267)
--(axis cs:19,705.317025408827)
--(axis cs:19,705.317025408827)
--(axis cs:19,705.317025408827)
--(axis cs:18,684.016873945267)
--(axis cs:17,678.963439539855)
--(axis cs:16,657.850076641946)
--(axis cs:15,668.294859724425)
--(axis cs:14,667.083365382722)
--(axis cs:13,667.058999813217)
--(axis cs:12,667.878457262479)
--(axis cs:11,646.840370394063)
--(axis cs:10,616.012447293056)
--(axis cs:9,593.283888392073)
--(axis cs:8,604.553849360052)
--(axis cs:7,611.351128599219)
--(axis cs:6,587.287851050781)
--(axis cs:5,598.182388470052)
--(axis cs:4,587.79086500651)
--(axis cs:3,591.813686686198)
--(axis cs:2,588.250729980469)
--(axis cs:1,623.024003092448)
--(axis cs:0,656.391621907552)
--cycle;

\addplot [very thick, silver]
table {%
0 708.771199544271
1 609.126509602865
2 545.170115559896
3 519.427565755208
4 541.25443984375
5 564.256220221354
6 556.333167354167
7 568.348264670313
8 584.347117981875
9 591.547162390688
10 599.388168853683
11 601.707185166377
12 601.576589745659
13 601.018325266666
14 605.664575889166
15 647.121190194958
16 668.466618739371
17 684.418993053518
18 703.812341470132
19 712.320982356037
};
\addlegendentry{Transformer from Scratch}
\addplot [very thick, darkgreen]
table {%
0 328.821594238281
1 354.3294921875
2 398.147707519531
3 483.519679199219
4 504.531094628906
5 495.497831582031
6 455.824516820313
7 502.232893685938
8 447.723427617812
9 492.433641531625
10 447.291764508819
11 435.439035756073
12 466.853607000519
13 479.561151016717
14 439.987911313155
15 452.334909873831
16 454.570452760236
17 437.393187183485
18 457.549230181185
19 463.944980003242
};
\addlegendentry{ResNet from Scratch}
\addplot [very thick, steelblue]
table {%
0 632.852600097656
1 729.739831542969
2 833.400075683594
3 889.488751464844
4 926.567054589844
5 775.906028652344
6 858.303187503906
7 811.948367580469
8 779.791017618594
9 796.766602758656
10 806.218775131756
11 686.751357852491
12 669.619637953682
13 634.695635311272
14 652.000535483638
15 621.378934571433
16 607.612590235047
17 584.087549258216
18 567.188296156492
19 538.96810464702
};
\addlegendentry{CPC (ResNet)}
\addplot [very thick, darkorange]
table {%
0 402.516357421875
1 382.695361328125
2 380.264287109375
3 357.91994921875
4 356.149186328125
5 337.861008378906
6 323.359500535156
7 323.239894657031
8 307.633060329375
9 310.323158951531
10 313.296214706856
11 318.192218570208
12 318.596092860874
13 313.718727493868
14 319.712938156477
15 325.470695022793
16 322.660371115238
17 326.661371594924
18 325.014474324142
19 317.103813989016
};
\addlegendentry{ATC (ResNet)}
\addplot [very thick, red]
table {%
0 656.391621907552
1 623.024003092448
2 588.250729980469
3 591.813686686198
4 587.79086500651
5 598.182388470052
6 587.287851050781
7 611.351128599219
8 604.553849360052
9 593.283888392073
10 616.012447293056
11 646.840370394063
12 667.878457262479
13 667.058999813217
14 667.083365382722
15 668.294859724425
16 657.850076641946
17 678.963439539855
18 684.016873945267
19 705.317025408827
};
\addlegendentry{Ours (Transformer)}
\end{axis}

\end{tikzpicture}


==> figures/resnet/bc_expl_cartpole_swingup.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver}{RGB}{192,192,192}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=0,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Cartpole Swingup (BC)},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-7.49872791650988, ymax=448.661236478463,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,13.2358159196253)
--(axis cs:0,13.2358159196253)
--(axis cs:1,56.1768662276988)
--(axis cs:2,127.534305771776)
--(axis cs:3,215.176300422701)
--(axis cs:4,248.31534649711)
--(axis cs:5,272.324221732901)
--(axis cs:6,284.126303873074)
--(axis cs:7,286.942428645459)
--(axis cs:8,292.151069166442)
--(axis cs:9,292.68746767174)
--(axis cs:10,292.810629203305)
--(axis cs:11,274.06970068279)
--(axis cs:12,273.367013687669)
--(axis cs:13,272.58083646781)
--(axis cs:14,263.892274260243)
--(axis cs:15,262.504629285964)
--(axis cs:16,262.695976220667)
--(axis cs:17,254.151051308572)
--(axis cs:18,257.982443936185)
--(axis cs:19,259.63525900494)
--(axis cs:19,259.63525900494)
--(axis cs:19,259.63525900494)
--(axis cs:18,257.982443936185)
--(axis cs:17,254.151051308572)
--(axis cs:16,262.695976220667)
--(axis cs:15,262.504629285964)
--(axis cs:14,263.892274260243)
--(axis cs:13,272.58083646781)
--(axis cs:12,273.367013687669)
--(axis cs:11,274.06970068279)
--(axis cs:10,292.810629203305)
--(axis cs:9,292.68746767174)
--(axis cs:8,292.151069166442)
--(axis cs:7,286.942428645459)
--(axis cs:6,284.126303873074)
--(axis cs:5,272.324221732901)
--(axis cs:4,248.31534649711)
--(axis cs:3,215.176300422701)
--(axis cs:2,127.534305771776)
--(axis cs:1,56.1768662276988)
--(axis cs:0,13.2358159196253)
--cycle;

\path [draw=darkgreen, fill=darkgreen, opacity=0.3]
(axis cs:0,280.693756103516)
--(axis cs:0,280.693756103516)
--(axis cs:1,268.473254394531)
--(axis cs:2,271.316716308594)
--(axis cs:3,273.272158691406)
--(axis cs:4,269.248793261719)
--(axis cs:5,269.246810136719)
--(axis cs:6,266.376931296875)
--(axis cs:7,267.749303309375)
--(axis cs:8,270.217977981719)
--(axis cs:9,273.387305343719)
--(axis cs:10,277.691123440606)
--(axis cs:11,281.941920158114)
--(axis cs:12,273.324685786275)
--(axis cs:13,265.687359079187)
--(axis cs:14,265.544104900637)
--(axis cs:15,270.488926319288)
--(axis cs:16,270.942708818917)
--(axis cs:17,272.856201463225)
--(axis cs:18,268.777136405279)
--(axis cs:19,267.965866804105)
--(axis cs:19,267.965866804105)
--(axis cs:19,267.965866804105)
--(axis cs:18,268.777136405279)
--(axis cs:17,272.856201463225)
--(axis cs:16,270.942708818917)
--(axis cs:15,270.488926319288)
--(axis cs:14,265.544104900637)
--(axis cs:13,265.687359079187)
--(axis cs:12,273.324685786275)
--(axis cs:11,281.941920158114)
--(axis cs:10,277.691123440606)
--(axis cs:9,273.387305343719)
--(axis cs:8,270.217977981719)
--(axis cs:7,267.749303309375)
--(axis cs:6,266.376931296875)
--(axis cs:5,269.246810136719)
--(axis cs:4,269.248793261719)
--(axis cs:3,273.272158691406)
--(axis cs:2,271.316716308594)
--(axis cs:1,268.473254394531)
--(axis cs:0,280.693756103516)
--cycle;

\path [draw=steelblue, fill=steelblue, opacity=0.3]
(axis cs:0,254.797332763672)
--(axis cs:0,254.797332763672)
--(axis cs:1,256.208856201172)
--(axis cs:2,282.793648681641)
--(axis cs:3,279.673210693359)
--(axis cs:4,282.355916162109)
--(axis cs:5,271.960925185547)
--(axis cs:6,265.929582455078)
--(axis cs:7,327.504600058984)
--(axis cs:8,384.197767359609)
--(axis cs:9,427.926692642328)
--(axis cs:10,377.693210409616)
--(axis cs:11,387.727022437176)
--(axis cs:12,334.76087166543)
--(axis cs:13,376.829582081289)
--(axis cs:14,344.173603740961)
--(axis cs:15,397.246703748483)
--(axis cs:16,383.923827913152)
--(axis cs:17,390.118994013516)
--(axis cs:18,348.347214279204)
--(axis cs:19,374.717703567522)
--(axis cs:19,374.717703567522)
--(axis cs:19,374.717703567522)
--(axis cs:18,348.347214279204)
--(axis cs:17,390.118994013516)
--(axis cs:16,383.923827913152)
--(axis cs:15,397.246703748483)
--(axis cs:14,344.173603740961)
--(axis cs:13,376.829582081289)
--(axis cs:12,334.76087166543)
--(axis cs:11,387.727022437176)
--(axis cs:10,377.693210409616)
--(axis cs:9,427.926692642328)
--(axis cs:8,384.197767359609)
--(axis cs:7,327.504600058984)
--(axis cs:6,265.929582455078)
--(axis cs:5,271.960925185547)
--(axis cs:4,282.355916162109)
--(axis cs:3,279.673210693359)
--(axis cs:2,282.793648681641)
--(axis cs:1,256.208856201172)
--(axis cs:0,254.797332763672)
--cycle;

\path [draw=darkorange, fill=darkorange, opacity=0.3]
(axis cs:0,265.312438964844)
--(axis cs:0,265.312438964844)
--(axis cs:1,265.98408203125)
--(axis cs:2,262.697199707031)
--(axis cs:3,266.0703828125)
--(axis cs:4,248.658123242188)
--(axis cs:5,246.800715009766)
--(axis cs:6,249.942037892578)
--(axis cs:7,240.976935382031)
--(axis cs:8,239.667801854219)
--(axis cs:9,235.177286337141)
--(axis cs:10,234.558752173378)
--(axis cs:11,233.929294272777)
--(axis cs:12,229.278078272651)
--(axis cs:13,226.199683877653)
--(axis cs:14,219.368437035576)
--(axis cs:15,223.195476283846)
--(axis cs:16,229.622083133589)
--(axis cs:17,227.208088747341)
--(axis cs:18,226.348650855826)
--(axis cs:19,222.618901206855)
--(axis cs:19,222.618901206855)
--(axis cs:19,222.618901206855)
--(axis cs:18,226.348650855826)
--(axis cs:17,227.208088747341)
--(axis cs:16,229.622083133589)
--(axis cs:15,223.195476283846)
--(axis cs:14,219.368437035576)
--(axis cs:13,226.199683877653)
--(axis cs:12,229.278078272651)
--(axis cs:11,233.929294272777)
--(axis cs:10,234.558752173378)
--(axis cs:9,235.177286337141)
--(axis cs:8,239.667801854219)
--(axis cs:7,240.976935382031)
--(axis cs:6,249.942037892578)
--(axis cs:5,246.800715009766)
--(axis cs:4,248.658123242188)
--(axis cs:3,266.0703828125)
--(axis cs:2,262.697199707031)
--(axis cs:1,265.98408203125)
--(axis cs:0,265.312438964844)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,268.229644775391)
--(axis cs:0,268.229644775391)
--(axis cs:1,263.249690755208)
--(axis cs:2,270.644974365234)
--(axis cs:3,266.618706624349)
--(axis cs:4,267.134153255208)
--(axis cs:5,288.636550709635)
--(axis cs:6,298.400981532552)
--(axis cs:7,302.916097545833)
--(axis cs:8,298.587536945469)
--(axis cs:9,291.446955761031)
--(axis cs:10,307.567611933181)
--(axis cs:11,322.857620382565)
--(axis cs:12,365.61838896131)
--(axis cs:13,354.159444835119)
--(axis cs:14,353.877934153676)
--(axis cs:15,347.027635329445)
--(axis cs:16,367.750895162511)
--(axis cs:17,369.431062813652)
--(axis cs:18,368.105773104858)
--(axis cs:19,399.405378739217)
--(axis cs:19,399.405378739217)
--(axis cs:19,399.405378739217)
--(axis cs:18,368.105773104858)
--(axis cs:17,369.431062813652)
--(axis cs:16,367.750895162511)
--(axis cs:15,347.027635329445)
--(axis cs:14,353.877934153676)
--(axis cs:13,354.159444835119)
--(axis cs:12,365.61838896131)
--(axis cs:11,322.857620382565)
--(axis cs:10,307.567611933181)
--(axis cs:9,291.446955761031)
--(axis cs:8,298.587536945469)
--(axis cs:7,302.916097545833)
--(axis cs:6,298.400981532552)
--(axis cs:5,288.636550709635)
--(axis cs:4,267.134153255208)
--(axis cs:3,266.618706624349)
--(axis cs:2,270.644974365234)
--(axis cs:1,263.249690755208)
--(axis cs:0,268.229644775391)
--cycle;

\addplot [very thick, silver]
table {%
0 13.2358159196253
1 56.1768662276988
2 127.534305771776
3 215.176300422701
4 248.31534649711
5 272.324221732901
6 284.126303873074
7 286.942428645459
8 292.151069166442
9 292.68746767174
10 292.810629203305
11 274.06970068279
12 273.367013687669
13 272.58083646781
14 263.892274260243
15 262.504629285964
16 262.695976220667
17 254.151051308572
18 257.982443936185
19 259.63525900494
};
\addlegendentry{Transformer from Scratch}
\addplot [very thick, darkgreen]
table {%
0 280.693756103516
1 268.473254394531
2 271.316716308594
3 273.272158691406
4 269.248793261719
5 269.246810136719
6 266.376931296875
7 267.749303309375
8 270.217977981719
9 273.387305343719
10 277.691123440606
11 281.941920158114
12 273.324685786275
13 265.687359079187
14 265.544104900637
15 270.488926319288
16 270.942708818917
17 272.856201463225
18 268.777136405279
19 267.965866804105
};
\addlegendentry{ResNet from Scratch}
\addplot [very thick, steelblue]
table {%
0 254.797332763672
1 256.208856201172
2 282.793648681641
3 279.673210693359
4 282.355916162109
5 271.960925185547
6 265.929582455078
7 327.504600058984
8 384.197767359609
9 427.926692642328
10 377.693210409616
11 387.727022437176
12 334.76087166543
13 376.829582081289
14 344.173603740961
15 397.246703748483
16 383.923827913152
17 390.118994013516
18 348.347214279204
19 374.717703567522
};
\addlegendentry{CPC (ResNet)}
\addplot [very thick, darkorange]
table {%
0 265.312438964844
1 265.98408203125
2 262.697199707031
3 266.0703828125
4 248.658123242188
5 246.800715009766
6 249.942037892578
7 240.976935382031
8 239.667801854219
9 235.177286337141
10 234.558752173378
11 233.929294272777
12 229.278078272651
13 226.199683877653
14 219.368437035576
15 223.195476283846
16 229.622083133589
17 227.208088747341
18 226.348650855826
19 222.618901206855
};
\addlegendentry{ATC (ResNet)}
\addplot [very thick, red]
table {%
0 268.229644775391
1 263.249690755208
2 270.644974365234
3 266.618706624349
4 267.134153255208
5 288.636550709635
6 298.400981532552
7 302.916097545833
8 298.587536945469
9 291.446955761031
10 307.567611933181
11 322.857620382565
12 365.61838896131
13 354.159444835119
14 353.877934153676
15 347.027635329445
16 367.750895162511
17 369.431062813652
18 368.105773104858
19 399.405378739217
};
\addlegendentry{Ours (Transformer)}
\end{axis}

\end{tikzpicture}


==> figures/resnet/bc_expl_cheetah_run.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver}{RGB}{192,192,192}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=0,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Cheetah Run (BC)},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-25.0521303089661, ymax=759.549452217047,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,22.2908087770144)
--(axis cs:0,22.2908087770144)
--(axis cs:1,48.0153360962868)
--(axis cs:2,67.3916906714439)
--(axis cs:3,93.0837051987648)
--(axis cs:4,104.567096288204)
--(axis cs:5,118.916469320774)
--(axis cs:6,123.204835612647)
--(axis cs:7,131.056701619867)
--(axis cs:8,139.206134009029)
--(axis cs:9,144.395577784975)
--(axis cs:10,157.057113923589)
--(axis cs:11,162.025271772122)
--(axis cs:12,158.9372048927)
--(axis cs:13,143.962774595776)
--(axis cs:14,148.060359256164)
--(axis cs:15,145.531086566068)
--(axis cs:16,151.230559898625)
--(axis cs:17,167.038309490607)
--(axis cs:18,172.669185238635)
--(axis cs:19,160.332586175733)
--(axis cs:19,160.332586175733)
--(axis cs:19,160.332586175733)
--(axis cs:18,172.669185238635)
--(axis cs:17,167.038309490607)
--(axis cs:16,151.230559898625)
--(axis cs:15,145.531086566068)
--(axis cs:14,148.060359256164)
--(axis cs:13,143.962774595776)
--(axis cs:12,158.9372048927)
--(axis cs:11,162.025271772122)
--(axis cs:10,157.057113923589)
--(axis cs:9,144.395577784975)
--(axis cs:8,139.206134009029)
--(axis cs:7,131.056701619867)
--(axis cs:6,123.204835612647)
--(axis cs:5,118.916469320774)
--(axis cs:4,104.567096288204)
--(axis cs:3,93.0837051987648)
--(axis cs:2,67.3916906714439)
--(axis cs:1,48.0153360962868)
--(axis cs:0,22.2908087770144)
--cycle;

\path [draw=darkgreen, fill=darkgreen, opacity=0.3]
(axis cs:0,145.786605834961)
--(axis cs:0,145.786605834961)
--(axis cs:1,157.454653930664)
--(axis cs:2,195.707344360352)
--(axis cs:3,228.760478393555)
--(axis cs:4,241.926684985352)
--(axis cs:5,262.736491948242)
--(axis cs:6,254.416828030273)
--(axis cs:7,264.294798966602)
--(axis cs:8,255.663103745195)
--(axis cs:9,257.538267520555)
--(axis cs:10,244.032628481083)
--(axis cs:11,275.385726990993)
--(axis cs:12,262.411520423112)
--(axis cs:13,265.455176414023)
--(axis cs:14,268.585141981226)
--(axis cs:15,256.52812986647)
--(axis cs:16,265.103450185507)
--(axis cs:17,254.472812298804)
--(axis cs:18,252.517366578501)
--(axis cs:19,252.604957300616)
--(axis cs:19,252.604957300616)
--(axis cs:19,252.604957300616)
--(axis cs:18,252.517366578501)
--(axis cs:17,254.472812298804)
--(axis cs:16,265.103450185507)
--(axis cs:15,256.52812986647)
--(axis cs:14,268.585141981226)
--(axis cs:13,265.455176414023)
--(axis cs:12,262.411520423112)
--(axis cs:11,275.385726990993)
--(axis cs:10,244.032628481083)
--(axis cs:9,257.538267520555)
--(axis cs:8,255.663103745195)
--(axis cs:7,264.294798966602)
--(axis cs:6,254.416828030273)
--(axis cs:5,262.736491948242)
--(axis cs:4,241.926684985352)
--(axis cs:3,228.760478393555)
--(axis cs:2,195.707344360352)
--(axis cs:1,157.454653930664)
--(axis cs:0,145.786605834961)
--cycle;

\path [draw=steelblue, fill=steelblue, opacity=0.3]
(axis cs:0,14.7276496887207)
--(axis cs:0,14.7276496887207)
--(axis cs:1,10.6115779876709)
--(axis cs:2,35.2372470855713)
--(axis cs:3,197.895436630249)
--(axis cs:4,328.469488540649)
--(axis cs:5,420.784305429077)
--(axis cs:6,437.310256109009)
--(axis cs:7,475.431246438843)
--(axis cs:8,491.515657042993)
--(axis cs:9,487.402765807827)
--(axis cs:10,500.596273742509)
--(axis cs:11,499.63584041738)
--(axis cs:12,530.130405617616)
--(axis cs:13,520.020211144007)
--(axis cs:14,489.910796119998)
--(axis cs:15,499.459905406374)
--(axis cs:16,501.915091193043)
--(axis cs:17,513.591632840826)
--(axis cs:18,506.469103239652)
--(axis cs:19,507.889030303166)
--(axis cs:19,507.889030303166)
--(axis cs:19,507.889030303166)
--(axis cs:18,506.469103239652)
--(axis cs:17,513.591632840826)
--(axis cs:16,501.915091193043)
--(axis cs:15,499.459905406374)
--(axis cs:14,489.910796119998)
--(axis cs:13,520.020211144007)
--(axis cs:12,530.130405617616)
--(axis cs:11,499.63584041738)
--(axis cs:10,500.596273742509)
--(axis cs:9,487.402765807827)
--(axis cs:8,491.515657042993)
--(axis cs:7,475.431246438843)
--(axis cs:6,437.310256109009)
--(axis cs:5,420.784305429077)
--(axis cs:4,328.469488540649)
--(axis cs:3,197.895436630249)
--(axis cs:2,35.2372470855713)
--(axis cs:1,10.6115779876709)
--(axis cs:0,14.7276496887207)
--cycle;

\path [draw=darkorange, fill=darkorange, opacity=0.3]
(axis cs:0,298.997100830078)
--(axis cs:0,298.997100830078)
--(axis cs:1,319.400677490234)
--(axis cs:2,376.074000244141)
--(axis cs:3,338.776065185547)
--(axis cs:4,336.857887646484)
--(axis cs:5,366.277623212891)
--(axis cs:6,365.141073439453)
--(axis cs:7,362.782288106641)
--(axis cs:8,340.901562805391)
--(axis cs:9,346.065339538703)
--(axis cs:10,341.440204699784)
--(axis cs:11,341.877977800339)
--(axis cs:12,348.399320859891)
--(axis cs:13,324.983794176091)
--(axis cs:14,342.674981095498)
--(axis cs:15,327.637654672924)
--(axis cs:16,353.635107452192)
--(axis cs:17,388.414670428346)
--(axis cs:18,385.38574073357)
--(axis cs:19,356.744139752642)
--(axis cs:19,356.744139752642)
--(axis cs:19,356.744139752642)
--(axis cs:18,385.38574073357)
--(axis cs:17,388.414670428346)
--(axis cs:16,353.635107452192)
--(axis cs:15,327.637654672924)
--(axis cs:14,342.674981095498)
--(axis cs:13,324.983794176091)
--(axis cs:12,348.399320859891)
--(axis cs:11,341.877977800339)
--(axis cs:10,341.440204699784)
--(axis cs:9,346.065339538703)
--(axis cs:8,340.901562805391)
--(axis cs:7,362.782288106641)
--(axis cs:6,365.141073439453)
--(axis cs:5,366.277623212891)
--(axis cs:4,336.857887646484)
--(axis cs:3,338.776065185547)
--(axis cs:2,376.074000244141)
--(axis cs:1,319.400677490234)
--(axis cs:0,298.997100830078)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,228.6853612264)
--(axis cs:0,228.6853612264)
--(axis cs:1,343.253534444173)
--(axis cs:2,407.480274149577)
--(axis cs:3,568.498719502767)
--(axis cs:4,651.728886649577)
--(axis cs:5,696.5958687736)
--(axis cs:6,723.88574392041)
--(axis cs:7,717.124545310579)
--(axis cs:8,721.968379530098)
--(axis cs:9,719.306353238892)
--(axis cs:10,722.695620211564)
--(axis cs:11,679.253667699855)
--(axis cs:12,641.672765398559)
--(axis cs:13,668.521717507365)
--(axis cs:14,664.17662099921)
--(axis cs:15,661.781656193276)
--(axis cs:16,646.817296938622)
--(axis cs:17,630.934722238694)
--(axis cs:18,600.542274586706)
--(axis cs:19,586.402321946034)
--(axis cs:19,586.402321946034)
--(axis cs:19,586.402321946034)
--(axis cs:18,600.542274586706)
--(axis cs:17,630.934722238694)
--(axis cs:16,646.817296938622)
--(axis cs:15,661.781656193276)
--(axis cs:14,664.17662099921)
--(axis cs:13,668.521717507365)
--(axis cs:12,641.672765398559)
--(axis cs:11,679.253667699855)
--(axis cs:10,722.695620211564)
--(axis cs:9,719.306353238892)
--(axis cs:8,721.968379530098)
--(axis cs:7,717.124545310579)
--(axis cs:6,723.88574392041)
--(axis cs:5,696.5958687736)
--(axis cs:4,651.728886649577)
--(axis cs:3,568.498719502767)
--(axis cs:2,407.480274149577)
--(axis cs:1,343.253534444173)
--(axis cs:0,228.6853612264)
--cycle;

\addplot [very thick, silver]
table {%
0 22.2908087770144
1 48.0153360962868
2 67.3916906714439
3 93.0837051987648
4 104.567096288204
5 118.916469320774
6 123.204835612647
7 131.056701619867
8 139.206134009029
9 144.395577784975
10 157.057113923589
11 162.025271772122
12 158.9372048927
13 143.962774595776
14 148.060359256164
15 145.531086566068
16 151.230559898625
17 167.038309490607
18 172.669185238635
19 160.332586175733
};
\addlegendentry{Transformer from Scratch}
\addplot [very thick, darkgreen]
table {%
0 145.786605834961
1 157.454653930664
2 195.707344360352
3 228.760478393555
4 241.926684985352
5 262.736491948242
6 254.416828030273
7 264.294798966602
8 255.663103745195
9 257.538267520555
10 244.032628481083
11 275.385726990993
12 262.411520423112
13 265.455176414023
14 268.585141981226
15 256.52812986647
16 265.103450185507
17 254.472812298804
18 252.517366578501
19 252.604957300616
};
\addlegendentry{ResNet from Scratch}
\addplot [very thick, steelblue]
table {%
0 14.7276496887207
1 10.6115779876709
2 35.2372470855713
3 197.895436630249
4 328.469488540649
5 420.784305429077
6 437.310256109009
7 475.431246438843
8 491.515657042993
9 487.402765807827
10 500.596273742509
11 499.63584041738
12 530.130405617616
13 520.020211144007
14 489.910796119998
15 499.459905406374
16 501.915091193043
17 513.591632840826
18 506.469103239652
19 507.889030303166
};
\addlegendentry{CPC (ResNet)}
\addplot [very thick, darkorange]
table {%
0 298.997100830078
1 319.400677490234
2 376.074000244141
3 338.776065185547
4 336.857887646484
5 366.277623212891
6 365.141073439453
7 362.782288106641
8 340.901562805391
9 346.065339538703
10 341.440204699784
11 341.877977800339
12 348.399320859891
13 324.983794176091
14 342.674981095498
15 327.637654672924
16 353.635107452192
17 388.414670428346
18 385.38574073357
19 356.744139752642
};
\addlegendentry{ATC (ResNet)}
\addplot [very thick, red]
table {%
0 228.6853612264
1 343.253534444173
2 407.480274149577
3 568.498719502767
4 651.728886649577
5 696.5958687736
6 723.88574392041
7 717.124545310579
8 721.968379530098
9 719.306353238892
10 722.695620211564
11 679.253667699855
12 641.672765398559
13 668.521717507365
14 664.17662099921
15 661.781656193276
16 646.817296938622
17 630.934722238694
18 600.542274586706
19 586.402321946034
};
\addlegendentry{Ours (Transformer)}
\end{axis}

\end{tikzpicture}


==> figures/resnet/bc_expl_hopper_hop.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver}{RGB}{192,192,192}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=0,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Hopper Hop (BC)},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-3.80741733066074, ymax=102.314022628352,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,1.01628448565801)
--(axis cs:0,1.01628448565801)
--(axis cs:1,1.98797281185786)
--(axis cs:2,18.0047750608126)
--(axis cs:3,33.5521504165332)
--(axis cs:4,48.082134060955)
--(axis cs:5,56.4193452355639)
--(axis cs:6,62.6731444134738)
--(axis cs:7,65.3824541529671)
--(axis cs:8,67.9243587629391)
--(axis cs:9,73.6481841867999)
--(axis cs:10,75.0846136370799)
--(axis cs:11,76.3009553567271)
--(axis cs:12,77.9480201134503)
--(axis cs:13,80.1363118646197)
--(axis cs:14,80.0135610038629)
--(axis cs:15,80.2333085180079)
--(axis cs:16,81.7312957390599)
--(axis cs:17,82.944832130936)
--(axis cs:18,84.121053738197)
--(axis cs:19,87.3930912272932)
--(axis cs:19,87.3930912272932)
--(axis cs:19,87.3930912272932)
--(axis cs:18,84.121053738197)
--(axis cs:17,82.944832130936)
--(axis cs:16,81.7312957390599)
--(axis cs:15,80.2333085180079)
--(axis cs:14,80.0135610038629)
--(axis cs:13,80.1363118646197)
--(axis cs:12,77.9480201134503)
--(axis cs:11,76.3009553567271)
--(axis cs:10,75.0846136370799)
--(axis cs:9,73.6481841867999)
--(axis cs:8,67.9243587629391)
--(axis cs:7,65.3824541529671)
--(axis cs:6,62.6731444134738)
--(axis cs:5,56.4193452355639)
--(axis cs:4,48.082134060955)
--(axis cs:3,33.5521504165332)
--(axis cs:2,18.0047750608126)
--(axis cs:1,1.98797281185786)
--(axis cs:0,1.01628448565801)
--cycle;

\path [draw=darkgreen, fill=darkgreen, opacity=0.3]
(axis cs:0,11.9083805084229)
--(axis cs:0,11.9083805084229)
--(axis cs:1,11.5116794586182)
--(axis cs:2,14.7454102325439)
--(axis cs:3,17.1170322113037)
--(axis cs:4,12.5270064361572)
--(axis cs:5,14.8446698956299)
--(axis cs:6,15.9158832056885)
--(axis cs:7,19.5177565469482)
--(axis cs:8,17.3685907872998)
--(axis cs:9,20.8438938827803)
--(axis cs:10,20.2197777969533)
--(axis cs:11,18.2448088015851)
--(axis cs:12,19.3933879664979)
--(axis cs:13,24.0998274881507)
--(axis cs:14,23.4948223351756)
--(axis cs:15,21.270604796369)
--(axis cs:16,20.0363313836808)
--(axis cs:17,21.3899453451011)
--(axis cs:18,21.498390577422)
--(axis cs:19,21.0702600849786)
--(axis cs:19,21.0702600849786)
--(axis cs:19,21.0702600849786)
--(axis cs:18,21.498390577422)
--(axis cs:17,21.3899453451011)
--(axis cs:16,20.0363313836808)
--(axis cs:15,21.270604796369)
--(axis cs:14,23.4948223351756)
--(axis cs:13,24.0998274881507)
--(axis cs:12,19.3933879664979)
--(axis cs:11,18.2448088015851)
--(axis cs:10,20.2197777969533)
--(axis cs:9,20.8438938827803)
--(axis cs:8,17.3685907872998)
--(axis cs:7,19.5177565469482)
--(axis cs:6,15.9158832056885)
--(axis cs:5,14.8446698956299)
--(axis cs:4,12.5270064361572)
--(axis cs:3,17.1170322113037)
--(axis cs:2,14.7454102325439)
--(axis cs:1,11.5116794586182)
--(axis cs:0,11.9083805084229)
--cycle;

\path [draw=steelblue, fill=steelblue, opacity=0.3]
(axis cs:0,27.8860015869141)
--(axis cs:0,27.8860015869141)
--(axis cs:1,26.2632987976074)
--(axis cs:2,30.4808476257324)
--(axis cs:3,31.1664199523926)
--(axis cs:4,37.2325805480957)
--(axis cs:5,38.5039877209473)
--(axis cs:6,39.7901947565918)
--(axis cs:7,39.1695819418457)
--(axis cs:8,44.206410725166)
--(axis cs:9,38.9793739314375)
--(axis cs:10,37.554673003882)
--(axis cs:11,38.4487431333839)
--(axis cs:12,34.8165839842784)
--(axis cs:13,33.1341375548737)
--(axis cs:14,33.3533493542133)
--(axis cs:15,32.9094659723912)
--(axis cs:16,31.0732300900265)
--(axis cs:17,32.6592700852659)
--(axis cs:18,36.9169731839721)
--(axis cs:19,35.4154564323559)
--(axis cs:19,35.4154564323559)
--(axis cs:19,35.4154564323559)
--(axis cs:18,36.9169731839721)
--(axis cs:17,32.6592700852659)
--(axis cs:16,31.0732300900265)
--(axis cs:15,32.9094659723912)
--(axis cs:14,33.3533493542133)
--(axis cs:13,33.1341375548737)
--(axis cs:12,34.8165839842784)
--(axis cs:11,38.4487431333839)
--(axis cs:10,37.554673003882)
--(axis cs:9,38.9793739314375)
--(axis cs:8,44.206410725166)
--(axis cs:7,39.1695819418457)
--(axis cs:6,39.7901947565918)
--(axis cs:5,38.5039877209473)
--(axis cs:4,37.2325805480957)
--(axis cs:3,31.1664199523926)
--(axis cs:2,30.4808476257324)
--(axis cs:1,26.2632987976074)
--(axis cs:0,27.8860015869141)
--cycle;

\path [draw=darkorange, fill=darkorange, opacity=0.3]
(axis cs:0,8.44112491607666)
--(axis cs:0,8.44112491607666)
--(axis cs:1,5.94773578643799)
--(axis cs:2,10.6632040023804)
--(axis cs:3,16.9886496353149)
--(axis cs:4,19.7590665512085)
--(axis cs:5,21.2086992080689)
--(axis cs:6,16.6163846859741)
--(axis cs:7,26.2491582041626)
--(axis cs:8,19.8471439245728)
--(axis cs:9,22.586023018562)
--(axis cs:10,22.4665140186567)
--(axis cs:11,19.8468189641726)
--(axis cs:12,17.8948715451295)
--(axis cs:13,13.5314707710108)
--(axis cs:14,17.0354062052823)
--(axis cs:15,26.8019596655522)
--(axis cs:16,30.3594747495266)
--(axis cs:17,23.0840564317472)
--(axis cs:18,19.6945866910796)
--(axis cs:19,22.5167199711907)
--(axis cs:19,22.5167199711907)
--(axis cs:19,22.5167199711907)
--(axis cs:18,19.6945866910796)
--(axis cs:17,23.0840564317472)
--(axis cs:16,30.3594747495266)
--(axis cs:15,26.8019596655522)
--(axis cs:14,17.0354062052823)
--(axis cs:13,13.5314707710108)
--(axis cs:12,17.8948715451295)
--(axis cs:11,19.8468189641726)
--(axis cs:10,22.4665140186567)
--(axis cs:9,22.586023018562)
--(axis cs:8,19.8471439245728)
--(axis cs:7,26.2491582041626)
--(axis cs:6,16.6163846859741)
--(axis cs:5,21.2086992080689)
--(axis cs:4,19.7590665512085)
--(axis cs:3,16.9886496353149)
--(axis cs:2,10.6632040023804)
--(axis cs:1,5.94773578643799)
--(axis cs:0,8.44112491607666)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,68.3594754536947)
--(axis cs:0,68.3594754536947)
--(axis cs:1,73.4193911234538)
--(axis cs:2,79.1898945617676)
--(axis cs:3,84.8853122660319)
--(axis cs:4,86.8933659077962)
--(axis cs:5,87.913385674235)
--(axis cs:6,90.5274890054525)
--(axis cs:7,91.1195492300944)
--(axis cs:8,94.5887339325879)
--(axis cs:9,95.4815789825996)
--(axis cs:10,94.3091998716561)
--(axis cs:11,94.5803187104286)
--(axis cs:12,95.3740101146035)
--(axis cs:13,97.0961884987751)
--(axis cs:14,96.4775881806453)
--(axis cs:15,97.490320812033)
--(axis cs:16,94.4885263902146)
--(axis cs:17,95.3466843562642)
--(axis cs:18,95.8009071388236)
--(axis cs:19,96.524585217539)
--(axis cs:19,96.524585217539)
--(axis cs:19,96.524585217539)
--(axis cs:18,95.8009071388236)
--(axis cs:17,95.3466843562642)
--(axis cs:16,94.4885263902146)
--(axis cs:15,97.490320812033)
--(axis cs:14,96.4775881806453)
--(axis cs:13,97.0961884987751)
--(axis cs:12,95.3740101146035)
--(axis cs:11,94.5803187104286)
--(axis cs:10,94.3091998716561)
--(axis cs:9,95.4815789825996)
--(axis cs:8,94.5887339325879)
--(axis cs:7,91.1195492300944)
--(axis cs:6,90.5274890054525)
--(axis cs:5,87.913385674235)
--(axis cs:4,86.8933659077962)
--(axis cs:3,84.8853122660319)
--(axis cs:2,79.1898945617676)
--(axis cs:1,73.4193911234538)
--(axis cs:0,68.3594754536947)
--cycle;

\addplot [very thick, silver]
table {%
0 1.01628448565801
1 1.98797281185786
2 18.0047750608126
3 33.5521504165332
4 48.082134060955
5 56.4193452355639
6 62.6731444134738
7 65.3824541529671
8 67.9243587629391
9 73.6481841867999
10 75.0846136370799
11 76.3009553567271
12 77.9480201134503
13 80.1363118646197
14 80.0135610038629
15 80.2333085180079
16 81.7312957390599
17 82.944832130936
18 84.121053738197
19 87.3930912272932
};
\addlegendentry{Transformer from Scratch}
\addplot [very thick, darkgreen]
table {%
0 11.9083805084229
1 11.5116794586182
2 14.7454102325439
3 17.1170322113037
4 12.5270064361572
5 14.8446698956299
6 15.9158832056885
7 19.5177565469482
8 17.3685907872998
9 20.8438938827803
10 20.2197777969533
11 18.2448088015851
12 19.3933879664979
13 24.0998274881507
14 23.4948223351756
15 21.270604796369
16 20.0363313836808
17 21.3899453451011
18 21.498390577422
19 21.0702600849786
};
\addlegendentry{ResNet from Scratch}
\addplot [very thick, steelblue]
table {%
0 27.8860015869141
1 26.2632987976074
2 30.4808476257324
3 31.1664199523926
4 37.2325805480957
5 38.5039877209473
6 39.7901947565918
7 39.1695819418457
8 44.206410725166
9 38.9793739314375
10 37.554673003882
11 38.4487431333839
12 34.8165839842784
13 33.1341375548737
14 33.3533493542133
15 32.9094659723912
16 31.0732300900265
17 32.6592700852659
18 36.9169731839721
19 35.4154564323559
};
\addlegendentry{CPC (ResNet)}
\addplot [very thick, darkorange]
table {%
0 8.44112491607666
1 5.94773578643799
2 10.6632040023804
3 16.9886496353149
4 19.7590665512085
5 21.2086992080689
6 16.6163846859741
7 26.2491582041626
8 19.8471439245728
9 22.586023018562
10 22.4665140186567
11 19.8468189641726
12 17.8948715451295
13 13.5314707710108
14 17.0354062052823
15 26.8019596655522
16 30.3594747495266
17 23.0840564317472
18 19.6945866910796
19 22.5167199711907
};
\addlegendentry{ATC (ResNet)}
\addplot [very thick, red]
table {%
0 68.3594754536947
1 73.4193911234538
2 79.1898945617676
3 84.8853122660319
4 86.8933659077962
5 87.913385674235
6 90.5274890054525
7 91.1195492300944
8 94.5887339325879
9 95.4815789825996
10 94.3091998716561
11 94.5803187104286
12 95.3740101146035
13 97.0961884987751
14 96.4775881806453
15 97.490320812033
16 94.4885263902146
17 95.3466843562642
18 95.8009071388236
19 96.524585217539
};
\addlegendentry{Ours (Transformer)}
\end{axis}

\end{tikzpicture}


==> figures/resnet/bc_expl_hopper_stand.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver}{RGB}{192,192,192}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=0,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Hopper Stand (BC)},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-10.4603610970705, ymax=318.166225006255,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,4.47721099853516)
--(axis cs:0,4.47721099853516)
--(axis cs:1,4.4960968653361)
--(axis cs:2,4.4891844367981)
--(axis cs:3,7.4065818494161)
--(axis cs:4,14.8295811795553)
--(axis cs:5,42.0424528906759)
--(axis cs:6,60.7943069293111)
--(axis cs:7,77.0971458844747)
--(axis cs:8,79.3438303366744)
--(axis cs:9,98.9330895838406)
--(axis cs:10,110.987323385314)
--(axis cs:11,140.641278613708)
--(axis cs:12,151.399703488212)
--(axis cs:13,161.192985748526)
--(axis cs:14,182.008881252175)
--(axis cs:15,191.676556778649)
--(axis cs:16,179.963210475067)
--(axis cs:17,176.565834203334)
--(axis cs:18,177.352776685738)
--(axis cs:19,181.208709875375)
--(axis cs:19,181.208709875375)
--(axis cs:19,181.208709875375)
--(axis cs:18,177.352776685738)
--(axis cs:17,176.565834203334)
--(axis cs:16,179.963210475067)
--(axis cs:15,191.676556778649)
--(axis cs:14,182.008881252175)
--(axis cs:13,161.192985748526)
--(axis cs:12,151.399703488212)
--(axis cs:11,140.641278613708)
--(axis cs:10,110.987323385314)
--(axis cs:9,98.9330895838406)
--(axis cs:8,79.3438303366744)
--(axis cs:7,77.0971458844747)
--(axis cs:6,60.7943069293111)
--(axis cs:5,42.0424528906759)
--(axis cs:4,14.8295811795553)
--(axis cs:3,7.4065818494161)
--(axis cs:2,4.4891844367981)
--(axis cs:1,4.4960968653361)
--(axis cs:0,4.47721099853516)
--cycle;

\path [draw=darkgreen, fill=darkgreen, opacity=0.3]
(axis cs:0,27.8771667480469)
--(axis cs:0,27.8771667480469)
--(axis cs:1,24.8829444885254)
--(axis cs:2,18.8163805389404)
--(axis cs:3,15.5566145172119)
--(axis cs:4,12.1605157608032)
--(axis cs:5,18.3950132223511)
--(axis cs:6,16.213576918396)
--(axis cs:7,11.5528220925049)
--(axis cs:8,11.0218128081152)
--(axis cs:9,10.16044982171)
--(axis cs:10,11.1666831010338)
--(axis cs:11,10.2547896762941)
--(axis cs:12,11.0123209035548)
--(axis cs:13,11.5126346991153)
--(axis cs:14,12.0058146146352)
--(axis cs:15,10.1759920494208)
--(axis cs:16,12.5880583033829)
--(axis cs:17,11.6422568265122)
--(axis cs:18,10.9029360356046)
--(axis cs:19,12.7591448153325)
--(axis cs:19,12.7591448153325)
--(axis cs:19,12.7591448153325)
--(axis cs:18,10.9029360356046)
--(axis cs:17,11.6422568265122)
--(axis cs:16,12.5880583033829)
--(axis cs:15,10.1759920494208)
--(axis cs:14,12.0058146146352)
--(axis cs:13,11.5126346991153)
--(axis cs:12,11.0123209035548)
--(axis cs:11,10.2547896762941)
--(axis cs:10,11.1666831010338)
--(axis cs:9,10.16044982171)
--(axis cs:8,11.0218128081152)
--(axis cs:7,11.5528220925049)
--(axis cs:6,16.213576918396)
--(axis cs:5,18.3950132223511)
--(axis cs:4,12.1605157608032)
--(axis cs:3,15.5566145172119)
--(axis cs:2,18.8163805389404)
--(axis cs:1,24.8829444885254)
--(axis cs:0,27.8771667480469)
--cycle;

\path [draw=steelblue, fill=steelblue, opacity=0.3]
(axis cs:0,74.2696990966797)
--(axis cs:0,74.2696990966797)
--(axis cs:1,66.0473434448242)
--(axis cs:2,61.9123202514648)
--(axis cs:3,60.4632719726563)
--(axis cs:4,65.3271819335937)
--(axis cs:5,74.4759112109375)
--(axis cs:6,86.3273954814453)
--(axis cs:7,88.7571275964844)
--(axis cs:8,101.39325666043)
--(axis cs:9,74.7610882736016)
--(axis cs:10,73.3357636819344)
--(axis cs:11,78.7998255187309)
--(axis cs:12,78.1041171129964)
--(axis cs:13,67.4648979411377)
--(axis cs:14,65.5706486645849)
--(axis cs:15,49.3265261616416)
--(axis cs:16,73.372298143274)
--(axis cs:17,50.5720147502222)
--(axis cs:18,53.099187243688)
--(axis cs:19,59.9320739917206)
--(axis cs:19,59.9320739917206)
--(axis cs:19,59.9320739917206)
--(axis cs:18,53.099187243688)
--(axis cs:17,50.5720147502222)
--(axis cs:16,73.372298143274)
--(axis cs:15,49.3265261616416)
--(axis cs:14,65.5706486645849)
--(axis cs:13,67.4648979411377)
--(axis cs:12,78.1041171129964)
--(axis cs:11,78.7998255187309)
--(axis cs:10,73.3357636819344)
--(axis cs:9,74.7610882736016)
--(axis cs:8,101.39325666043)
--(axis cs:7,88.7571275964844)
--(axis cs:6,86.3273954814453)
--(axis cs:5,74.4759112109375)
--(axis cs:4,65.3271819335937)
--(axis cs:3,60.4632719726563)
--(axis cs:2,61.9123202514648)
--(axis cs:1,66.0473434448242)
--(axis cs:0,74.2696990966797)
--cycle;

\path [draw=darkorange, fill=darkorange, opacity=0.3]
(axis cs:0,13.2130708694458)
--(axis cs:0,13.2130708694458)
--(axis cs:1,11.5760656356812)
--(axis cs:2,15.8773051834106)
--(axis cs:3,15.4365187606812)
--(axis cs:4,12.3189398361206)
--(axis cs:5,13.6012176461792)
--(axis cs:6,22.640703427063)
--(axis cs:7,18.2576997204224)
--(axis cs:8,17.9827074482202)
--(axis cs:9,21.2164143248892)
--(axis cs:10,19.3633568957147)
--(axis cs:11,19.3916614457785)
--(axis cs:12,17.5797104599964)
--(axis cs:13,23.4756644107635)
--(axis cs:14,21.0964788161358)
--(axis cs:15,22.4880867220545)
--(axis cs:16,20.4227653633108)
--(axis cs:17,20.1011720353693)
--(axis cs:18,17.4097636612851)
--(axis cs:19,17.2705667538999)
--(axis cs:19,17.2705667538999)
--(axis cs:19,17.2705667538999)
--(axis cs:18,17.4097636612851)
--(axis cs:17,20.1011720353693)
--(axis cs:16,20.4227653633108)
--(axis cs:15,22.4880867220545)
--(axis cs:14,21.0964788161358)
--(axis cs:13,23.4756644107635)
--(axis cs:12,17.5797104599964)
--(axis cs:11,19.3916614457785)
--(axis cs:10,19.3633568957147)
--(axis cs:9,21.2164143248892)
--(axis cs:8,17.9827074482202)
--(axis cs:7,18.2576997204224)
--(axis cs:6,22.640703427063)
--(axis cs:5,13.6012176461792)
--(axis cs:4,12.3189398361206)
--(axis cs:3,15.4365187606812)
--(axis cs:2,15.8773051834106)
--(axis cs:1,11.5760656356812)
--(axis cs:0,13.2130708694458)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,60.6221682230631)
--(axis cs:0,60.6221682230631)
--(axis cs:1,87.7131345113119)
--(axis cs:2,107.754904022217)
--(axis cs:3,130.122514353434)
--(axis cs:4,164.456599839274)
--(axis cs:5,203.271156355387)
--(axis cs:6,227.375189744222)
--(axis cs:7,233.612613846533)
--(axis cs:8,271.168813425107)
--(axis cs:9,262.549817107799)
--(axis cs:10,278.303893357127)
--(axis cs:11,295.00688842313)
--(axis cs:12,303.228652910649)
--(axis cs:13,277.834253920869)
--(axis cs:14,269.014539575828)
--(axis cs:15,274.473789256565)
--(axis cs:16,274.469496942611)
--(axis cs:17,281.275891687702)
--(axis cs:18,273.626380959887)
--(axis cs:19,259.103701297286)
--(axis cs:19,259.103701297286)
--(axis cs:19,259.103701297286)
--(axis cs:18,273.626380959887)
--(axis cs:17,281.275891687702)
--(axis cs:16,274.469496942611)
--(axis cs:15,274.473789256565)
--(axis cs:14,269.014539575828)
--(axis cs:13,277.834253920869)
--(axis cs:12,303.228652910649)
--(axis cs:11,295.00688842313)
--(axis cs:10,278.303893357127)
--(axis cs:9,262.549817107799)
--(axis cs:8,271.168813425107)
--(axis cs:7,233.612613846533)
--(axis cs:6,227.375189744222)
--(axis cs:5,203.271156355387)
--(axis cs:4,164.456599839274)
--(axis cs:3,130.122514353434)
--(axis cs:2,107.754904022217)
--(axis cs:1,87.7131345113119)
--(axis cs:0,60.6221682230631)
--cycle;

\addplot [very thick, silver]
table {%
0 4.47721099853516
1 4.4960968653361
2 4.4891844367981
3 7.4065818494161
4 14.8295811795553
5 42.0424528906759
6 60.7943069293111
7 77.0971458844747
8 79.3438303366744
9 98.9330895838406
10 110.987323385314
11 140.641278613708
12 151.399703488212
13 161.192985748526
14 182.008881252175
15 191.676556778649
16 179.963210475067
17 176.565834203334
18 177.352776685738
19 181.208709875375
};
\addlegendentry{Transformer from Scratch}
\addplot [very thick, darkgreen]
table {%
0 27.8771667480469
1 24.8829444885254
2 18.8163805389404
3 15.5566145172119
4 12.1605157608032
5 18.3950132223511
6 16.213576918396
7 11.5528220925049
8 11.0218128081152
9 10.16044982171
10 11.1666831010338
11 10.2547896762941
12 11.0123209035548
13 11.5126346991153
14 12.0058146146352
15 10.1759920494208
16 12.5880583033829
17 11.6422568265122
18 10.9029360356046
19 12.7591448153325
};
\addlegendentry{ResNet from Scratch}
\addplot [very thick, steelblue]
table {%
0 74.2696990966797
1 66.0473434448242
2 61.9123202514648
3 60.4632719726563
4 65.3271819335937
5 74.4759112109375
6 86.3273954814453
7 88.7571275964844
8 101.39325666043
9 74.7610882736016
10 73.3357636819344
11 78.7998255187309
12 78.1041171129964
13 67.4648979411377
14 65.5706486645849
15 49.3265261616416
16 73.372298143274
17 50.5720147502222
18 53.099187243688
19 59.9320739917206
};
\addlegendentry{CPC (ResNet)}
\addplot [very thick, darkorange]
table {%
0 13.2130708694458
1 11.5760656356812
2 15.8773051834106
3 15.4365187606812
4 12.3189398361206
5 13.6012176461792
6 22.640703427063
7 18.2576997204224
8 17.9827074482202
9 21.2164143248892
10 19.3633568957147
11 19.3916614457785
12 17.5797104599964
13 23.4756644107635
14 21.0964788161358
15 22.4880867220545
16 20.4227653633108
17 20.1011720353693
18 17.4097636612851
19 17.2705667538999
};
\addlegendentry{ATC (ResNet)}
\addplot [very thick, red]
table {%
0 60.6221682230631
1 87.7131345113119
2 107.754904022217
3 130.122514353434
4 164.456599839274
5 203.271156355387
6 227.375189744222
7 233.612613846533
8 271.168813425107
9 262.549817107799
10 278.303893357127
11 295.00688842313
12 303.228652910649
13 277.834253920869
14 269.014539575828
15 274.473789256565
16 274.469496942611
17 281.275891687702
18 273.626380959887
19 259.103701297286
};
\addlegendentry{Ours (Transformer)}
\end{axis}

\end{tikzpicture}


==> figures/resnet/bc_expl_walker_run.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver}{RGB}{192,192,192}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=0,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Walker Run (BC)},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=6.42167846542359, ymax=315.526161411896,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,26.8539295196533)
--(axis cs:0,26.8539295196533)
--(axis cs:1,24.351024500529)
--(axis cs:2,23.067825495402)
--(axis cs:3,22.0458354746501)
--(axis cs:4,20.4718822357178)
--(axis cs:5,22.5210662514242)
--(axis cs:6,24.4871257839762)
--(axis cs:7,26.7023274519938)
--(axis cs:8,34.5155386220752)
--(axis cs:9,39.0186109438343)
--(axis cs:10,43.1092744764568)
--(axis cs:11,48.9142773527035)
--(axis cs:12,51.0868563082693)
--(axis cs:13,48.8227482454108)
--(axis cs:14,52.9761140554821)
--(axis cs:15,51.1857940639859)
--(axis cs:16,49.8705284606897)
--(axis cs:17,46.5833496895323)
--(axis cs:18,42.0449835686022)
--(axis cs:19,45.4442742801587)
--(axis cs:19,45.4442742801587)
--(axis cs:19,45.4442742801587)
--(axis cs:18,42.0449835686022)
--(axis cs:17,46.5833496895323)
--(axis cs:16,49.8705284606897)
--(axis cs:15,51.1857940639859)
--(axis cs:14,52.9761140554821)
--(axis cs:13,48.8227482454108)
--(axis cs:12,51.0868563082693)
--(axis cs:11,48.9142773527035)
--(axis cs:10,43.1092744764568)
--(axis cs:9,39.0186109438343)
--(axis cs:8,34.5155386220752)
--(axis cs:7,26.7023274519938)
--(axis cs:6,24.4871257839762)
--(axis cs:5,22.5210662514242)
--(axis cs:4,20.4718822357178)
--(axis cs:3,22.0458354746501)
--(axis cs:2,23.067825495402)
--(axis cs:1,24.351024500529)
--(axis cs:0,26.8539295196533)
--cycle;

\path [draw=darkgreen, fill=darkgreen, opacity=0.3]
(axis cs:0,55.8832168579102)
--(axis cs:0,55.8832168579102)
--(axis cs:1,74.6188919067383)
--(axis cs:2,86.3842349243164)
--(axis cs:3,95.1421498413086)
--(axis cs:4,102.751574084473)
--(axis cs:5,104.524241569824)
--(axis cs:6,109.010959126465)
--(axis cs:7,104.432640539355)
--(axis cs:8,102.016084567754)
--(axis cs:9,105.589643416434)
--(axis cs:10,109.128371010798)
--(axis cs:11,106.020598656283)
--(axis cs:12,104.122625307051)
--(axis cs:13,102.683594105129)
--(axis cs:14,100.562268279484)
--(axis cs:15,98.8399641171043)
--(axis cs:16,97.557161453661)
--(axis cs:17,100.643558957158)
--(axis cs:18,101.110650144802)
--(axis cs:19,99.401747752897)
--(axis cs:19,99.401747752897)
--(axis cs:19,99.401747752897)
--(axis cs:18,101.110650144802)
--(axis cs:17,100.643558957158)
--(axis cs:16,97.557161453661)
--(axis cs:15,98.8399641171043)
--(axis cs:14,100.562268279484)
--(axis cs:13,102.683594105129)
--(axis cs:12,104.122625307051)
--(axis cs:11,106.020598656283)
--(axis cs:10,109.128371010798)
--(axis cs:9,105.589643416434)
--(axis cs:8,102.016084567754)
--(axis cs:7,104.432640539355)
--(axis cs:6,109.010959126465)
--(axis cs:5,104.524241569824)
--(axis cs:4,102.751574084473)
--(axis cs:3,95.1421498413086)
--(axis cs:2,86.3842349243164)
--(axis cs:1,74.6188919067383)
--(axis cs:0,55.8832168579102)
--cycle;

\path [draw=steelblue, fill=steelblue, opacity=0.3]
(axis cs:0,167.117202758789)
--(axis cs:0,167.117202758789)
--(axis cs:1,256.456100463867)
--(axis cs:2,276.763870239258)
--(axis cs:3,287.876107788086)
--(axis cs:4,301.475957641602)
--(axis cs:5,294.458780151367)
--(axis cs:6,295.963219750977)
--(axis cs:7,293.451882045898)
--(axis cs:8,291.482030106445)
--(axis cs:9,280.803732224023)
--(axis cs:10,262.688220779727)
--(axis cs:11,264.544682956117)
--(axis cs:12,258.645199666248)
--(axis cs:13,262.064011889593)
--(axis cs:14,247.821634672818)
--(axis cs:15,255.641284026347)
--(axis cs:16,241.448106597449)
--(axis cs:17,246.528367132297)
--(axis cs:18,239.299082046957)
--(axis cs:19,234.937432626611)
--(axis cs:19,234.937432626611)
--(axis cs:19,234.937432626611)
--(axis cs:18,239.299082046957)
--(axis cs:17,246.528367132297)
--(axis cs:16,241.448106597449)
--(axis cs:15,255.641284026347)
--(axis cs:14,247.821634672818)
--(axis cs:13,262.064011889593)
--(axis cs:12,258.645199666248)
--(axis cs:11,264.544682956117)
--(axis cs:10,262.688220779727)
--(axis cs:9,280.803732224023)
--(axis cs:8,291.482030106445)
--(axis cs:7,293.451882045898)
--(axis cs:6,295.963219750977)
--(axis cs:5,294.458780151367)
--(axis cs:4,301.475957641602)
--(axis cs:3,287.876107788086)
--(axis cs:2,276.763870239258)
--(axis cs:1,256.456100463867)
--(axis cs:0,167.117202758789)
--cycle;

\path [draw=darkorange, fill=darkorange, opacity=0.3]
(axis cs:0,21.9519195556641)
--(axis cs:0,21.9519195556641)
--(axis cs:1,27.075569152832)
--(axis cs:2,35.3700180053711)
--(axis cs:3,42.985188293457)
--(axis cs:4,56.6863369750977)
--(axis cs:5,70.8294596557617)
--(axis cs:6,84.9023114135742)
--(axis cs:7,87.4996998364258)
--(axis cs:8,87.0485686811523)
--(axis cs:9,92.0875152321289)
--(axis cs:10,95.7591772300977)
--(axis cs:11,97.7913828029023)
--(axis cs:12,101.921109588968)
--(axis cs:13,99.8421219301386)
--(axis cs:14,99.264715296755)
--(axis cs:15,100.124197830397)
--(axis cs:16,104.418122213863)
--(axis cs:17,100.845648718943)
--(axis cs:18,97.0082894999204)
--(axis cs:19,96.7098992370616)
--(axis cs:19,96.7098992370616)
--(axis cs:19,96.7098992370616)
--(axis cs:18,97.0082894999204)
--(axis cs:17,100.845648718943)
--(axis cs:16,104.418122213863)
--(axis cs:15,100.124197830397)
--(axis cs:14,99.264715296755)
--(axis cs:13,99.8421219301386)
--(axis cs:12,101.921109588968)
--(axis cs:11,97.7913828029023)
--(axis cs:10,95.7591772300977)
--(axis cs:9,92.0875152321289)
--(axis cs:8,87.0485686811523)
--(axis cs:7,87.4996998364258)
--(axis cs:6,84.9023114135742)
--(axis cs:5,70.8294596557617)
--(axis cs:4,56.6863369750977)
--(axis cs:3,42.985188293457)
--(axis cs:2,35.3700180053711)
--(axis cs:1,27.075569152832)
--(axis cs:0,21.9519195556641)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,44.9276491800944)
--(axis cs:0,44.9276491800944)
--(axis cs:1,123.795302073161)
--(axis cs:2,181.065250905355)
--(axis cs:3,200.926127675374)
--(axis cs:4,224.329535247803)
--(axis cs:5,231.758575233968)
--(axis cs:6,225.744400918376)
--(axis cs:7,213.096744310791)
--(axis cs:8,203.853926713428)
--(axis cs:9,210.772811350322)
--(axis cs:10,195.911186403292)
--(axis cs:11,170.298797209814)
--(axis cs:12,149.845438400758)
--(axis cs:13,141.694173033944)
--(axis cs:14,126.901039546278)
--(axis cs:15,121.411163075098)
--(axis cs:16,102.788458607591)
--(axis cs:17,102.14878418962)
--(axis cs:18,101.067973313251)
--(axis cs:19,101.297528372716)
--(axis cs:19,101.297528372716)
--(axis cs:19,101.297528372716)
--(axis cs:18,101.067973313251)
--(axis cs:17,102.14878418962)
--(axis cs:16,102.788458607591)
--(axis cs:15,121.411163075098)
--(axis cs:14,126.901039546278)
--(axis cs:13,141.694173033944)
--(axis cs:12,149.845438400758)
--(axis cs:11,170.298797209814)
--(axis cs:10,195.911186403292)
--(axis cs:9,210.772811350322)
--(axis cs:8,203.853926713428)
--(axis cs:7,213.096744310791)
--(axis cs:6,225.744400918376)
--(axis cs:5,231.758575233968)
--(axis cs:4,224.329535247803)
--(axis cs:3,200.926127675374)
--(axis cs:2,181.065250905355)
--(axis cs:1,123.795302073161)
--(axis cs:0,44.9276491800944)
--cycle;

\addplot [very thick, silver]
table {%
0 26.8539295196533
1 24.351024500529
2 23.067825495402
3 22.0458354746501
4 20.4718822357178
5 22.5210662514242
6 24.4871257839762
7 26.7023274519938
8 34.5155386220752
9 39.0186109438343
10 43.1092744764568
11 48.9142773527035
12 51.0868563082693
13 48.8227482454108
14 52.9761140554821
15 51.1857940639859
16 49.8705284606897
17 46.5833496895323
18 42.0449835686022
19 45.4442742801587
};
\addlegendentry{Transformer from Scratch}
\addplot [very thick, darkgreen]
table {%
0 55.8832168579102
1 74.6188919067383
2 86.3842349243164
3 95.1421498413086
4 102.751574084473
5 104.524241569824
6 109.010959126465
7 104.432640539355
8 102.016084567754
9 105.589643416434
10 109.128371010798
11 106.020598656283
12 104.122625307051
13 102.683594105129
14 100.562268279484
15 98.8399641171043
16 97.557161453661
17 100.643558957158
18 101.110650144802
19 99.401747752897
};
\addlegendentry{ResNet from Scratch}
\addplot [very thick, steelblue]
table {%
0 167.117202758789
1 256.456100463867
2 276.763870239258
3 287.876107788086
4 301.475957641602
5 294.458780151367
6 295.963219750977
7 293.451882045898
8 291.482030106445
9 280.803732224023
10 262.688220779727
11 264.544682956117
12 258.645199666248
13 262.064011889593
14 247.821634672818
15 255.641284026347
16 241.448106597449
17 246.528367132297
18 239.299082046957
19 234.937432626611
};
\addlegendentry{CPC (ResNet)}
\addplot [very thick, darkorange]
table {%
0 21.9519195556641
1 27.075569152832
2 35.3700180053711
3 42.985188293457
4 56.6863369750977
5 70.8294596557617
6 84.9023114135742
7 87.4996998364258
8 87.0485686811523
9 92.0875152321289
10 95.7591772300977
11 97.7913828029023
12 101.921109588968
13 99.8421219301386
14 99.264715296755
15 100.124197830397
16 104.418122213863
17 100.845648718943
18 97.0082894999204
19 96.7098992370616
};
\addlegendentry{ATC (ResNet)}
\addplot [very thick, red]
table {%
0 44.9276491800944
1 123.795302073161
2 181.065250905355
3 200.926127675374
4 224.329535247803
5 231.758575233968
6 225.744400918376
7 213.096744310791
8 203.853926713428
9 210.772811350322
10 195.911186403292
11 170.298797209814
12 149.845438400758
13 141.694173033944
14 126.901039546278
15 121.411163075098
16 102.788458607591
17 102.14878418962
18 101.067973313251
19 101.297528372716
};
\addlegendentry{Ours (Transformer)}
\end{axis}

\end{tikzpicture}


==> figures/resnet/bc_expl_walker_stand.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver}{RGB}{192,192,192}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=0,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Walker Stand (BC)},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=115.311646904654, ymax=810.255616418275,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,146.900009155273)
--(axis cs:0,146.900009155273)
--(axis cs:1,149.126014200846)
--(axis cs:2,150.400097859701)
--(axis cs:3,157.200756144206)
--(axis cs:4,160.314779451497)
--(axis cs:5,166.385699946289)
--(axis cs:6,171.269241419596)
--(axis cs:7,176.241625011263)
--(axis cs:8,181.10149152694)
--(axis cs:9,184.205332578924)
--(axis cs:10,187.037139977042)
--(axis cs:11,197.437036183491)
--(axis cs:12,209.081059193819)
--(axis cs:13,211.315249285822)
--(axis cs:14,210.887753900921)
--(axis cs:15,214.089248206438)
--(axis cs:16,216.433026869826)
--(axis cs:17,221.205734904448)
--(axis cs:18,224.716373071575)
--(axis cs:19,225.4861735337)
--(axis cs:19,225.4861735337)
--(axis cs:19,225.4861735337)
--(axis cs:18,224.716373071575)
--(axis cs:17,221.205734904448)
--(axis cs:16,216.433026869826)
--(axis cs:15,214.089248206438)
--(axis cs:14,210.887753900921)
--(axis cs:13,211.315249285822)
--(axis cs:12,209.081059193819)
--(axis cs:11,197.437036183491)
--(axis cs:10,187.037139977042)
--(axis cs:9,184.205332578924)
--(axis cs:8,181.10149152694)
--(axis cs:7,176.241625011263)
--(axis cs:6,171.269241419596)
--(axis cs:5,166.385699946289)
--(axis cs:4,160.314779451497)
--(axis cs:3,157.200756144206)
--(axis cs:2,150.400097859701)
--(axis cs:1,149.126014200846)
--(axis cs:0,146.900009155273)
--cycle;

\path [draw=darkgreen, fill=darkgreen, opacity=0.3]
(axis cs:0,226.489776611328)
--(axis cs:0,226.489776611328)
--(axis cs:1,344.993328857422)
--(axis cs:2,369.843153076172)
--(axis cs:3,413.344075439453)
--(axis cs:4,388.130859326172)
--(axis cs:5,424.049902314453)
--(axis cs:6,417.782968732422)
--(axis cs:7,414.261480458203)
--(axis cs:8,416.573416595234)
--(axis cs:9,428.556757476672)
--(axis cs:10,436.524081341472)
--(axis cs:11,460.349934644727)
--(axis cs:12,480.364172212617)
--(axis cs:13,456.251816315852)
--(axis cs:14,454.112063910605)
--(axis cs:15,489.976564518238)
--(axis cs:16,454.168934316411)
--(axis cs:17,442.444866449222)
--(axis cs:18,425.200306100002)
--(axis cs:19,441.343962956876)
--(axis cs:19,441.343962956876)
--(axis cs:19,441.343962956876)
--(axis cs:18,425.200306100002)
--(axis cs:17,442.444866449222)
--(axis cs:16,454.168934316411)
--(axis cs:15,489.976564518238)
--(axis cs:14,454.112063910605)
--(axis cs:13,456.251816315852)
--(axis cs:12,480.364172212617)
--(axis cs:11,460.349934644727)
--(axis cs:10,436.524081341472)
--(axis cs:9,428.556757476672)
--(axis cs:8,416.573416595234)
--(axis cs:7,414.261480458203)
--(axis cs:6,417.782968732422)
--(axis cs:5,424.049902314453)
--(axis cs:4,388.130859326172)
--(axis cs:3,413.344075439453)
--(axis cs:2,369.843153076172)
--(axis cs:1,344.993328857422)
--(axis cs:0,226.489776611328)
--cycle;

\path [draw=steelblue, fill=steelblue, opacity=0.3]
(axis cs:0,571.690124511719)
--(axis cs:0,571.690124511719)
--(axis cs:1,641.442370605469)
--(axis cs:2,669.966398925781)
--(axis cs:3,706.493413574219)
--(axis cs:4,724.429959277344)
--(axis cs:5,733.333366191406)
--(axis cs:6,752.623530457031)
--(axis cs:7,765.763376086719)
--(axis cs:8,778.667254167656)
--(axis cs:9,769.908726524031)
--(axis cs:10,757.345309156606)
--(axis cs:11,764.805085884589)
--(axis cs:12,759.264570085441)
--(axis cs:13,725.502540879389)
--(axis cs:14,701.492418082321)
--(axis cs:15,731.227091474393)
--(axis cs:16,743.314428712761)
--(axis cs:17,751.580112305781)
--(axis cs:18,741.166304688156)
--(axis cs:19,759.139187109769)
--(axis cs:19,759.139187109769)
--(axis cs:19,759.139187109769)
--(axis cs:18,741.166304688156)
--(axis cs:17,751.580112305781)
--(axis cs:16,743.314428712761)
--(axis cs:15,731.227091474393)
--(axis cs:14,701.492418082321)
--(axis cs:13,725.502540879389)
--(axis cs:12,759.264570085441)
--(axis cs:11,764.805085884589)
--(axis cs:10,757.345309156606)
--(axis cs:9,769.908726524031)
--(axis cs:8,778.667254167656)
--(axis cs:7,765.763376086719)
--(axis cs:6,752.623530457031)
--(axis cs:5,733.333366191406)
--(axis cs:4,724.429959277344)
--(axis cs:3,706.493413574219)
--(axis cs:2,669.966398925781)
--(axis cs:1,641.442370605469)
--(axis cs:0,571.690124511719)
--cycle;

\path [draw=darkorange, fill=darkorange, opacity=0.3]
(axis cs:0,188.556884765625)
--(axis cs:0,188.556884765625)
--(axis cs:1,215.979870605469)
--(axis cs:2,281.573237304687)
--(axis cs:3,387.915475585937)
--(axis cs:4,453.660637890625)
--(axis cs:5,458.556258222656)
--(axis cs:6,533.735073292969)
--(axis cs:7,527.265775421094)
--(axis cs:8,576.968718182344)
--(axis cs:9,617.003716260969)
--(axis cs:10,615.868660420644)
--(axis cs:11,618.584990197699)
--(axis cs:12,656.386687477994)
--(axis cs:13,647.971148228984)
--(axis cs:14,654.59714206239)
--(axis cs:15,656.422518635872)
--(axis cs:16,603.972944775273)
--(axis cs:17,628.652809833914)
--(axis cs:18,639.979356798786)
--(axis cs:19,654.831119938646)
--(axis cs:19,654.831119938646)
--(axis cs:19,654.831119938646)
--(axis cs:18,639.979356798786)
--(axis cs:17,628.652809833914)
--(axis cs:16,603.972944775273)
--(axis cs:15,656.422518635872)
--(axis cs:14,654.59714206239)
--(axis cs:13,647.971148228984)
--(axis cs:12,656.386687477994)
--(axis cs:11,618.584990197699)
--(axis cs:10,615.868660420644)
--(axis cs:9,617.003716260969)
--(axis cs:8,576.968718182344)
--(axis cs:7,527.265775421094)
--(axis cs:6,533.735073292969)
--(axis cs:5,458.556258222656)
--(axis cs:4,453.660637890625)
--(axis cs:3,387.915475585937)
--(axis cs:2,281.573237304687)
--(axis cs:1,215.979870605469)
--(axis cs:0,188.556884765625)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,173.978713989258)
--(axis cs:0,173.978713989258)
--(axis cs:1,197.089277140299)
--(axis cs:2,200.934079793294)
--(axis cs:3,211.979549845378)
--(axis cs:4,223.748673510742)
--(axis cs:5,229.751576339518)
--(axis cs:6,225.125567385742)
--(axis cs:7,232.069295916471)
--(axis cs:8,225.156128331133)
--(axis cs:9,228.632342770164)
--(axis cs:10,230.089427634755)
--(axis cs:11,232.018762782025)
--(axis cs:12,236.079041279241)
--(axis cs:13,232.441048628222)
--(axis cs:14,235.101488307792)
--(axis cs:15,232.735429117488)
--(axis cs:16,237.215093733514)
--(axis cs:17,247.440075120316)
--(axis cs:18,233.979849108648)
--(axis cs:19,231.903174357767)
--(axis cs:19,231.903174357767)
--(axis cs:19,231.903174357767)
--(axis cs:18,233.979849108648)
--(axis cs:17,247.440075120316)
--(axis cs:16,237.215093733514)
--(axis cs:15,232.735429117488)
--(axis cs:14,235.101488307792)
--(axis cs:13,232.441048628222)
--(axis cs:12,236.079041279241)
--(axis cs:11,232.018762782025)
--(axis cs:10,230.089427634755)
--(axis cs:9,228.632342770164)
--(axis cs:8,225.156128331133)
--(axis cs:7,232.069295916471)
--(axis cs:6,225.125567385742)
--(axis cs:5,229.751576339518)
--(axis cs:4,223.748673510742)
--(axis cs:3,211.979549845378)
--(axis cs:2,200.934079793294)
--(axis cs:1,197.089277140299)
--(axis cs:0,173.978713989258)
--cycle;

\addplot [very thick, silver]
table {%
0 146.900009155273
1 149.126014200846
2 150.400097859701
3 157.200756144206
4 160.314779451497
5 166.385699946289
6 171.269241419596
7 176.241625011263
8 181.10149152694
9 184.205332578924
10 187.037139977042
11 197.437036183491
12 209.081059193819
13 211.315249285822
14 210.887753900921
15 214.089248206438
16 216.433026869826
17 221.205734904448
18 224.716373071575
19 225.4861735337
};
\addlegendentry{Transformer from Scratch}
\addplot [very thick, darkgreen]
table {%
0 226.489776611328
1 344.993328857422
2 369.843153076172
3 413.344075439453
4 388.130859326172
5 424.049902314453
6 417.782968732422
7 414.261480458203
8 416.573416595234
9 428.556757476672
10 436.524081341472
11 460.349934644727
12 480.364172212617
13 456.251816315852
14 454.112063910605
15 489.976564518238
16 454.168934316411
17 442.444866449222
18 425.200306100002
19 441.343962956876
};
\addlegendentry{ResNet from Scratch}
\addplot [very thick, steelblue]
table {%
0 571.690124511719
1 641.442370605469
2 669.966398925781
3 706.493413574219
4 724.429959277344
5 733.333366191406
6 752.623530457031
7 765.763376086719
8 778.667254167656
9 769.908726524031
10 757.345309156606
11 764.805085884589
12 759.264570085441
13 725.502540879389
14 701.492418082321
15 731.227091474393
16 743.314428712761
17 751.580112305781
18 741.166304688156
19 759.139187109769
};
\addlegendentry{CPC (ResNet)}
\addplot [very thick, darkorange]
table {%
0 188.556884765625
1 215.979870605469
2 281.573237304687
3 387.915475585937
4 453.660637890625
5 458.556258222656
6 533.735073292969
7 527.265775421094
8 576.968718182344
9 617.003716260969
10 615.868660420644
11 618.584990197699
12 656.386687477994
13 647.971148228984
14 654.59714206239
15 656.422518635872
16 603.972944775273
17 628.652809833914
18 639.979356798786
19 654.831119938646
};
\addlegendentry{ATC (ResNet)}
\addplot [very thick, red]
table {%
0 173.978713989258
1 197.089277140299
2 200.934079793294
3 211.979549845378
4 223.748673510742
5 229.751576339518
6 225.125567385742
7 232.069295916471
8 225.156128331133
9 228.632342770164
10 230.089427634755
11 232.018762782025
12 236.079041279241
13 232.441048628222
14 235.101488307792
15 232.735429117488
16 237.215093733514
17 247.440075120316
18 233.979849108648
19 231.903174357767
};
\addlegendentry{Ours (Transformer)}
\end{axis}

\end{tikzpicture}


==> figures/resnet/bc_expl_walker_walk.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver}{RGB}{192,192,192}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0, draw opacity=0, text opacity=0, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Walker Walk (BC)},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-4.65490333551026, ymax=602.363339410136,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,22.93683497111)
--(axis cs:0,22.93683497111)
--(axis cs:1,23.8095764160156)
--(axis cs:2,25.7590394083659)
--(axis cs:3,29.6093649902344)
--(axis cs:4,30.2431201639811)
--(axis cs:5,35.3968974890137)
--(axis cs:6,34.6889350021973)
--(axis cs:7,35.6969903551595)
--(axis cs:8,45.3832704053158)
--(axis cs:9,47.6302038406829)
--(axis cs:10,48.2465147401194)
--(axis cs:11,51.3294024760703)
--(axis cs:12,53.1629155334938)
--(axis cs:13,51.623634584175)
--(axis cs:14,53.0309292042811)
--(axis cs:15,50.1874346791442)
--(axis cs:16,48.2189722414058)
--(axis cs:17,44.2197703891143)
--(axis cs:18,47.1027474466847)
--(axis cs:19,45.7765827534926)
--(axis cs:19,45.7765827534926)
--(axis cs:19,45.7765827534926)
--(axis cs:18,47.1027474466847)
--(axis cs:17,44.2197703891143)
--(axis cs:16,48.2189722414058)
--(axis cs:15,50.1874346791442)
--(axis cs:14,53.0309292042811)
--(axis cs:13,51.623634584175)
--(axis cs:12,53.1629155334938)
--(axis cs:11,51.3294024760703)
--(axis cs:10,48.2465147401194)
--(axis cs:9,47.6302038406829)
--(axis cs:8,45.3832704053158)
--(axis cs:7,35.6969903551595)
--(axis cs:6,34.6889350021973)
--(axis cs:5,35.3968974890137)
--(axis cs:4,30.2431201639811)
--(axis cs:3,29.6093649902344)
--(axis cs:2,25.7590394083659)
--(axis cs:1,23.8095764160156)
--(axis cs:0,22.93683497111)
--cycle;

\path [draw=darkgreen, fill=darkgreen, opacity=0.3]
(axis cs:0,195.313064575195)
--(axis cs:0,195.313064575195)
--(axis cs:1,224.662619018555)
--(axis cs:2,279.169678344727)
--(axis cs:3,313.847204956055)
--(axis cs:4,316.009775610352)
--(axis cs:5,314.582757456055)
--(axis cs:6,299.879085625977)
--(axis cs:7,299.298313191992)
--(axis cs:8,301.287960083164)
--(axis cs:9,290.221189135836)
--(axis cs:10,256.237492534236)
--(axis cs:11,270.198843176792)
--(axis cs:12,281.680841550606)
--(axis cs:13,295.809945360051)
--(axis cs:14,311.428264579312)
--(axis cs:15,288.287860847197)
--(axis cs:16,291.512889848162)
--(axis cs:17,304.065253440147)
--(axis cs:18,304.374796595338)
--(axis cs:19,337.94985354314)
--(axis cs:19,337.94985354314)
--(axis cs:19,337.94985354314)
--(axis cs:18,304.374796595338)
--(axis cs:17,304.065253440147)
--(axis cs:16,291.512889848162)
--(axis cs:15,288.287860847197)
--(axis cs:14,311.428264579312)
--(axis cs:13,295.809945360051)
--(axis cs:12,281.680841550606)
--(axis cs:11,270.198843176792)
--(axis cs:10,256.237492534236)
--(axis cs:9,290.221189135836)
--(axis cs:8,301.287960083164)
--(axis cs:7,299.298313191992)
--(axis cs:6,299.879085625977)
--(axis cs:5,314.582757456055)
--(axis cs:4,316.009775610352)
--(axis cs:3,313.847204956055)
--(axis cs:2,279.169678344727)
--(axis cs:1,224.662619018555)
--(axis cs:0,195.313064575195)
--cycle;

\path [draw=steelblue, fill=steelblue, opacity=0.3]
(axis cs:0,316.947967529297)
--(axis cs:0,316.947967529297)
--(axis cs:1,407.839556884766)
--(axis cs:2,474.271531982422)
--(axis cs:3,565.511039306641)
--(axis cs:4,559.805207568359)
--(axis cs:5,574.771601103516)
--(axis cs:6,516.210433806641)
--(axis cs:7,541.403506377734)
--(axis cs:8,497.032435857891)
--(axis cs:9,507.723636319422)
--(axis cs:10,496.941066557278)
--(axis cs:11,512.620694621867)
--(axis cs:12,472.671977319995)
--(axis cs:13,461.220727895903)
--(axis cs:14,438.430703339105)
--(axis cs:15,421.152843390181)
--(axis cs:16,424.449103495046)
--(axis cs:17,392.700004089215)
--(axis cs:18,403.700715344154)
--(axis cs:19,400.092682624461)
--(axis cs:19,400.092682624461)
--(axis cs:19,400.092682624461)
--(axis cs:18,403.700715344154)
--(axis cs:17,392.700004089215)
--(axis cs:16,424.449103495046)
--(axis cs:15,421.152843390181)
--(axis cs:14,438.430703339105)
--(axis cs:13,461.220727895903)
--(axis cs:12,472.671977319995)
--(axis cs:11,512.620694621867)
--(axis cs:10,496.941066557278)
--(axis cs:9,507.723636319422)
--(axis cs:8,497.032435857891)
--(axis cs:7,541.403506377734)
--(axis cs:6,516.210433806641)
--(axis cs:5,574.771601103516)
--(axis cs:4,559.805207568359)
--(axis cs:3,565.511039306641)
--(axis cs:2,474.271531982422)
--(axis cs:1,407.839556884766)
--(axis cs:0,316.947967529297)
--cycle;

\path [draw=darkorange, fill=darkorange, opacity=0.3]
(axis cs:0,47.219425201416)
--(axis cs:0,47.219425201416)
--(axis cs:1,77.6895072937012)
--(axis cs:2,173.387813262939)
--(axis cs:3,233.511899383545)
--(axis cs:4,232.628099102783)
--(axis cs:5,291.968204676514)
--(axis cs:6,248.02718135083)
--(axis cs:7,246.077844455029)
--(axis cs:8,267.053286262861)
--(axis cs:9,282.359364335842)
--(axis cs:10,324.53422211713)
--(axis cs:11,336.784730047622)
--(axis cs:12,321.538013321542)
--(axis cs:13,318.2428763523)
--(axis cs:14,307.205906475443)
--(axis cs:15,282.031582215344)
--(axis cs:16,247.354624378034)
--(axis cs:17,258.594622771352)
--(axis cs:18,265.089647197967)
--(axis cs:19,276.834684314874)
--(axis cs:19,276.834684314874)
--(axis cs:19,276.834684314874)
--(axis cs:18,265.089647197967)
--(axis cs:17,258.594622771352)
--(axis cs:16,247.354624378034)
--(axis cs:15,282.031582215344)
--(axis cs:14,307.205906475443)
--(axis cs:13,318.2428763523)
--(axis cs:12,321.538013321542)
--(axis cs:11,336.784730047622)
--(axis cs:10,324.53422211713)
--(axis cs:9,282.359364335842)
--(axis cs:8,267.053286262861)
--(axis cs:7,246.077844455029)
--(axis cs:6,248.02718135083)
--(axis cs:5,291.968204676514)
--(axis cs:4,232.628099102783)
--(axis cs:3,233.511899383545)
--(axis cs:2,173.387813262939)
--(axis cs:1,77.6895072937012)
--(axis cs:0,47.219425201416)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,63.867436726888)
--(axis cs:0,63.867436726888)
--(axis cs:1,76.9348200480143)
--(axis cs:2,124.144382019043)
--(axis cs:3,154.524667338053)
--(axis cs:4,167.557518908691)
--(axis cs:5,169.667747022298)
--(axis cs:6,163.035725117676)
--(axis cs:7,160.392459647428)
--(axis cs:8,149.695521157923)
--(axis cs:9,151.47811591741)
--(axis cs:10,158.849668622712)
--(axis cs:11,155.821764064252)
--(axis cs:12,141.416282315504)
--(axis cs:13,123.655361226868)
--(axis cs:14,112.913184387488)
--(axis cs:15,113.659768746099)
--(axis cs:16,113.385741618753)
--(axis cs:17,112.02742071995)
--(axis cs:18,111.20065958529)
--(axis cs:19,109.462539509312)
--(axis cs:19,109.462539509312)
--(axis cs:19,109.462539509312)
--(axis cs:18,111.20065958529)
--(axis cs:17,112.02742071995)
--(axis cs:16,113.385741618753)
--(axis cs:15,113.659768746099)
--(axis cs:14,112.913184387488)
--(axis cs:13,123.655361226868)
--(axis cs:12,141.416282315504)
--(axis cs:11,155.821764064252)
--(axis cs:10,158.849668622712)
--(axis cs:9,151.47811591741)
--(axis cs:8,149.695521157923)
--(axis cs:7,160.392459647428)
--(axis cs:6,163.035725117676)
--(axis cs:5,169.667747022298)
--(axis cs:4,167.557518908691)
--(axis cs:3,154.524667338053)
--(axis cs:2,124.144382019043)
--(axis cs:1,76.9348200480143)
--(axis cs:0,63.867436726888)
--cycle;

\addplot [very thick, silver]
table {%
0 22.93683497111
1 23.8095764160156
2 25.7590394083659
3 29.6093649902344
4 30.2431201639811
5 35.3968974890137
6 34.6889350021973
7 35.6969903551595
8 45.3832704053158
9 47.6302038406829
10 48.2465147401194
11 51.3294024760703
12 53.1629155334938
13 51.623634584175
14 53.0309292042811
15 50.1874346791442
16 48.2189722414058
17 44.2197703891143
18 47.1027474466847
19 45.7765827534926
};
\addlegendentry{Transformer from Scratch}
\addplot [very thick, darkgreen]
table {%
0 195.313064575195
1 224.662619018555
2 279.169678344727
3 313.847204956055
4 316.009775610352
5 314.582757456055
6 299.879085625977
7 299.298313191992
8 301.287960083164
9 290.221189135836
10 256.237492534236
11 270.198843176792
12 281.680841550606
13 295.809945360051
14 311.428264579312
15 288.287860847197
16 291.512889848162
17 304.065253440147
18 304.374796595338
19 337.94985354314
};
\addlegendentry{ResNet from Scratch}
\addplot [very thick, steelblue]
table {%
0 316.947967529297
1 407.839556884766
2 474.271531982422
3 565.511039306641
4 559.805207568359
5 574.771601103516
6 516.210433806641
7 541.403506377734
8 497.032435857891
9 507.723636319422
10 496.941066557278
11 512.620694621867
12 472.671977319995
13 461.220727895903
14 438.430703339105
15 421.152843390181
16 424.449103495046
17 392.700004089215
18 403.700715344154
19 400.092682624461
};
\addlegendentry{CPC (ResNet)}
\addplot [very thick, darkorange]
table {%
0 47.219425201416
1 77.6895072937012
2 173.387813262939
3 233.511899383545
4 232.628099102783
5 291.968204676514
6 248.02718135083
7 246.077844455029
8 267.053286262861
9 282.359364335842
10 324.53422211713
11 336.784730047622
12 321.538013321542
13 318.2428763523
14 307.205906475443
15 282.031582215344
16 247.354624378034
17 258.594622771352
18 265.089647197967
19 276.834684314874
};
\addlegendentry{ATC (ResNet)}
\addplot [very thick, red]
table {%
0 63.867436726888
1 76.9348200480143
2 124.144382019043
3 154.524667338053
4 167.557518908691
5 169.667747022298
6 163.035725117676
7 160.392459647428
8 149.695521157923
9 151.47811591741
10 158.849668622712
11 155.821764064252
12 141.416282315504
13 123.655361226868
14 112.913184387488
15 113.659768746099
16 113.385741618753
17 112.02742071995
18 111.20065958529
19 109.462539509312
};
\addlegendentry{Ours (Transformer)}
\end{axis}

\end{tikzpicture}


==> figures/resnet/bc_rand_cartpole_balance.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver}{RGB}{192,192,192}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=0,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Cartpole Balance (BC)},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=249.388669410108, ymax=734.365378210605,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,708.771199544271)
--(axis cs:0,708.771199544271)
--(axis cs:1,609.126509602865)
--(axis cs:2,545.170115559896)
--(axis cs:3,519.427565755208)
--(axis cs:4,541.25443984375)
--(axis cs:5,564.256220221354)
--(axis cs:6,556.333167354167)
--(axis cs:7,568.348264670313)
--(axis cs:8,584.347117981875)
--(axis cs:9,591.547162390688)
--(axis cs:10,599.388168853683)
--(axis cs:11,601.707185166377)
--(axis cs:12,601.576589745659)
--(axis cs:13,601.018325266666)
--(axis cs:14,605.664575889166)
--(axis cs:15,647.121190194958)
--(axis cs:16,668.466618739371)
--(axis cs:17,684.418993053518)
--(axis cs:18,703.812341470132)
--(axis cs:19,712.320982356037)
--(axis cs:19,712.320982356037)
--(axis cs:19,712.320982356037)
--(axis cs:18,703.812341470132)
--(axis cs:17,684.418993053518)
--(axis cs:16,668.466618739371)
--(axis cs:15,647.121190194958)
--(axis cs:14,605.664575889166)
--(axis cs:13,601.018325266666)
--(axis cs:12,601.576589745659)
--(axis cs:11,601.707185166377)
--(axis cs:10,599.388168853683)
--(axis cs:9,591.547162390688)
--(axis cs:8,584.347117981875)
--(axis cs:7,568.348264670313)
--(axis cs:6,556.333167354167)
--(axis cs:5,564.256220221354)
--(axis cs:4,541.25443984375)
--(axis cs:3,519.427565755208)
--(axis cs:2,545.170115559896)
--(axis cs:1,609.126509602865)
--(axis cs:0,708.771199544271)
--cycle;

\path [draw=darkgreen, fill=darkgreen, opacity=0.3]
(axis cs:0,328.821594238281)
--(axis cs:0,328.821594238281)
--(axis cs:1,354.3294921875)
--(axis cs:2,398.147707519531)
--(axis cs:3,483.519679199219)
--(axis cs:4,504.531094628906)
--(axis cs:5,495.497831582031)
--(axis cs:6,455.824516820313)
--(axis cs:7,502.232893685938)
--(axis cs:8,447.723427617812)
--(axis cs:9,492.433641531625)
--(axis cs:10,447.291764508819)
--(axis cs:11,435.439035756073)
--(axis cs:12,466.853607000519)
--(axis cs:13,479.561151016717)
--(axis cs:14,439.987911313155)
--(axis cs:15,452.334909873831)
--(axis cs:16,454.570452760236)
--(axis cs:17,437.393187183485)
--(axis cs:18,457.549230181185)
--(axis cs:19,463.944980003242)
--(axis cs:19,463.944980003242)
--(axis cs:19,463.944980003242)
--(axis cs:18,457.549230181185)
--(axis cs:17,437.393187183485)
--(axis cs:16,454.570452760236)
--(axis cs:15,452.334909873831)
--(axis cs:14,439.987911313155)
--(axis cs:13,479.561151016717)
--(axis cs:12,466.853607000519)
--(axis cs:11,435.439035756073)
--(axis cs:10,447.291764508819)
--(axis cs:9,492.433641531625)
--(axis cs:8,447.723427617812)
--(axis cs:7,502.232893685938)
--(axis cs:6,455.824516820313)
--(axis cs:5,495.497831582031)
--(axis cs:4,504.531094628906)
--(axis cs:3,483.519679199219)
--(axis cs:2,398.147707519531)
--(axis cs:1,354.3294921875)
--(axis cs:0,328.821594238281)
--cycle;

\path [draw=steelblue, fill=steelblue, opacity=0.3]
(axis cs:0,329.184417724609)
--(axis cs:0,329.184417724609)
--(axis cs:1,356.400445556641)
--(axis cs:2,371.159859619141)
--(axis cs:3,347.998637939453)
--(axis cs:4,333.809619775391)
--(axis cs:5,320.115886611328)
--(axis cs:6,309.102881576172)
--(axis cs:7,320.627561465234)
--(axis cs:8,331.413878187734)
--(axis cs:9,337.554821053266)
--(axis cs:10,334.694245171022)
--(axis cs:11,343.026178450269)
--(axis cs:12,324.45104642563)
--(axis cs:13,318.817759203034)
--(axis cs:14,309.403057865571)
--(axis cs:15,301.466834719342)
--(axis cs:16,296.388560304262)
--(axis cs:17,292.381158643495)
--(axis cs:18,281.96037243219)
--(axis cs:19,276.774465646814)
--(axis cs:19,276.774465646814)
--(axis cs:19,276.774465646814)
--(axis cs:18,281.96037243219)
--(axis cs:17,292.381158643495)
--(axis cs:16,296.388560304262)
--(axis cs:15,301.466834719342)
--(axis cs:14,309.403057865571)
--(axis cs:13,318.817759203034)
--(axis cs:12,324.45104642563)
--(axis cs:11,343.026178450269)
--(axis cs:10,334.694245171022)
--(axis cs:9,337.554821053266)
--(axis cs:8,331.413878187734)
--(axis cs:7,320.627561465234)
--(axis cs:6,309.102881576172)
--(axis cs:5,320.115886611328)
--(axis cs:4,333.809619775391)
--(axis cs:3,347.998637939453)
--(axis cs:2,371.159859619141)
--(axis cs:1,356.400445556641)
--(axis cs:0,329.184417724609)
--cycle;

\path [draw=darkorange, fill=darkorange, opacity=0.3]
(axis cs:0,361.800201416016)
--(axis cs:0,361.800201416016)
--(axis cs:1,376.958502197266)
--(axis cs:2,376.576871337891)
--(axis cs:3,380.811174072266)
--(axis cs:4,397.582346533203)
--(axis cs:5,412.305413779297)
--(axis cs:6,393.806600318359)
--(axis cs:7,386.773327866797)
--(axis cs:8,376.068818497422)
--(axis cs:9,376.186493735172)
--(axis cs:10,322.805865967666)
--(axis cs:11,324.696629932162)
--(axis cs:12,308.568576103828)
--(axis cs:13,319.798067049016)
--(axis cs:14,296.641035053628)
--(axis cs:15,297.764210875927)
--(axis cs:16,279.327520666181)
--(axis cs:17,272.270328317677)
--(axis cs:18,272.667189666388)
--(axis cs:19,271.433065264676)
--(axis cs:19,271.433065264676)
--(axis cs:19,271.433065264676)
--(axis cs:18,272.667189666388)
--(axis cs:17,272.270328317677)
--(axis cs:16,279.327520666181)
--(axis cs:15,297.764210875927)
--(axis cs:14,296.641035053628)
--(axis cs:13,319.798067049016)
--(axis cs:12,308.568576103828)
--(axis cs:11,324.696629932162)
--(axis cs:10,322.805865967666)
--(axis cs:9,376.186493735172)
--(axis cs:8,376.068818497422)
--(axis cs:7,386.773327866797)
--(axis cs:6,393.806600318359)
--(axis cs:5,412.305413779297)
--(axis cs:4,397.582346533203)
--(axis cs:3,380.811174072266)
--(axis cs:2,376.576871337891)
--(axis cs:1,376.958502197266)
--(axis cs:0,361.800201416016)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,680.365173339844)
--(axis cs:0,680.365173339844)
--(axis cs:1,664.054634602865)
--(axis cs:2,598.677238769531)
--(axis cs:3,583.129581380208)
--(axis cs:4,597.846433723958)
--(axis cs:5,587.059023971354)
--(axis cs:6,593.431638341146)
--(axis cs:7,604.047443291146)
--(axis cs:8,623.588662914792)
--(axis cs:9,608.3050043895)
--(axis cs:10,600.750654000887)
--(axis cs:11,604.78112970522)
--(axis cs:12,632.099561612195)
--(axis cs:13,635.619917631379)
--(axis cs:14,680.969330136119)
--(axis cs:15,680.460886818651)
--(axis cs:16,679.73882864067)
--(axis cs:17,694.586607731277)
--(axis cs:18,701.456326617933)
--(axis cs:19,689.76638223378)
--(axis cs:19,689.76638223378)
--(axis cs:19,689.76638223378)
--(axis cs:18,701.456326617933)
--(axis cs:17,694.586607731277)
--(axis cs:16,679.73882864067)
--(axis cs:15,680.460886818651)
--(axis cs:14,680.969330136119)
--(axis cs:13,635.619917631379)
--(axis cs:12,632.099561612195)
--(axis cs:11,604.78112970522)
--(axis cs:10,600.750654000887)
--(axis cs:9,608.3050043895)
--(axis cs:8,623.588662914792)
--(axis cs:7,604.047443291146)
--(axis cs:6,593.431638341146)
--(axis cs:5,587.059023971354)
--(axis cs:4,597.846433723958)
--(axis cs:3,583.129581380208)
--(axis cs:2,598.677238769531)
--(axis cs:1,664.054634602865)
--(axis cs:0,680.365173339844)
--cycle;

\addplot [very thick, silver]
table {%
0 708.771199544271
1 609.126509602865
2 545.170115559896
3 519.427565755208
4 541.25443984375
5 564.256220221354
6 556.333167354167
7 568.348264670313
8 584.347117981875
9 591.547162390688
10 599.388168853683
11 601.707185166377
12 601.576589745659
13 601.018325266666
14 605.664575889166
15 647.121190194958
16 668.466618739371
17 684.418993053518
18 703.812341470132
19 712.320982356037
};
\addlegendentry{Transformer from Scratch}
\addplot [very thick, darkgreen]
table {%
0 328.821594238281
1 354.3294921875
2 398.147707519531
3 483.519679199219
4 504.531094628906
5 495.497831582031
6 455.824516820313
7 502.232893685938
8 447.723427617812
9 492.433641531625
10 447.291764508819
11 435.439035756073
12 466.853607000519
13 479.561151016717
14 439.987911313155
15 452.334909873831
16 454.570452760236
17 437.393187183485
18 457.549230181185
19 463.944980003242
};
\addlegendentry{ResNet from Scratch}
\addplot [very thick, steelblue]
table {%
0 329.184417724609
1 356.400445556641
2 371.159859619141
3 347.998637939453
4 333.809619775391
5 320.115886611328
6 309.102881576172
7 320.627561465234
8 331.413878187734
9 337.554821053266
10 334.694245171022
11 343.026178450269
12 324.45104642563
13 318.817759203034
14 309.403057865571
15 301.466834719342
16 296.388560304262
17 292.381158643495
18 281.96037243219
19 276.774465646814
};
\addlegendentry{CPC (ResNet)}
\addplot [very thick, darkorange]
table {%
0 361.800201416016
1 376.958502197266
2 376.576871337891
3 380.811174072266
4 397.582346533203
5 412.305413779297
6 393.806600318359
7 386.773327866797
8 376.068818497422
9 376.186493735172
10 322.805865967666
11 324.696629932162
12 308.568576103828
13 319.798067049016
14 296.641035053628
15 297.764210875927
16 279.327520666181
17 272.270328317677
18 272.667189666388
19 271.433065264676
};
\addlegendentry{ATC (ResNet)}
\addplot [very thick, red]
table {%
0 680.365173339844
1 664.054634602865
2 598.677238769531
3 583.129581380208
4 597.846433723958
5 587.059023971354
6 593.431638341146
7 604.047443291146
8 623.588662914792
9 608.3050043895
10 600.750654000887
11 604.78112970522
12 632.099561612195
13 635.619917631379
14 680.969330136119
15 680.460886818651
16 679.73882864067
17 694.586607731277
18 701.456326617933
19 689.76638223378
};
\addlegendentry{Ours (Transformer)}
\end{axis}

\end{tikzpicture}


==> figures/resnet/bc_rand_cartpole_swingup.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver}{RGB}{192,192,192}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=0,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Cartpole Swingup (BC)},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-3.02749917776886, ymax=354.765432964902,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,13.2358159196253)
--(axis cs:0,13.2358159196253)
--(axis cs:1,56.1768662276988)
--(axis cs:2,127.534305771776)
--(axis cs:3,215.176300422701)
--(axis cs:4,248.31534649711)
--(axis cs:5,272.324221732901)
--(axis cs:6,284.126303873074)
--(axis cs:7,286.942428645459)
--(axis cs:8,292.151069166442)
--(axis cs:9,292.68746767174)
--(axis cs:10,292.810629203305)
--(axis cs:11,274.06970068279)
--(axis cs:12,273.367013687669)
--(axis cs:13,272.58083646781)
--(axis cs:14,263.892274260243)
--(axis cs:15,262.504629285964)
--(axis cs:16,262.695976220667)
--(axis cs:17,254.151051308572)
--(axis cs:18,257.982443936185)
--(axis cs:19,259.63525900494)
--(axis cs:19,259.63525900494)
--(axis cs:19,259.63525900494)
--(axis cs:18,257.982443936185)
--(axis cs:17,254.151051308572)
--(axis cs:16,262.695976220667)
--(axis cs:15,262.504629285964)
--(axis cs:14,263.892274260243)
--(axis cs:13,272.58083646781)
--(axis cs:12,273.367013687669)
--(axis cs:11,274.06970068279)
--(axis cs:10,292.810629203305)
--(axis cs:9,292.68746767174)
--(axis cs:8,292.151069166442)
--(axis cs:7,286.942428645459)
--(axis cs:6,284.126303873074)
--(axis cs:5,272.324221732901)
--(axis cs:4,248.31534649711)
--(axis cs:3,215.176300422701)
--(axis cs:2,127.534305771776)
--(axis cs:1,56.1768662276988)
--(axis cs:0,13.2358159196253)
--cycle;

\path [draw=darkgreen, fill=darkgreen, opacity=0.3]
(axis cs:0,280.693756103516)
--(axis cs:0,280.693756103516)
--(axis cs:1,268.473254394531)
--(axis cs:2,271.316716308594)
--(axis cs:3,273.272158691406)
--(axis cs:4,269.248793261719)
--(axis cs:5,269.246810136719)
--(axis cs:6,266.376931296875)
--(axis cs:7,267.749303309375)
--(axis cs:8,270.217977981719)
--(axis cs:9,273.387305343719)
--(axis cs:10,277.691123440606)
--(axis cs:11,281.941920158114)
--(axis cs:12,273.324685786275)
--(axis cs:13,265.687359079187)
--(axis cs:14,265.544104900637)
--(axis cs:15,270.488926319288)
--(axis cs:16,270.942708818917)
--(axis cs:17,272.856201463225)
--(axis cs:18,268.777136405279)
--(axis cs:19,267.965866804105)
--(axis cs:19,267.965866804105)
--(axis cs:19,267.965866804105)
--(axis cs:18,268.777136405279)
--(axis cs:17,272.856201463225)
--(axis cs:16,270.942708818917)
--(axis cs:15,270.488926319288)
--(axis cs:14,265.544104900637)
--(axis cs:13,265.687359079187)
--(axis cs:12,273.324685786275)
--(axis cs:11,281.941920158114)
--(axis cs:10,277.691123440606)
--(axis cs:9,273.387305343719)
--(axis cs:8,270.217977981719)
--(axis cs:7,267.749303309375)
--(axis cs:6,266.376931296875)
--(axis cs:5,269.246810136719)
--(axis cs:4,269.248793261719)
--(axis cs:3,273.272158691406)
--(axis cs:2,271.316716308594)
--(axis cs:1,268.473254394531)
--(axis cs:0,280.693756103516)
--cycle;

\path [draw=steelblue, fill=steelblue, opacity=0.3]
(axis cs:0,257.714782714844)
--(axis cs:0,257.714782714844)
--(axis cs:1,235.893249511719)
--(axis cs:2,241.965618896484)
--(axis cs:3,236.774958496094)
--(axis cs:4,237.406143310547)
--(axis cs:5,254.013986279297)
--(axis cs:6,247.203063398438)
--(axis cs:7,261.1661495625)
--(axis cs:8,249.3504709875)
--(axis cs:9,238.767771606172)
--(axis cs:10,240.183276489094)
--(axis cs:11,237.597478100488)
--(axis cs:12,249.899441450136)
--(axis cs:13,267.703348952113)
--(axis cs:14,275.478601168143)
--(axis cs:15,275.833510798542)
--(axis cs:16,271.853500033813)
--(axis cs:17,267.254714766381)
--(axis cs:18,258.39346606686)
--(axis cs:19,255.101680226054)
--(axis cs:19,255.101680226054)
--(axis cs:19,255.101680226054)
--(axis cs:18,258.39346606686)
--(axis cs:17,267.254714766381)
--(axis cs:16,271.853500033813)
--(axis cs:15,275.833510798542)
--(axis cs:14,275.478601168143)
--(axis cs:13,267.703348952113)
--(axis cs:12,249.899441450136)
--(axis cs:11,237.597478100488)
--(axis cs:10,240.183276489094)
--(axis cs:9,238.767771606172)
--(axis cs:8,249.3504709875)
--(axis cs:7,261.1661495625)
--(axis cs:6,247.203063398438)
--(axis cs:5,254.013986279297)
--(axis cs:4,237.406143310547)
--(axis cs:3,236.774958496094)
--(axis cs:2,241.965618896484)
--(axis cs:1,235.893249511719)
--(axis cs:0,257.714782714844)
--cycle;

\path [draw=darkorange, fill=darkorange, opacity=0.3]
(axis cs:0,34.3904571533203)
--(axis cs:0,34.3904571533203)
--(axis cs:1,106.731698608398)
--(axis cs:2,153.744982299805)
--(axis cs:3,192.083561645508)
--(axis cs:4,204.10326809082)
--(axis cs:5,198.993723549805)
--(axis cs:6,204.081530760742)
--(axis cs:7,201.844755858789)
--(axis cs:8,201.847270995742)
--(axis cs:9,201.946765917758)
--(axis cs:10,200.313634501827)
--(axis cs:11,197.841879431565)
--(axis cs:12,192.219763889408)
--(axis cs:13,197.526481136379)
--(axis cs:14,195.470759287296)
--(axis cs:15,196.157492193471)
--(axis cs:16,189.901270218427)
--(axis cs:17,194.086984054884)
--(axis cs:18,197.17059253254)
--(axis cs:19,205.157610646477)
--(axis cs:19,205.157610646477)
--(axis cs:19,205.157610646477)
--(axis cs:18,197.17059253254)
--(axis cs:17,194.086984054884)
--(axis cs:16,189.901270218427)
--(axis cs:15,196.157492193471)
--(axis cs:14,195.470759287296)
--(axis cs:13,197.526481136379)
--(axis cs:12,192.219763889408)
--(axis cs:11,197.841879431565)
--(axis cs:10,200.313634501827)
--(axis cs:9,201.946765917758)
--(axis cs:8,201.847270995742)
--(axis cs:7,201.844755858789)
--(axis cs:6,204.081530760742)
--(axis cs:5,198.993723549805)
--(axis cs:4,204.10326809082)
--(axis cs:3,192.083561645508)
--(axis cs:2,153.744982299805)
--(axis cs:1,106.731698608398)
--(axis cs:0,34.3904571533203)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,243.087758382161)
--(axis cs:0,243.087758382161)
--(axis cs:1,262.969407145182)
--(axis cs:2,273.161748860677)
--(axis cs:3,276.168458414714)
--(axis cs:4,279.631887630208)
--(axis cs:5,287.966636647135)
--(axis cs:6,291.76199696224)
--(axis cs:7,297.00071217474)
--(axis cs:8,291.481614235182)
--(axis cs:9,293.803657668714)
--(axis cs:10,299.777441997061)
--(axis cs:11,338.502117867508)
--(axis cs:12,328.074057178838)
--(axis cs:13,310.502964987641)
--(axis cs:14,328.987708354564)
--(axis cs:15,311.453200370811)
--(axis cs:16,304.624801081862)
--(axis cs:17,329.603656690784)
--(axis cs:18,306.928372399887)
--(axis cs:19,309.187380292146)
--(axis cs:19,309.187380292146)
--(axis cs:19,309.187380292146)
--(axis cs:18,306.928372399887)
--(axis cs:17,329.603656690784)
--(axis cs:16,304.624801081862)
--(axis cs:15,311.453200370811)
--(axis cs:14,328.987708354564)
--(axis cs:13,310.502964987641)
--(axis cs:12,328.074057178838)
--(axis cs:11,338.502117867508)
--(axis cs:10,299.777441997061)
--(axis cs:9,293.803657668714)
--(axis cs:8,291.481614235182)
--(axis cs:7,297.00071217474)
--(axis cs:6,291.76199696224)
--(axis cs:5,287.966636647135)
--(axis cs:4,279.631887630208)
--(axis cs:3,276.168458414714)
--(axis cs:2,273.161748860677)
--(axis cs:1,262.969407145182)
--(axis cs:0,243.087758382161)
--cycle;

\addplot [very thick, silver]
table {%
0 13.2358159196253
1 56.1768662276988
2 127.534305771776
3 215.176300422701
4 248.31534649711
5 272.324221732901
6 284.126303873074
7 286.942428645459
8 292.151069166442
9 292.68746767174
10 292.810629203305
11 274.06970068279
12 273.367013687669
13 272.58083646781
14 263.892274260243
15 262.504629285964
16 262.695976220667
17 254.151051308572
18 257.982443936185
19 259.63525900494
};
\addlegendentry{Transformer from Scratch}
\addplot [very thick, darkgreen]
table {%
0 280.693756103516
1 268.473254394531
2 271.316716308594
3 273.272158691406
4 269.248793261719
5 269.246810136719
6 266.376931296875
7 267.749303309375
8 270.217977981719
9 273.387305343719
10 277.691123440606
11 281.941920158114
12 273.324685786275
13 265.687359079187
14 265.544104900637
15 270.488926319288
16 270.942708818917
17 272.856201463225
18 268.777136405279
19 267.965866804105
};
\addlegendentry{ResNet from Scratch}
\addplot [very thick, steelblue]
table {%
0 257.714782714844
1 235.893249511719
2 241.965618896484
3 236.774958496094
4 237.406143310547
5 254.013986279297
6 247.203063398438
7 261.1661495625
8 249.3504709875
9 238.767771606172
10 240.183276489094
11 237.597478100488
12 249.899441450136
13 267.703348952113
14 275.478601168143
15 275.833510798542
16 271.853500033813
17 267.254714766381
18 258.39346606686
19 255.101680226054
};
\addlegendentry{CPC (ResNet)}
\addplot [very thick, darkorange]
table {%
0 34.3904571533203
1 106.731698608398
2 153.744982299805
3 192.083561645508
4 204.10326809082
5 198.993723549805
6 204.081530760742
7 201.844755858789
8 201.847270995742
9 201.946765917758
10 200.313634501827
11 197.841879431565
12 192.219763889408
13 197.526481136379
14 195.470759287296
15 196.157492193471
16 189.901270218427
17 194.086984054884
18 197.17059253254
19 205.157610646477
};
\addlegendentry{ATC (ResNet)}
\addplot [very thick, red]
table {%
0 243.087758382161
1 262.969407145182
2 273.161748860677
3 276.168458414714
4 279.631887630208
5 287.966636647135
6 291.76199696224
7 297.00071217474
8 291.481614235182
9 293.803657668714
10 299.777441997061
11 338.502117867508
12 328.074057178838
13 310.502964987641
14 328.987708354564
15 311.453200370811
16 304.624801081862
17 329.603656690784
18 306.928372399887
19 309.187380292146
};
\addlegendentry{Ours (Transformer)}
\end{axis}

\end{tikzpicture}


==> figures/resnet/bc_rand_cheetah_run.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver}{RGB}{192,192,192}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=0,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Cheetah Run (BC)},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-31.142353825057, ymax=673.74088801739,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,22.2908087770144)
--(axis cs:0,22.2908087770144)
--(axis cs:1,48.0153360962868)
--(axis cs:2,67.3916906714439)
--(axis cs:3,93.0837051987648)
--(axis cs:4,104.567096288204)
--(axis cs:5,118.916469320774)
--(axis cs:6,123.204835612647)
--(axis cs:7,131.056701619867)
--(axis cs:8,139.206134009029)
--(axis cs:9,144.395577784975)
--(axis cs:10,157.057113923589)
--(axis cs:11,162.025271772122)
--(axis cs:12,158.9372048927)
--(axis cs:13,143.962774595776)
--(axis cs:14,148.060359256164)
--(axis cs:15,145.531086566068)
--(axis cs:16,151.230559898625)
--(axis cs:17,167.038309490607)
--(axis cs:18,172.669185238635)
--(axis cs:19,160.332586175733)
--(axis cs:19,160.332586175733)
--(axis cs:19,160.332586175733)
--(axis cs:18,172.669185238635)
--(axis cs:17,167.038309490607)
--(axis cs:16,151.230559898625)
--(axis cs:15,145.531086566068)
--(axis cs:14,148.060359256164)
--(axis cs:13,143.962774595776)
--(axis cs:12,158.9372048927)
--(axis cs:11,162.025271772122)
--(axis cs:10,157.057113923589)
--(axis cs:9,144.395577784975)
--(axis cs:8,139.206134009029)
--(axis cs:7,131.056701619867)
--(axis cs:6,123.204835612647)
--(axis cs:5,118.916469320774)
--(axis cs:4,104.567096288204)
--(axis cs:3,93.0837051987648)
--(axis cs:2,67.3916906714439)
--(axis cs:1,48.0153360962868)
--(axis cs:0,22.2908087770144)
--cycle;

\path [draw=darkgreen, fill=darkgreen, opacity=0.3]
(axis cs:0,145.786605834961)
--(axis cs:0,145.786605834961)
--(axis cs:1,157.454653930664)
--(axis cs:2,195.707344360352)
--(axis cs:3,228.760478393555)
--(axis cs:4,241.926684985352)
--(axis cs:5,262.736491948242)
--(axis cs:6,254.416828030273)
--(axis cs:7,264.294798966602)
--(axis cs:8,255.663103745195)
--(axis cs:9,257.538267520555)
--(axis cs:10,244.032628481083)
--(axis cs:11,275.385726990993)
--(axis cs:12,262.411520423112)
--(axis cs:13,265.455176414023)
--(axis cs:14,268.585141981226)
--(axis cs:15,256.52812986647)
--(axis cs:16,265.103450185507)
--(axis cs:17,254.472812298804)
--(axis cs:18,252.517366578501)
--(axis cs:19,252.604957300616)
--(axis cs:19,252.604957300616)
--(axis cs:19,252.604957300616)
--(axis cs:18,252.517366578501)
--(axis cs:17,254.472812298804)
--(axis cs:16,265.103450185507)
--(axis cs:15,256.52812986647)
--(axis cs:14,268.585141981226)
--(axis cs:13,265.455176414023)
--(axis cs:12,262.411520423112)
--(axis cs:11,275.385726990993)
--(axis cs:10,244.032628481083)
--(axis cs:9,257.538267520555)
--(axis cs:8,255.663103745195)
--(axis cs:7,264.294798966602)
--(axis cs:6,254.416828030273)
--(axis cs:5,262.736491948242)
--(axis cs:4,241.926684985352)
--(axis cs:3,228.760478393555)
--(axis cs:2,195.707344360352)
--(axis cs:1,157.454653930664)
--(axis cs:0,145.786605834961)
--cycle;

\path [draw=steelblue, fill=steelblue, opacity=0.3]
(axis cs:0,0.897793531417847)
--(axis cs:0,0.897793531417847)
--(axis cs:1,1.51778416633606)
--(axis cs:2,13.9353348064423)
--(axis cs:3,50.03221833992)
--(axis cs:4,140.494648386765)
--(axis cs:5,218.354625946121)
--(axis cs:6,205.365790704391)
--(axis cs:7,238.876566707791)
--(axis cs:8,300.850341880143)
--(axis cs:9,298.306469776524)
--(axis cs:10,325.567207061227)
--(axis cs:11,385.964811541424)
--(axis cs:12,378.84222921001)
--(axis cs:13,404.744815065069)
--(axis cs:14,411.809547730447)
--(axis cs:15,414.516124146081)
--(axis cs:16,419.760028491555)
--(axis cs:17,396.802318364464)
--(axis cs:18,459.279291409303)
--(axis cs:19,461.642538224488)
--(axis cs:19,461.642538224488)
--(axis cs:19,461.642538224488)
--(axis cs:18,459.279291409303)
--(axis cs:17,396.802318364464)
--(axis cs:16,419.760028491555)
--(axis cs:15,414.516124146081)
--(axis cs:14,411.809547730447)
--(axis cs:13,404.744815065069)
--(axis cs:12,378.84222921001)
--(axis cs:11,385.964811541424)
--(axis cs:10,325.567207061227)
--(axis cs:9,298.306469776524)
--(axis cs:8,300.850341880143)
--(axis cs:7,238.876566707791)
--(axis cs:6,205.365790704391)
--(axis cs:5,218.354625946121)
--(axis cs:4,140.494648386765)
--(axis cs:3,50.03221833992)
--(axis cs:2,13.9353348064423)
--(axis cs:1,1.51778416633606)
--(axis cs:0,0.897793531417847)
--cycle;

\path [draw=darkorange, fill=darkorange, opacity=0.3]
(axis cs:0,7.61855840682983)
--(axis cs:0,7.61855840682983)
--(axis cs:1,6.48800477981567)
--(axis cs:2,102.555083141327)
--(axis cs:3,161.866332355499)
--(axis cs:4,275.365612401581)
--(axis cs:5,326.532306894073)
--(axis cs:6,337.752929058319)
--(axis cs:7,409.334814075616)
--(axis cs:8,450.587143328182)
--(axis cs:9,408.251870957847)
--(axis cs:10,422.400475602052)
--(axis cs:11,421.8557028417)
--(axis cs:12,425.160907056582)
--(axis cs:13,462.715611616762)
--(axis cs:14,476.55048513412)
--(axis cs:15,471.495598697659)
--(axis cs:16,477.581856288908)
--(axis cs:17,482.248552249907)
--(axis cs:18,490.576707033538)
--(axis cs:19,498.849466602935)
--(axis cs:19,498.849466602935)
--(axis cs:19,498.849466602935)
--(axis cs:18,490.576707033538)
--(axis cs:17,482.248552249907)
--(axis cs:16,477.581856288908)
--(axis cs:15,471.495598697659)
--(axis cs:14,476.55048513412)
--(axis cs:13,462.715611616762)
--(axis cs:12,425.160907056582)
--(axis cs:11,421.8557028417)
--(axis cs:10,422.400475602052)
--(axis cs:9,408.251870957847)
--(axis cs:8,450.587143328182)
--(axis cs:7,409.334814075616)
--(axis cs:6,337.752929058319)
--(axis cs:5,326.532306894073)
--(axis cs:4,275.365612401581)
--(axis cs:3,161.866332355499)
--(axis cs:2,102.555083141327)
--(axis cs:1,6.48800477981567)
--(axis cs:0,7.61855840682983)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,159.182698567708)
--(axis cs:0,159.182698567708)
--(axis cs:1,193.882071940104)
--(axis cs:2,306.029149576823)
--(axis cs:3,410.495020670573)
--(axis cs:4,519.227375358073)
--(axis cs:5,518.23609155599)
--(axis cs:6,572.23936814974)
--(axis cs:7,609.16477160599)
--(axis cs:8,628.299237312552)
--(axis cs:9,639.492644601073)
--(axis cs:10,634.824639495019)
--(axis cs:11,625.528320480865)
--(axis cs:12,641.700740660915)
--(axis cs:13,634.241436421289)
--(axis cs:14,606.979436234284)
--(axis cs:15,605.78717345932)
--(axis cs:16,601.210503945384)
--(axis cs:17,622.850301390668)
--(axis cs:18,605.457670254974)
--(axis cs:19,592.878394470692)
--(axis cs:19,592.878394470692)
--(axis cs:19,592.878394470692)
--(axis cs:18,605.457670254974)
--(axis cs:17,622.850301390668)
--(axis cs:16,601.210503945384)
--(axis cs:15,605.78717345932)
--(axis cs:14,606.979436234284)
--(axis cs:13,634.241436421289)
--(axis cs:12,641.700740660915)
--(axis cs:11,625.528320480865)
--(axis cs:10,634.824639495019)
--(axis cs:9,639.492644601073)
--(axis cs:8,628.299237312552)
--(axis cs:7,609.16477160599)
--(axis cs:6,572.23936814974)
--(axis cs:5,518.23609155599)
--(axis cs:4,519.227375358073)
--(axis cs:3,410.495020670573)
--(axis cs:2,306.029149576823)
--(axis cs:1,193.882071940104)
--(axis cs:0,159.182698567708)
--cycle;

\addplot [very thick, silver]
table {%
0 22.2908087770144
1 48.0153360962868
2 67.3916906714439
3 93.0837051987648
4 104.567096288204
5 118.916469320774
6 123.204835612647
7 131.056701619867
8 139.206134009029
9 144.395577784975
10 157.057113923589
11 162.025271772122
12 158.9372048927
13 143.962774595776
14 148.060359256164
15 145.531086566068
16 151.230559898625
17 167.038309490607
18 172.669185238635
19 160.332586175733
};
\addlegendentry{Transformer from Scratch}
\addplot [very thick, darkgreen]
table {%
0 145.786605834961
1 157.454653930664
2 195.707344360352
3 228.760478393555
4 241.926684985352
5 262.736491948242
6 254.416828030273
7 264.294798966602
8 255.663103745195
9 257.538267520555
10 244.032628481083
11 275.385726990993
12 262.411520423112
13 265.455176414023
14 268.585141981226
15 256.52812986647
16 265.103450185507
17 254.472812298804
18 252.517366578501
19 252.604957300616
};
\addlegendentry{ResNet from Scratch}
\addplot [very thick, steelblue]
table {%
0 0.897793531417847
1 1.51778416633606
2 13.9353348064423
3 50.03221833992
4 140.494648386765
5 218.354625946121
6 205.365790704391
7 238.876566707791
8 300.850341880143
9 298.306469776524
10 325.567207061227
11 385.964811541424
12 378.84222921001
13 404.744815065069
14 411.809547730447
15 414.516124146081
16 419.760028491555
17 396.802318364464
18 459.279291409303
19 461.642538224488
};
\addlegendentry{CPC (ResNet)}
\addplot [very thick, darkorange]
table {%
0 7.61855840682983
1 6.48800477981567
2 102.555083141327
3 161.866332355499
4 275.365612401581
5 326.532306894073
6 337.752929058319
7 409.334814075616
8 450.587143328182
9 408.251870957847
10 422.400475602052
11 421.8557028417
12 425.160907056582
13 462.715611616762
14 476.55048513412
15 471.495598697659
16 477.581856288908
17 482.248552249907
18 490.576707033538
19 498.849466602935
};
\addlegendentry{ATC (ResNet)}
\addplot [very thick, red]
table {%
0 159.182698567708
1 193.882071940104
2 306.029149576823
3 410.495020670573
4 519.227375358073
5 518.23609155599
6 572.23936814974
7 609.16477160599
8 628.299237312552
9 639.492644601073
10 634.824639495019
11 625.528320480865
12 641.700740660915
13 634.241436421289
14 606.979436234284
15 605.78717345932
16 601.210503945384
17 622.850301390668
18 605.457670254974
19 592.878394470692
};
\addlegendentry{Ours (Transformer)}
\end{axis}

\end{tikzpicture}


==> figures/resnet/bc_rand_hopper_hop.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver}{RGB}{192,192,192}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=0,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Hopper Hop (BC)},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-3.51962023245795, ymax=96.2702835660932,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,1.01628448565801)
--(axis cs:0,1.01628448565801)
--(axis cs:1,1.98797281185786)
--(axis cs:2,18.0047750608126)
--(axis cs:3,33.5521504165332)
--(axis cs:4,48.082134060955)
--(axis cs:5,56.4193452355639)
--(axis cs:6,62.6731444134738)
--(axis cs:7,65.3824541529671)
--(axis cs:8,67.9243587629391)
--(axis cs:9,73.6481841867999)
--(axis cs:10,75.0846136370799)
--(axis cs:11,76.3009553567271)
--(axis cs:12,77.9480201134503)
--(axis cs:13,80.1363118646197)
--(axis cs:14,80.0135610038629)
--(axis cs:15,80.2333085180079)
--(axis cs:16,81.7312957390599)
--(axis cs:17,82.944832130936)
--(axis cs:18,84.121053738197)
--(axis cs:19,87.3930912272932)
--(axis cs:19,87.3930912272932)
--(axis cs:19,87.3930912272932)
--(axis cs:18,84.121053738197)
--(axis cs:17,82.944832130936)
--(axis cs:16,81.7312957390599)
--(axis cs:15,80.2333085180079)
--(axis cs:14,80.0135610038629)
--(axis cs:13,80.1363118646197)
--(axis cs:12,77.9480201134503)
--(axis cs:11,76.3009553567271)
--(axis cs:10,75.0846136370799)
--(axis cs:9,73.6481841867999)
--(axis cs:8,67.9243587629391)
--(axis cs:7,65.3824541529671)
--(axis cs:6,62.6731444134738)
--(axis cs:5,56.4193452355639)
--(axis cs:4,48.082134060955)
--(axis cs:3,33.5521504165332)
--(axis cs:2,18.0047750608126)
--(axis cs:1,1.98797281185786)
--(axis cs:0,1.01628448565801)
--cycle;

\path [draw=darkgreen, fill=darkgreen, opacity=0.3]
(axis cs:0,11.9083805084229)
--(axis cs:0,11.9083805084229)
--(axis cs:1,11.5116794586182)
--(axis cs:2,14.7454102325439)
--(axis cs:3,17.1170322113037)
--(axis cs:4,12.5270064361572)
--(axis cs:5,14.8446698956299)
--(axis cs:6,15.9158832056885)
--(axis cs:7,19.5177565469482)
--(axis cs:8,17.3685907872998)
--(axis cs:9,20.8438938827803)
--(axis cs:10,20.2197777969533)
--(axis cs:11,18.2448088015851)
--(axis cs:12,19.3933879664979)
--(axis cs:13,24.0998274881507)
--(axis cs:14,23.4948223351756)
--(axis cs:15,21.270604796369)
--(axis cs:16,20.0363313836808)
--(axis cs:17,21.3899453451011)
--(axis cs:18,21.498390577422)
--(axis cs:19,21.0702600849786)
--(axis cs:19,21.0702600849786)
--(axis cs:19,21.0702600849786)
--(axis cs:18,21.498390577422)
--(axis cs:17,21.3899453451011)
--(axis cs:16,20.0363313836808)
--(axis cs:15,21.270604796369)
--(axis cs:14,23.4948223351756)
--(axis cs:13,24.0998274881507)
--(axis cs:12,19.3933879664979)
--(axis cs:11,18.2448088015851)
--(axis cs:10,20.2197777969533)
--(axis cs:9,20.8438938827803)
--(axis cs:8,17.3685907872998)
--(axis cs:7,19.5177565469482)
--(axis cs:6,15.9158832056885)
--(axis cs:5,14.8446698956299)
--(axis cs:4,12.5270064361572)
--(axis cs:3,17.1170322113037)
--(axis cs:2,14.7454102325439)
--(axis cs:1,11.5116794586182)
--(axis cs:0,11.9083805084229)
--cycle;

\path [draw=steelblue, fill=steelblue, opacity=0.3]
(axis cs:0,18.3637619018555)
--(axis cs:0,18.3637619018555)
--(axis cs:1,24.8278213500977)
--(axis cs:2,32.010080871582)
--(axis cs:3,24.0180236206055)
--(axis cs:4,23.0727061096191)
--(axis cs:5,25.4278743066406)
--(axis cs:6,29.6233917592773)
--(axis cs:7,29.7389161895996)
--(axis cs:8,27.0989550299219)
--(axis cs:9,24.5947909561855)
--(axis cs:10,29.2514073495902)
--(axis cs:11,27.6725416448616)
--(axis cs:12,25.8791116873564)
--(axis cs:13,25.6002865314568)
--(axis cs:14,28.5749256420186)
--(axis cs:15,28.2449035053284)
--(axis cs:16,30.2068206432361)
--(axis cs:17,31.7100283600627)
--(axis cs:18,31.1352791009986)
--(axis cs:19,31.6724638473179)
--(axis cs:19,31.6724638473179)
--(axis cs:19,31.6724638473179)
--(axis cs:18,31.1352791009986)
--(axis cs:17,31.7100283600627)
--(axis cs:16,30.2068206432361)
--(axis cs:15,28.2449035053284)
--(axis cs:14,28.5749256420186)
--(axis cs:13,25.6002865314568)
--(axis cs:12,25.8791116873564)
--(axis cs:11,27.6725416448616)
--(axis cs:10,29.2514073495902)
--(axis cs:9,24.5947909561855)
--(axis cs:8,27.0989550299219)
--(axis cs:7,29.7389161895996)
--(axis cs:6,29.6233917592773)
--(axis cs:5,25.4278743066406)
--(axis cs:4,23.0727061096191)
--(axis cs:3,24.0180236206055)
--(axis cs:2,32.010080871582)
--(axis cs:1,24.8278213500977)
--(axis cs:0,18.3637619018555)
--cycle;

\path [draw=darkorange, fill=darkorange, opacity=0.3]
(axis cs:0,21.6353778839111)
--(axis cs:0,21.6353778839111)
--(axis cs:1,33.8785442352295)
--(axis cs:2,39.5243616485596)
--(axis cs:3,41.3390203704834)
--(axis cs:4,39.2587970489502)
--(axis cs:5,40.018609833374)
--(axis cs:6,43.7358973453369)
--(axis cs:7,41.5375680702881)
--(axis cs:8,40.886763559458)
--(axis cs:9,46.6207406918272)
--(axis cs:10,48.6688387632408)
--(axis cs:11,45.1400682115578)
--(axis cs:12,45.6651673307433)
--(axis cs:13,46.1396063798913)
--(axis cs:14,50.2478476902395)
--(axis cs:15,46.3151377523273)
--(axis cs:16,42.2120883276659)
--(axis cs:17,41.7615608579277)
--(axis cs:18,43.2945875767683)
--(axis cs:19,38.8276100900063)
--(axis cs:19,38.8276100900063)
--(axis cs:19,38.8276100900063)
--(axis cs:18,43.2945875767683)
--(axis cs:17,41.7615608579277)
--(axis cs:16,42.2120883276659)
--(axis cs:15,46.3151377523273)
--(axis cs:14,50.2478476902395)
--(axis cs:13,46.1396063798913)
--(axis cs:12,45.6651673307433)
--(axis cs:11,45.1400682115578)
--(axis cs:10,48.6688387632408)
--(axis cs:9,46.6207406918272)
--(axis cs:8,40.886763559458)
--(axis cs:7,41.5375680702881)
--(axis cs:6,43.7358973453369)
--(axis cs:5,40.018609833374)
--(axis cs:4,39.2587970489502)
--(axis cs:3,41.3390203704834)
--(axis cs:2,39.5243616485596)
--(axis cs:1,33.8785442352295)
--(axis cs:0,21.6353778839111)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,74.1774546305339)
--(axis cs:0,74.1774546305339)
--(axis cs:1,77.4062652587891)
--(axis cs:2,81.167241414388)
--(axis cs:3,84.439101155599)
--(axis cs:4,86.7162713623047)
--(axis cs:5,86.55676171875)
--(axis cs:6,88.3105890136719)
--(axis cs:7,90.3554502913412)
--(axis cs:8,90.7063854091797)
--(axis cs:9,89.7216054968099)
--(axis cs:10,89.6838279627995)
--(axis cs:11,90.8905254560651)
--(axis cs:12,90.8529147202536)
--(axis cs:13,90.0138748900949)
--(axis cs:14,89.9852139721429)
--(axis cs:15,90.6166237853039)
--(axis cs:16,90.4646662470938)
--(axis cs:17,91.0265007573709)
--(axis cs:18,91.7343788479772)
--(axis cs:19,91.4798240861301)
--(axis cs:19,91.4798240861301)
--(axis cs:19,91.4798240861301)
--(axis cs:18,91.7343788479772)
--(axis cs:17,91.0265007573709)
--(axis cs:16,90.4646662470938)
--(axis cs:15,90.6166237853039)
--(axis cs:14,89.9852139721429)
--(axis cs:13,90.0138748900949)
--(axis cs:12,90.8529147202536)
--(axis cs:11,90.8905254560651)
--(axis cs:10,89.6838279627995)
--(axis cs:9,89.7216054968099)
--(axis cs:8,90.7063854091797)
--(axis cs:7,90.3554502913412)
--(axis cs:6,88.3105890136719)
--(axis cs:5,86.55676171875)
--(axis cs:4,86.7162713623047)
--(axis cs:3,84.439101155599)
--(axis cs:2,81.167241414388)
--(axis cs:1,77.4062652587891)
--(axis cs:0,74.1774546305339)
--cycle;

\addplot [very thick, silver]
table {%
0 1.01628448565801
1 1.98797281185786
2 18.0047750608126
3 33.5521504165332
4 48.082134060955
5 56.4193452355639
6 62.6731444134738
7 65.3824541529671
8 67.9243587629391
9 73.6481841867999
10 75.0846136370799
11 76.3009553567271
12 77.9480201134503
13 80.1363118646197
14 80.0135610038629
15 80.2333085180079
16 81.7312957390599
17 82.944832130936
18 84.121053738197
19 87.3930912272932
};
\addlegendentry{Transformer from Scratch}
\addplot [very thick, darkgreen]
table {%
0 11.9083805084229
1 11.5116794586182
2 14.7454102325439
3 17.1170322113037
4 12.5270064361572
5 14.8446698956299
6 15.9158832056885
7 19.5177565469482
8 17.3685907872998
9 20.8438938827803
10 20.2197777969533
11 18.2448088015851
12 19.3933879664979
13 24.0998274881507
14 23.4948223351756
15 21.270604796369
16 20.0363313836808
17 21.3899453451011
18 21.498390577422
19 21.0702600849786
};
\addlegendentry{ResNet from Scratch}
\addplot [very thick, steelblue]
table {%
0 18.3637619018555
1 24.8278213500977
2 32.010080871582
3 24.0180236206055
4 23.0727061096191
5 25.4278743066406
6 29.6233917592773
7 29.7389161895996
8 27.0989550299219
9 24.5947909561855
10 29.2514073495902
11 27.6725416448616
12 25.8791116873564
13 25.6002865314568
14 28.5749256420186
15 28.2449035053284
16 30.2068206432361
17 31.7100283600627
18 31.1352791009986
19 31.6724638473179
};
\addlegendentry{CPC (ResNet)}
\addplot [very thick, darkorange]
table {%
0 21.6353778839111
1 33.8785442352295
2 39.5243616485596
3 41.3390203704834
4 39.2587970489502
5 40.018609833374
6 43.7358973453369
7 41.5375680702881
8 40.886763559458
9 46.6207406918272
10 48.6688387632408
11 45.1400682115578
12 45.6651673307433
13 46.1396063798913
14 50.2478476902395
15 46.3151377523273
16 42.2120883276659
17 41.7615608579277
18 43.2945875767683
19 38.8276100900063
};
\addlegendentry{ATC (ResNet)}
\addplot [very thick, red]
table {%
0 74.1774546305339
1 77.4062652587891
2 81.167241414388
3 84.439101155599
4 86.7162713623047
5 86.55676171875
6 88.3105890136719
7 90.3554502913412
8 90.7063854091797
9 89.7216054968099
10 89.6838279627995
11 90.8905254560651
12 90.8529147202536
13 90.0138748900949
14 89.9852139721429
15 90.6166237853039
16 90.4646662470938
17 91.0265007573709
18 91.7343788479772
19 91.4798240861301
};
\addlegendentry{Ours (Transformer)}
\end{axis}

\end{tikzpicture}


==> figures/resnet/bc_rand_hopper_stand.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver}{RGB}{192,192,192}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=0,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Hopper Stand (BC)},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-9.4899271879647, ymax=297.787112915032,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,4.47721099853516)
--(axis cs:0,4.47721099853516)
--(axis cs:1,4.4960968653361)
--(axis cs:2,4.4891844367981)
--(axis cs:3,7.4065818494161)
--(axis cs:4,14.8295811795553)
--(axis cs:5,42.0424528906759)
--(axis cs:6,60.7943069293111)
--(axis cs:7,77.0971458844747)
--(axis cs:8,79.3438303366744)
--(axis cs:9,98.9330895838406)
--(axis cs:10,110.987323385314)
--(axis cs:11,140.641278613708)
--(axis cs:12,151.399703488212)
--(axis cs:13,161.192985748526)
--(axis cs:14,182.008881252175)
--(axis cs:15,191.676556778649)
--(axis cs:16,179.963210475067)
--(axis cs:17,176.565834203334)
--(axis cs:18,177.352776685738)
--(axis cs:19,181.208709875375)
--(axis cs:19,181.208709875375)
--(axis cs:19,181.208709875375)
--(axis cs:18,177.352776685738)
--(axis cs:17,176.565834203334)
--(axis cs:16,179.963210475067)
--(axis cs:15,191.676556778649)
--(axis cs:14,182.008881252175)
--(axis cs:13,161.192985748526)
--(axis cs:12,151.399703488212)
--(axis cs:11,140.641278613708)
--(axis cs:10,110.987323385314)
--(axis cs:9,98.9330895838406)
--(axis cs:8,79.3438303366744)
--(axis cs:7,77.0971458844747)
--(axis cs:6,60.7943069293111)
--(axis cs:5,42.0424528906759)
--(axis cs:4,14.8295811795553)
--(axis cs:3,7.4065818494161)
--(axis cs:2,4.4891844367981)
--(axis cs:1,4.4960968653361)
--(axis cs:0,4.47721099853516)
--cycle;

\path [draw=darkgreen, fill=darkgreen, opacity=0.3]
(axis cs:0,27.8771667480469)
--(axis cs:0,27.8771667480469)
--(axis cs:1,24.8829444885254)
--(axis cs:2,18.8163805389404)
--(axis cs:3,15.5566145172119)
--(axis cs:4,12.1605157608032)
--(axis cs:5,18.3950132223511)
--(axis cs:6,16.213576918396)
--(axis cs:7,11.5528220925049)
--(axis cs:8,11.0218128081152)
--(axis cs:9,10.16044982171)
--(axis cs:10,11.1666831010338)
--(axis cs:11,10.2547896762941)
--(axis cs:12,11.0123209035548)
--(axis cs:13,11.5126346991153)
--(axis cs:14,12.0058146146352)
--(axis cs:15,10.1759920494208)
--(axis cs:16,12.5880583033829)
--(axis cs:17,11.6422568265122)
--(axis cs:18,10.9029360356046)
--(axis cs:19,12.7591448153325)
--(axis cs:19,12.7591448153325)
--(axis cs:19,12.7591448153325)
--(axis cs:18,10.9029360356046)
--(axis cs:17,11.6422568265122)
--(axis cs:16,12.5880583033829)
--(axis cs:15,10.1759920494208)
--(axis cs:14,12.0058146146352)
--(axis cs:13,11.5126346991153)
--(axis cs:12,11.0123209035548)
--(axis cs:11,10.2547896762941)
--(axis cs:10,11.1666831010338)
--(axis cs:9,10.16044982171)
--(axis cs:8,11.0218128081152)
--(axis cs:7,11.5528220925049)
--(axis cs:6,16.213576918396)
--(axis cs:5,18.3950132223511)
--(axis cs:4,12.1605157608032)
--(axis cs:3,15.5566145172119)
--(axis cs:2,18.8163805389404)
--(axis cs:1,24.8829444885254)
--(axis cs:0,27.8771667480469)
--cycle;

\path [draw=steelblue, fill=steelblue, opacity=0.3]
(axis cs:0,13.1438846588135)
--(axis cs:0,13.1438846588135)
--(axis cs:1,18.3331279754639)
--(axis cs:2,40.8817798614502)
--(axis cs:3,51.8087157440186)
--(axis cs:4,60.3655486602783)
--(axis cs:5,54.734400302124)
--(axis cs:6,45.7102233111572)
--(axis cs:7,34.3038874351807)
--(axis cs:8,36.0761572291748)
--(axis cs:9,46.8497882706103)
--(axis cs:10,44.1067052377568)
--(axis cs:11,42.1063769634549)
--(axis cs:12,54.9501604065886)
--(axis cs:13,41.3221836462969)
--(axis cs:14,48.2363735422703)
--(axis cs:15,62.6381864300497)
--(axis cs:16,57.941778740354)
--(axis cs:17,49.9328727251695)
--(axis cs:18,54.0754493431095)
--(axis cs:19,45.6817564222719)
--(axis cs:19,45.6817564222719)
--(axis cs:19,45.6817564222719)
--(axis cs:18,54.0754493431095)
--(axis cs:17,49.9328727251695)
--(axis cs:16,57.941778740354)
--(axis cs:15,62.6381864300497)
--(axis cs:14,48.2363735422703)
--(axis cs:13,41.3221836462969)
--(axis cs:12,54.9501604065886)
--(axis cs:11,42.1063769634549)
--(axis cs:10,44.1067052377568)
--(axis cs:9,46.8497882706103)
--(axis cs:8,36.0761572291748)
--(axis cs:7,34.3038874351807)
--(axis cs:6,45.7102233111572)
--(axis cs:5,54.734400302124)
--(axis cs:4,60.3655486602783)
--(axis cs:3,51.8087157440186)
--(axis cs:2,40.8817798614502)
--(axis cs:1,18.3331279754639)
--(axis cs:0,13.1438846588135)
--cycle;

\path [draw=darkorange, fill=darkorange, opacity=0.3]
(axis cs:0,7.78987216949463)
--(axis cs:0,7.78987216949463)
--(axis cs:1,17.4242780685425)
--(axis cs:2,30.1889891433716)
--(axis cs:3,33.0920113449097)
--(axis cs:4,32.1879056289673)
--(axis cs:5,31.012146758728)
--(axis cs:6,34.0307240293579)
--(axis cs:7,31.3690867308472)
--(axis cs:8,32.5597622802075)
--(axis cs:9,25.715337730063)
--(axis cs:10,33.930191407569)
--(axis cs:11,41.4679796516703)
--(axis cs:12,46.07327131151)
--(axis cs:13,39.5526702148845)
--(axis cs:14,54.5645824756104)
--(axis cs:15,51.7178525737451)
--(axis cs:16,44.916943538876)
--(axis cs:17,39.827519028599)
--(axis cs:18,52.1228602941125)
--(axis cs:19,45.1720453390652)
--(axis cs:19,45.1720453390652)
--(axis cs:19,45.1720453390652)
--(axis cs:18,52.1228602941125)
--(axis cs:17,39.827519028599)
--(axis cs:16,44.916943538876)
--(axis cs:15,51.7178525737451)
--(axis cs:14,54.5645824756104)
--(axis cs:13,39.5526702148845)
--(axis cs:12,46.07327131151)
--(axis cs:11,41.4679796516703)
--(axis cs:10,33.930191407569)
--(axis cs:9,25.715337730063)
--(axis cs:8,32.5597622802075)
--(axis cs:7,31.3690867308472)
--(axis cs:6,34.0307240293579)
--(axis cs:5,31.012146758728)
--(axis cs:4,32.1879056289673)
--(axis cs:3,33.0920113449097)
--(axis cs:2,30.1889891433716)
--(axis cs:1,17.4242780685425)
--(axis cs:0,7.78987216949463)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,79.0183308919271)
--(axis cs:0,79.0183308919271)
--(axis cs:1,88.0105972290039)
--(axis cs:2,87.8262029012044)
--(axis cs:3,134.256154683431)
--(axis cs:4,158.293180521647)
--(axis cs:5,155.833150134277)
--(axis cs:6,196.981817570801)
--(axis cs:7,217.0596451486)
--(axis cs:8,216.975712219369)
--(axis cs:9,233.413751713132)
--(axis cs:10,221.244963267462)
--(axis cs:11,238.207492283394)
--(axis cs:12,258.149271574464)
--(axis cs:13,283.819974728532)
--(axis cs:14,259.835224176312)
--(axis cs:15,238.509548202076)
--(axis cs:16,266.118536131532)
--(axis cs:17,259.407559667201)
--(axis cs:18,246.328242465359)
--(axis cs:19,257.971475508513)
--(axis cs:19,257.971475508513)
--(axis cs:19,257.971475508513)
--(axis cs:18,246.328242465359)
--(axis cs:17,259.407559667201)
--(axis cs:16,266.118536131532)
--(axis cs:15,238.509548202076)
--(axis cs:14,259.835224176312)
--(axis cs:13,283.819974728532)
--(axis cs:12,258.149271574464)
--(axis cs:11,238.207492283394)
--(axis cs:10,221.244963267462)
--(axis cs:9,233.413751713132)
--(axis cs:8,216.975712219369)
--(axis cs:7,217.0596451486)
--(axis cs:6,196.981817570801)
--(axis cs:5,155.833150134277)
--(axis cs:4,158.293180521647)
--(axis cs:3,134.256154683431)
--(axis cs:2,87.8262029012044)
--(axis cs:1,88.0105972290039)
--(axis cs:0,79.0183308919271)
--cycle;

\addplot [very thick, silver]
table {%
0 4.47721099853516
1 4.4960968653361
2 4.4891844367981
3 7.4065818494161
4 14.8295811795553
5 42.0424528906759
6 60.7943069293111
7 77.0971458844747
8 79.3438303366744
9 98.9330895838406
10 110.987323385314
11 140.641278613708
12 151.399703488212
13 161.192985748526
14 182.008881252175
15 191.676556778649
16 179.963210475067
17 176.565834203334
18 177.352776685738
19 181.208709875375
};
\addlegendentry{Transformer from Scratch}
\addplot [very thick, darkgreen]
table {%
0 27.8771667480469
1 24.8829444885254
2 18.8163805389404
3 15.5566145172119
4 12.1605157608032
5 18.3950132223511
6 16.213576918396
7 11.5528220925049
8 11.0218128081152
9 10.16044982171
10 11.1666831010338
11 10.2547896762941
12 11.0123209035548
13 11.5126346991153
14 12.0058146146352
15 10.1759920494208
16 12.5880583033829
17 11.6422568265122
18 10.9029360356046
19 12.7591448153325
};
\addlegendentry{ResNet from Scratch}
\addplot [very thick, steelblue]
table {%
0 13.1438846588135
1 18.3331279754639
2 40.8817798614502
3 51.8087157440186
4 60.3655486602783
5 54.734400302124
6 45.7102233111572
7 34.3038874351807
8 36.0761572291748
9 46.8497882706103
10 44.1067052377568
11 42.1063769634549
12 54.9501604065886
13 41.3221836462969
14 48.2363735422703
15 62.6381864300497
16 57.941778740354
17 49.9328727251695
18 54.0754493431095
19 45.6817564222719
};
\addlegendentry{CPC (ResNet)}
\addplot [very thick, darkorange]
table {%
0 7.78987216949463
1 17.4242780685425
2 30.1889891433716
3 33.0920113449097
4 32.1879056289673
5 31.012146758728
6 34.0307240293579
7 31.3690867308472
8 32.5597622802075
9 25.715337730063
10 33.930191407569
11 41.4679796516703
12 46.07327131151
13 39.5526702148845
14 54.5645824756104
15 51.7178525737451
16 44.916943538876
17 39.827519028599
18 52.1228602941125
19 45.1720453390652
};
\addlegendentry{ATC (ResNet)}
\addplot [very thick, red]
table {%
0 79.0183308919271
1 88.0105972290039
2 87.8262029012044
3 134.256154683431
4 158.293180521647
5 155.833150134277
6 196.981817570801
7 217.0596451486
8 216.975712219369
9 233.413751713132
10 221.244963267462
11 238.207492283394
12 258.149271574464
13 283.819974728532
14 259.835224176312
15 238.509548202076
16 266.118536131532
17 259.407559667201
18 246.328242465359
19 257.971475508513
};
\addlegendentry{Ours (Transformer)}
\end{axis}

\end{tikzpicture}


==> figures/resnet/bc_rand_walker_run.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver}{RGB}{192,192,192}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=0,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Walker Run (BC)},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=7.55490300135152, ymax=257.668738021423,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,26.8539295196533)
--(axis cs:0,26.8539295196533)
--(axis cs:1,24.351024500529)
--(axis cs:2,23.067825495402)
--(axis cs:3,22.0458354746501)
--(axis cs:4,20.4718822357178)
--(axis cs:5,22.5210662514242)
--(axis cs:6,24.4871257839762)
--(axis cs:7,26.7023274519938)
--(axis cs:8,34.5155386220752)
--(axis cs:9,39.0186109438343)
--(axis cs:10,43.1092744764568)
--(axis cs:11,48.9142773527035)
--(axis cs:12,51.0868563082693)
--(axis cs:13,48.8227482454108)
--(axis cs:14,52.9761140554821)
--(axis cs:15,51.1857940639859)
--(axis cs:16,49.8705284606897)
--(axis cs:17,46.5833496895323)
--(axis cs:18,42.0449835686022)
--(axis cs:19,45.4442742801587)
--(axis cs:19,45.4442742801587)
--(axis cs:19,45.4442742801587)
--(axis cs:18,42.0449835686022)
--(axis cs:17,46.5833496895323)
--(axis cs:16,49.8705284606897)
--(axis cs:15,51.1857940639859)
--(axis cs:14,52.9761140554821)
--(axis cs:13,48.8227482454108)
--(axis cs:12,51.0868563082693)
--(axis cs:11,48.9142773527035)
--(axis cs:10,43.1092744764568)
--(axis cs:9,39.0186109438343)
--(axis cs:8,34.5155386220752)
--(axis cs:7,26.7023274519938)
--(axis cs:6,24.4871257839762)
--(axis cs:5,22.5210662514242)
--(axis cs:4,20.4718822357178)
--(axis cs:3,22.0458354746501)
--(axis cs:2,23.067825495402)
--(axis cs:1,24.351024500529)
--(axis cs:0,26.8539295196533)
--cycle;

\path [draw=darkgreen, fill=darkgreen, opacity=0.3]
(axis cs:0,55.8832168579102)
--(axis cs:0,55.8832168579102)
--(axis cs:1,74.6188919067383)
--(axis cs:2,86.3842349243164)
--(axis cs:3,95.1421498413086)
--(axis cs:4,102.751574084473)
--(axis cs:5,104.524241569824)
--(axis cs:6,109.010959126465)
--(axis cs:7,104.432640539355)
--(axis cs:8,102.016084567754)
--(axis cs:9,105.589643416434)
--(axis cs:10,109.128371010798)
--(axis cs:11,106.020598656283)
--(axis cs:12,104.122625307051)
--(axis cs:13,102.683594105129)
--(axis cs:14,100.562268279484)
--(axis cs:15,98.8399641171043)
--(axis cs:16,97.557161453661)
--(axis cs:17,100.643558957158)
--(axis cs:18,101.110650144802)
--(axis cs:19,99.401747752897)
--(axis cs:19,99.401747752897)
--(axis cs:19,99.401747752897)
--(axis cs:18,101.110650144802)
--(axis cs:17,100.643558957158)
--(axis cs:16,97.557161453661)
--(axis cs:15,98.8399641171043)
--(axis cs:14,100.562268279484)
--(axis cs:13,102.683594105129)
--(axis cs:12,104.122625307051)
--(axis cs:11,106.020598656283)
--(axis cs:10,109.128371010798)
--(axis cs:9,105.589643416434)
--(axis cs:8,102.016084567754)
--(axis cs:7,104.432640539355)
--(axis cs:6,109.010959126465)
--(axis cs:5,104.524241569824)
--(axis cs:4,102.751574084473)
--(axis cs:3,95.1421498413086)
--(axis cs:2,86.3842349243164)
--(axis cs:1,74.6188919067383)
--(axis cs:0,55.8832168579102)
--cycle;

\path [draw=steelblue, fill=steelblue, opacity=0.3]
(axis cs:0,25.6285076141357)
--(axis cs:0,25.6285076141357)
--(axis cs:1,24.4125087738037)
--(axis cs:2,63.4339493560791)
--(axis cs:3,94.0905759124756)
--(axis cs:4,144.03291000061)
--(axis cs:5,165.661829740601)
--(axis cs:6,190.48444525647)
--(axis cs:7,189.270574380444)
--(axis cs:8,189.973324852876)
--(axis cs:9,220.079942177351)
--(axis cs:10,214.138651341567)
--(axis cs:11,225.169579965096)
--(axis cs:12,231.866921318901)
--(axis cs:13,219.624657185872)
--(axis cs:14,212.096803588867)
--(axis cs:15,218.035615112305)
--(axis cs:16,229.627448168945)
--(axis cs:17,210.184482817383)
--(axis cs:18,207.730202629883)
--(axis cs:19,212.552800533008)
--(axis cs:19,212.552800533008)
--(axis cs:19,212.552800533008)
--(axis cs:18,207.730202629883)
--(axis cs:17,210.184482817383)
--(axis cs:16,229.627448168945)
--(axis cs:15,218.035615112305)
--(axis cs:14,212.096803588867)
--(axis cs:13,219.624657185872)
--(axis cs:12,231.866921318901)
--(axis cs:11,225.169579965096)
--(axis cs:10,214.138651341567)
--(axis cs:9,220.079942177351)
--(axis cs:8,189.973324852876)
--(axis cs:7,189.270574380444)
--(axis cs:6,190.48444525647)
--(axis cs:5,165.661829740601)
--(axis cs:4,144.03291000061)
--(axis cs:3,94.0905759124756)
--(axis cs:2,63.4339493560791)
--(axis cs:1,24.4125087738037)
--(axis cs:0,25.6285076141357)
--cycle;

\path [draw=darkorange, fill=darkorange, opacity=0.3]
(axis cs:0,18.923713684082)
--(axis cs:0,18.923713684082)
--(axis cs:1,24.4658050537109)
--(axis cs:2,72.5258331298828)
--(axis cs:3,143.991244506836)
--(axis cs:4,177.269154663086)
--(axis cs:5,218.051006958008)
--(axis cs:6,227.203736499023)
--(axis cs:7,235.779907915039)
--(axis cs:8,228.805933030273)
--(axis cs:9,217.025790042773)
--(axis cs:10,241.230439845977)
--(axis cs:11,233.079041495477)
--(axis cs:12,246.299927338692)
--(axis cs:13,231.687805524309)
--(axis cs:14,214.624041957164)
--(axis cs:15,207.648967410626)
--(axis cs:16,207.165534010829)
--(axis cs:17,224.14329013306)
--(axis cs:18,225.032403523195)
--(axis cs:19,235.874123510402)
--(axis cs:19,235.874123510402)
--(axis cs:19,235.874123510402)
--(axis cs:18,225.032403523195)
--(axis cs:17,224.14329013306)
--(axis cs:16,207.165534010829)
--(axis cs:15,207.648967410626)
--(axis cs:14,214.624041957164)
--(axis cs:13,231.687805524309)
--(axis cs:12,246.299927338692)
--(axis cs:11,233.079041495477)
--(axis cs:10,241.230439845977)
--(axis cs:9,217.025790042773)
--(axis cs:8,228.805933030273)
--(axis cs:7,235.779907915039)
--(axis cs:6,227.203736499023)
--(axis cs:5,218.051006958008)
--(axis cs:4,177.269154663086)
--(axis cs:3,143.991244506836)
--(axis cs:2,72.5258331298828)
--(axis cs:1,24.4658050537109)
--(axis cs:0,18.923713684082)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,20.8685919443766)
--(axis cs:0,20.8685919443766)
--(axis cs:1,30.6870868682861)
--(axis cs:2,49.9848147837321)
--(axis cs:3,63.0481983388265)
--(axis cs:4,77.5412704844157)
--(axis cs:5,83.9057671327718)
--(axis cs:6,86.5371940036214)
--(axis cs:7,95.1486083129801)
--(axis cs:8,85.5446464534456)
--(axis cs:9,79.4438477068656)
--(axis cs:10,80.445643646092)
--(axis cs:11,78.4875750914638)
--(axis cs:12,76.9931671048457)
--(axis cs:13,73.0652148381027)
--(axis cs:14,65.7117800665986)
--(axis cs:15,60.1789110473648)
--(axis cs:16,52.4816782934579)
--(axis cs:17,48.404334429688)
--(axis cs:18,47.7084321600915)
--(axis cs:19,47.7268766178322)
--(axis cs:19,47.7268766178322)
--(axis cs:19,47.7268766178322)
--(axis cs:18,47.7084321600915)
--(axis cs:17,48.404334429688)
--(axis cs:16,52.4816782934579)
--(axis cs:15,60.1789110473648)
--(axis cs:14,65.7117800665986)
--(axis cs:13,73.0652148381027)
--(axis cs:12,76.9931671048457)
--(axis cs:11,78.4875750914638)
--(axis cs:10,80.445643646092)
--(axis cs:9,79.4438477068656)
--(axis cs:8,85.5446464534456)
--(axis cs:7,95.1486083129801)
--(axis cs:6,86.5371940036214)
--(axis cs:5,83.9057671327718)
--(axis cs:4,77.5412704844157)
--(axis cs:3,63.0481983388265)
--(axis cs:2,49.9848147837321)
--(axis cs:1,30.6870868682861)
--(axis cs:0,20.8685919443766)
--cycle;

\addplot [very thick, silver]
table {%
0 26.8539295196533
1 24.351024500529
2 23.067825495402
3 22.0458354746501
4 20.4718822357178
5 22.5210662514242
6 24.4871257839762
7 26.7023274519938
8 34.5155386220752
9 39.0186109438343
10 43.1092744764568
11 48.9142773527035
12 51.0868563082693
13 48.8227482454108
14 52.9761140554821
15 51.1857940639859
16 49.8705284606897
17 46.5833496895323
18 42.0449835686022
19 45.4442742801587
};
\addlegendentry{Transformer from Scratch}
\addplot [very thick, darkgreen]
table {%
0 55.8832168579102
1 74.6188919067383
2 86.3842349243164
3 95.1421498413086
4 102.751574084473
5 104.524241569824
6 109.010959126465
7 104.432640539355
8 102.016084567754
9 105.589643416434
10 109.128371010798
11 106.020598656283
12 104.122625307051
13 102.683594105129
14 100.562268279484
15 98.8399641171043
16 97.557161453661
17 100.643558957158
18 101.110650144802
19 99.401747752897
};
\addlegendentry{ResNet from Scratch}
\addplot [very thick, steelblue]
table {%
0 25.6285076141357
1 24.4125087738037
2 63.4339493560791
3 94.0905759124756
4 144.03291000061
5 165.661829740601
6 190.48444525647
7 189.270574380444
8 189.973324852876
9 220.079942177351
10 214.138651341567
11 225.169579965096
12 231.866921318901
13 219.624657185872
14 212.096803588867
15 218.035615112305
16 229.627448168945
17 210.184482817383
18 207.730202629883
19 212.552800533008
};
\addlegendentry{CPC (ResNet)}
\addplot [very thick, darkorange]
table {%
0 18.923713684082
1 24.4658050537109
2 72.5258331298828
3 143.991244506836
4 177.269154663086
5 218.051006958008
6 227.203736499023
7 235.779907915039
8 228.805933030273
9 217.025790042773
10 241.230439845977
11 233.079041495477
12 246.299927338692
13 231.687805524309
14 214.624041957164
15 207.648967410626
16 207.165534010829
17 224.14329013306
18 225.032403523195
19 235.874123510402
};
\addlegendentry{ATC (ResNet)}
\addplot [very thick, red]
table {%
0 20.8685919443766
1 30.6870868682861
2 49.9848147837321
3 63.0481983388265
4 77.5412704844157
5 83.9057671327718
6 86.5371940036214
7 95.1486083129801
8 85.5446464534456
9 79.4438477068656
10 80.445643646092
11 78.4875750914638
12 76.9931671048457
13 73.0652148381027
14 65.7117800665986
15 60.1789110473648
16 52.4816782934579
17 48.404334429688
18 47.7084321600915
19 47.7268766178322
};
\addlegendentry{Ours (Transformer)}
\end{axis}

\end{tikzpicture}


==> figures/resnet/bc_rand_walker_stand.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver}{RGB}{192,192,192}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=0,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Walker Stand (BC)},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=115.582954944777, ymax=804.558147575696,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,146.900009155273)
--(axis cs:0,146.900009155273)
--(axis cs:1,149.126014200846)
--(axis cs:2,150.400097859701)
--(axis cs:3,157.200756144206)
--(axis cs:4,160.314779451497)
--(axis cs:5,166.385699946289)
--(axis cs:6,171.269241419596)
--(axis cs:7,176.241625011263)
--(axis cs:8,181.10149152694)
--(axis cs:9,184.205332578924)
--(axis cs:10,187.037139977042)
--(axis cs:11,197.437036183491)
--(axis cs:12,209.081059193819)
--(axis cs:13,211.315249285822)
--(axis cs:14,210.887753900921)
--(axis cs:15,214.089248206438)
--(axis cs:16,216.433026869826)
--(axis cs:17,221.205734904448)
--(axis cs:18,224.716373071575)
--(axis cs:19,225.4861735337)
--(axis cs:19,225.4861735337)
--(axis cs:19,225.4861735337)
--(axis cs:18,224.716373071575)
--(axis cs:17,221.205734904448)
--(axis cs:16,216.433026869826)
--(axis cs:15,214.089248206438)
--(axis cs:14,210.887753900921)
--(axis cs:13,211.315249285822)
--(axis cs:12,209.081059193819)
--(axis cs:11,197.437036183491)
--(axis cs:10,187.037139977042)
--(axis cs:9,184.205332578924)
--(axis cs:8,181.10149152694)
--(axis cs:7,176.241625011263)
--(axis cs:6,171.269241419596)
--(axis cs:5,166.385699946289)
--(axis cs:4,160.314779451497)
--(axis cs:3,157.200756144206)
--(axis cs:2,150.400097859701)
--(axis cs:1,149.126014200846)
--(axis cs:0,146.900009155273)
--cycle;

\path [draw=darkgreen, fill=darkgreen, opacity=0.3]
(axis cs:0,226.489776611328)
--(axis cs:0,226.489776611328)
--(axis cs:1,344.993328857422)
--(axis cs:2,369.843153076172)
--(axis cs:3,413.344075439453)
--(axis cs:4,388.130859326172)
--(axis cs:5,424.049902314453)
--(axis cs:6,417.782968732422)
--(axis cs:7,414.261480458203)
--(axis cs:8,416.573416595234)
--(axis cs:9,428.556757476672)
--(axis cs:10,436.524081341472)
--(axis cs:11,460.349934644727)
--(axis cs:12,480.364172212617)
--(axis cs:13,456.251816315852)
--(axis cs:14,454.112063910605)
--(axis cs:15,489.976564518238)
--(axis cs:16,454.168934316411)
--(axis cs:17,442.444866449222)
--(axis cs:18,425.200306100002)
--(axis cs:19,441.343962956876)
--(axis cs:19,441.343962956876)
--(axis cs:19,441.343962956876)
--(axis cs:18,425.200306100002)
--(axis cs:17,442.444866449222)
--(axis cs:16,454.168934316411)
--(axis cs:15,489.976564518238)
--(axis cs:14,454.112063910605)
--(axis cs:13,456.251816315852)
--(axis cs:12,480.364172212617)
--(axis cs:11,460.349934644727)
--(axis cs:10,436.524081341472)
--(axis cs:9,428.556757476672)
--(axis cs:8,416.573416595234)
--(axis cs:7,414.261480458203)
--(axis cs:6,417.782968732422)
--(axis cs:5,424.049902314453)
--(axis cs:4,388.130859326172)
--(axis cs:3,413.344075439453)
--(axis cs:2,369.843153076172)
--(axis cs:1,344.993328857422)
--(axis cs:0,226.489776611328)
--cycle;

\path [draw=steelblue, fill=steelblue, opacity=0.3]
(axis cs:0,174.406173706055)
--(axis cs:0,174.406173706055)
--(axis cs:1,300.751187133789)
--(axis cs:2,427.105399780274)
--(axis cs:3,548.166389282227)
--(axis cs:4,628.360087475586)
--(axis cs:5,650.944031000977)
--(axis cs:6,694.913342428711)
--(axis cs:7,717.310481043164)
--(axis cs:8,756.978744680586)
--(axis cs:9,721.972134503664)
--(axis cs:10,733.865531678761)
--(axis cs:11,735.526057288507)
--(axis cs:12,751.784482029354)
--(axis cs:13,744.364756600425)
--(axis cs:14,762.93179341338)
--(axis cs:15,767.74328014959)
--(axis cs:16,766.353292308504)
--(axis cs:17,741.070202924165)
--(axis cs:18,731.414314137312)
--(axis cs:19,773.2410933652)
--(axis cs:19,773.2410933652)
--(axis cs:19,773.2410933652)
--(axis cs:18,731.414314137312)
--(axis cs:17,741.070202924165)
--(axis cs:16,766.353292308504)
--(axis cs:15,767.74328014959)
--(axis cs:14,762.93179341338)
--(axis cs:13,744.364756600425)
--(axis cs:12,751.784482029354)
--(axis cs:11,735.526057288507)
--(axis cs:10,733.865531678761)
--(axis cs:9,721.972134503664)
--(axis cs:8,756.978744680586)
--(axis cs:7,717.310481043164)
--(axis cs:6,694.913342428711)
--(axis cs:5,650.944031000977)
--(axis cs:4,628.360087475586)
--(axis cs:3,548.166389282227)
--(axis cs:2,427.105399780274)
--(axis cs:1,300.751187133789)
--(axis cs:0,174.406173706055)
--cycle;

\path [draw=darkorange, fill=darkorange, opacity=0.3]
(axis cs:0,183.398056030273)
--(axis cs:0,183.398056030273)
--(axis cs:1,295.557131958008)
--(axis cs:2,436.654371948242)
--(axis cs:3,540.353340942383)
--(axis cs:4,628.823772143555)
--(axis cs:5,684.069263286133)
--(axis cs:6,703.097051135742)
--(axis cs:7,703.866311736133)
--(axis cs:8,727.296105401055)
--(axis cs:9,750.333376131258)
--(axis cs:10,751.699342085005)
--(axis cs:11,760.38754958694)
--(axis cs:12,751.505015103727)
--(axis cs:13,763.268121366923)
--(axis cs:14,763.984115007654)
--(axis cs:15,739.53927271553)
--(axis cs:16,748.998539215256)
--(axis cs:17,753.204641107278)
--(axis cs:18,735.89771142218)
--(axis cs:19,693.458304587683)
--(axis cs:19,693.458304587683)
--(axis cs:19,693.458304587683)
--(axis cs:18,735.89771142218)
--(axis cs:17,753.204641107278)
--(axis cs:16,748.998539215256)
--(axis cs:15,739.53927271553)
--(axis cs:14,763.984115007654)
--(axis cs:13,763.268121366923)
--(axis cs:12,751.505015103727)
--(axis cs:11,760.38754958694)
--(axis cs:10,751.699342085005)
--(axis cs:9,750.333376131258)
--(axis cs:8,727.296105401055)
--(axis cs:7,703.866311736133)
--(axis cs:6,703.097051135742)
--(axis cs:5,684.069263286133)
--(axis cs:4,628.823772143555)
--(axis cs:3,540.353340942383)
--(axis cs:2,436.654371948242)
--(axis cs:1,295.557131958008)
--(axis cs:0,183.398056030273)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,162.620610555013)
--(axis cs:0,162.620610555013)
--(axis cs:1,181.752989705404)
--(axis cs:2,191.181428426107)
--(axis cs:3,203.266803833008)
--(axis cs:4,208.487151391602)
--(axis cs:5,214.129235415039)
--(axis cs:6,230.155306141602)
--(axis cs:7,236.807213632878)
--(axis cs:8,242.514729791055)
--(axis cs:9,246.230499251586)
--(axis cs:10,258.396734609545)
--(axis cs:11,252.026875401144)
--(axis cs:12,255.89184138652)
--(axis cs:13,244.768999688683)
--(axis cs:14,245.159908520892)
--(axis cs:15,238.747861616441)
--(axis cs:16,240.921338633276)
--(axis cs:17,242.404072711216)
--(axis cs:18,244.783868187276)
--(axis cs:19,233.607009144788)
--(axis cs:19,233.607009144788)
--(axis cs:19,233.607009144788)
--(axis cs:18,244.783868187276)
--(axis cs:17,242.404072711216)
--(axis cs:16,240.921338633276)
--(axis cs:15,238.747861616441)
--(axis cs:14,245.159908520892)
--(axis cs:13,244.768999688683)
--(axis cs:12,255.89184138652)
--(axis cs:11,252.026875401144)
--(axis cs:10,258.396734609545)
--(axis cs:9,246.230499251586)
--(axis cs:8,242.514729791055)
--(axis cs:7,236.807213632878)
--(axis cs:6,230.155306141602)
--(axis cs:5,214.129235415039)
--(axis cs:4,208.487151391602)
--(axis cs:3,203.266803833008)
--(axis cs:2,191.181428426107)
--(axis cs:1,181.752989705404)
--(axis cs:0,162.620610555013)
--cycle;

\addplot [very thick, silver]
table {%
0 146.900009155273
1 149.126014200846
2 150.400097859701
3 157.200756144206
4 160.314779451497
5 166.385699946289
6 171.269241419596
7 176.241625011263
8 181.10149152694
9 184.205332578924
10 187.037139977042
11 197.437036183491
12 209.081059193819
13 211.315249285822
14 210.887753900921
15 214.089248206438
16 216.433026869826
17 221.205734904448
18 224.716373071575
19 225.4861735337
};
\addlegendentry{Transformer from Scratch}
\addplot [very thick, darkgreen]
table {%
0 226.489776611328
1 344.993328857422
2 369.843153076172
3 413.344075439453
4 388.130859326172
5 424.049902314453
6 417.782968732422
7 414.261480458203
8 416.573416595234
9 428.556757476672
10 436.524081341472
11 460.349934644727
12 480.364172212617
13 456.251816315852
14 454.112063910605
15 489.976564518238
16 454.168934316411
17 442.444866449222
18 425.200306100002
19 441.343962956876
};
\addlegendentry{ResNet from Scratch}
\addplot [very thick, steelblue]
table {%
0 174.406173706055
1 300.751187133789
2 427.105399780274
3 548.166389282227
4 628.360087475586
5 650.944031000977
6 694.913342428711
7 717.310481043164
8 756.978744680586
9 721.972134503664
10 733.865531678761
11 735.526057288507
12 751.784482029354
13 744.364756600425
14 762.93179341338
15 767.74328014959
16 766.353292308504
17 741.070202924165
18 731.414314137312
19 773.2410933652
};
\addlegendentry{CPC (ResNet)}
\addplot [very thick, darkorange]
table {%
0 183.398056030273
1 295.557131958008
2 436.654371948242
3 540.353340942383
4 628.823772143555
5 684.069263286133
6 703.097051135742
7 703.866311736133
8 727.296105401055
9 750.333376131258
10 751.699342085005
11 760.38754958694
12 751.505015103727
13 763.268121366923
14 763.984115007654
15 739.53927271553
16 748.998539215256
17 753.204641107278
18 735.89771142218
19 693.458304587683
};
\addlegendentry{ATC (ResNet)}
\addplot [very thick, red]
table {%
0 162.620610555013
1 181.752989705404
2 191.181428426107
3 203.266803833008
4 208.487151391602
5 214.129235415039
6 230.155306141602
7 236.807213632878
8 242.514729791055
9 246.230499251586
10 258.396734609545
11 252.026875401144
12 255.89184138652
13 244.768999688683
14 245.159908520892
15 238.747861616441
16 240.921338633276
17 242.404072711216
18 244.783868187276
19 233.607009144788
};
\addlegendentry{Ours (Transformer)}
\end{axis}

\end{tikzpicture}


==> figures/resnet/bc_rand_walker_walk.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver}{RGB}{192,192,192}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=0,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Walker Walk (BC)},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-7.0367932691049, ymax=652.383028015623,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,22.93683497111)
--(axis cs:0,22.93683497111)
--(axis cs:1,23.8095764160156)
--(axis cs:2,25.7590394083659)
--(axis cs:3,29.6093649902344)
--(axis cs:4,30.2431201639811)
--(axis cs:5,35.3968974890137)
--(axis cs:6,34.6889350021973)
--(axis cs:7,35.6969903551595)
--(axis cs:8,45.3832704053158)
--(axis cs:9,47.6302038406829)
--(axis cs:10,48.2465147401194)
--(axis cs:11,51.3294024760703)
--(axis cs:12,53.1629155334938)
--(axis cs:13,51.623634584175)
--(axis cs:14,53.0309292042811)
--(axis cs:15,50.1874346791442)
--(axis cs:16,48.2189722414058)
--(axis cs:17,44.2197703891143)
--(axis cs:18,47.1027474466847)
--(axis cs:19,45.7765827534926)
--(axis cs:19,45.7765827534926)
--(axis cs:19,45.7765827534926)
--(axis cs:18,47.1027474466847)
--(axis cs:17,44.2197703891143)
--(axis cs:16,48.2189722414058)
--(axis cs:15,50.1874346791442)
--(axis cs:14,53.0309292042811)
--(axis cs:13,51.623634584175)
--(axis cs:12,53.1629155334938)
--(axis cs:11,51.3294024760703)
--(axis cs:10,48.2465147401194)
--(axis cs:9,47.6302038406829)
--(axis cs:8,45.3832704053158)
--(axis cs:7,35.6969903551595)
--(axis cs:6,34.6889350021973)
--(axis cs:5,35.3968974890137)
--(axis cs:4,30.2431201639811)
--(axis cs:3,29.6093649902344)
--(axis cs:2,25.7590394083659)
--(axis cs:1,23.8095764160156)
--(axis cs:0,22.93683497111)
--cycle;

\path [draw=darkgreen, fill=darkgreen, opacity=0.3]
(axis cs:0,195.313064575195)
--(axis cs:0,195.313064575195)
--(axis cs:1,224.662619018555)
--(axis cs:2,279.169678344727)
--(axis cs:3,313.847204956055)
--(axis cs:4,316.009775610352)
--(axis cs:5,314.582757456055)
--(axis cs:6,299.879085625977)
--(axis cs:7,299.298313191992)
--(axis cs:8,301.287960083164)
--(axis cs:9,290.221189135836)
--(axis cs:10,256.237492534236)
--(axis cs:11,270.198843176792)
--(axis cs:12,281.680841550606)
--(axis cs:13,295.809945360051)
--(axis cs:14,311.428264579312)
--(axis cs:15,288.287860847197)
--(axis cs:16,291.512889848162)
--(axis cs:17,304.065253440147)
--(axis cs:18,304.374796595338)
--(axis cs:19,337.94985354314)
--(axis cs:19,337.94985354314)
--(axis cs:19,337.94985354314)
--(axis cs:18,304.374796595338)
--(axis cs:17,304.065253440147)
--(axis cs:16,291.512889848162)
--(axis cs:15,288.287860847197)
--(axis cs:14,311.428264579312)
--(axis cs:13,295.809945360051)
--(axis cs:12,281.680841550606)
--(axis cs:11,270.198843176792)
--(axis cs:10,256.237492534236)
--(axis cs:9,290.221189135836)
--(axis cs:8,301.287960083164)
--(axis cs:7,299.298313191992)
--(axis cs:6,299.879085625977)
--(axis cs:5,314.582757456055)
--(axis cs:4,316.009775610352)
--(axis cs:3,313.847204956055)
--(axis cs:2,279.169678344727)
--(axis cs:1,224.662619018555)
--(axis cs:0,195.313064575195)
--cycle;

\path [draw=steelblue, fill=steelblue, opacity=0.3]
(axis cs:0,38.9435997009277)
--(axis cs:0,38.9435997009277)
--(axis cs:1,99.0984107971191)
--(axis cs:2,176.678602142334)
--(axis cs:3,329.708015777588)
--(axis cs:4,384.180888568115)
--(axis cs:5,470.566321226807)
--(axis cs:6,454.127292736084)
--(axis cs:7,505.330648102588)
--(axis cs:8,535.690307806865)
--(axis cs:9,540.938232535682)
--(axis cs:10,535.906567451096)
--(axis cs:11,545.68322269722)
--(axis cs:12,548.830880883957)
--(axis cs:13,521.277471401468)
--(axis cs:14,480.163309012756)
--(axis cs:15,472.846960017029)
--(axis cs:16,441.468759506311)
--(axis cs:17,436.715716153005)
--(axis cs:18,439.550340336334)
--(axis cs:19,438.702616311176)
--(axis cs:19,438.702616311176)
--(axis cs:19,438.702616311176)
--(axis cs:18,439.550340336334)
--(axis cs:17,436.715716153005)
--(axis cs:16,441.468759506311)
--(axis cs:15,472.846960017029)
--(axis cs:14,480.163309012756)
--(axis cs:13,521.277471401468)
--(axis cs:12,548.830880883957)
--(axis cs:11,545.68322269722)
--(axis cs:10,535.906567451096)
--(axis cs:9,540.938232535682)
--(axis cs:8,535.690307806865)
--(axis cs:7,505.330648102588)
--(axis cs:6,454.127292736084)
--(axis cs:5,470.566321226807)
--(axis cs:4,384.180888568115)
--(axis cs:3,329.708015777588)
--(axis cs:2,176.678602142334)
--(axis cs:1,99.0984107971191)
--(axis cs:0,38.9435997009277)
--cycle;

\path [draw=darkorange, fill=darkorange, opacity=0.3]
(axis cs:0,47.7651710510254)
--(axis cs:0,47.7651710510254)
--(axis cs:1,111.050295257568)
--(axis cs:2,254.610804595947)
--(axis cs:3,388.577859710693)
--(axis cs:4,479.920006842041)
--(axis cs:5,521.765578323975)
--(axis cs:6,549.260714181885)
--(axis cs:7,593.538191204443)
--(axis cs:8,576.547572925791)
--(axis cs:9,585.239408013287)
--(axis cs:10,605.477092073597)
--(axis cs:11,622.409399775408)
--(axis cs:12,613.22078634962)
--(axis cs:13,589.682374153522)
--(axis cs:14,563.557276054613)
--(axis cs:15,535.474758699174)
--(axis cs:16,497.837150141379)
--(axis cs:17,484.500178268421)
--(axis cs:18,477.985507351678)
--(axis cs:19,472.0825519696)
--(axis cs:19,472.0825519696)
--(axis cs:19,472.0825519696)
--(axis cs:18,477.985507351678)
--(axis cs:17,484.500178268421)
--(axis cs:16,497.837150141379)
--(axis cs:15,535.474758699174)
--(axis cs:14,563.557276054613)
--(axis cs:13,589.682374153522)
--(axis cs:12,613.22078634962)
--(axis cs:11,622.409399775408)
--(axis cs:10,605.477092073597)
--(axis cs:9,585.239408013287)
--(axis cs:8,576.547572925791)
--(axis cs:7,593.538191204443)
--(axis cs:6,549.260714181885)
--(axis cs:5,521.765578323975)
--(axis cs:4,479.920006842041)
--(axis cs:3,388.577859710693)
--(axis cs:2,254.610804595947)
--(axis cs:1,111.050295257568)
--(axis cs:0,47.7651710510254)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,32.4606444040934)
--(axis cs:0,32.4606444040934)
--(axis cs:1,43.280126063029)
--(axis cs:2,75.5438497670492)
--(axis cs:3,92.2575486704509)
--(axis cs:4,113.562056871541)
--(axis cs:5,116.425511303914)
--(axis cs:6,112.538138610148)
--(axis cs:7,114.073787503654)
--(axis cs:8,113.305141846268)
--(axis cs:9,109.566453027683)
--(axis cs:10,97.940315338745)
--(axis cs:11,93.8449285424397)
--(axis cs:12,90.5399700242268)
--(axis cs:13,95.9108787837419)
--(axis cs:14,90.7978558021462)
--(axis cs:15,86.944209290207)
--(axis cs:16,91.0027234907909)
--(axis cs:17,91.0669783327558)
--(axis cs:18,89.3830916627394)
--(axis cs:19,103.308456071862)
--(axis cs:19,103.308456071862)
--(axis cs:19,103.308456071862)
--(axis cs:18,89.3830916627394)
--(axis cs:17,91.0669783327558)
--(axis cs:16,91.0027234907909)
--(axis cs:15,86.944209290207)
--(axis cs:14,90.7978558021462)
--(axis cs:13,95.9108787837419)
--(axis cs:12,90.5399700242268)
--(axis cs:11,93.8449285424397)
--(axis cs:10,97.940315338745)
--(axis cs:9,109.566453027683)
--(axis cs:8,113.305141846268)
--(axis cs:7,114.073787503654)
--(axis cs:6,112.538138610148)
--(axis cs:5,116.425511303914)
--(axis cs:4,113.562056871541)
--(axis cs:3,92.2575486704509)
--(axis cs:2,75.5438497670492)
--(axis cs:1,43.280126063029)
--(axis cs:0,32.4606444040934)
--cycle;

\addplot [very thick, silver]
table {%
0 22.93683497111
1 23.8095764160156
2 25.7590394083659
3 29.6093649902344
4 30.2431201639811
5 35.3968974890137
6 34.6889350021973
7 35.6969903551595
8 45.3832704053158
9 47.6302038406829
10 48.2465147401194
11 51.3294024760703
12 53.1629155334938
13 51.623634584175
14 53.0309292042811
15 50.1874346791442
16 48.2189722414058
17 44.2197703891143
18 47.1027474466847
19 45.7765827534926
};
\addlegendentry{Transformer from Scratch}
\addplot [very thick, darkgreen]
table {%
0 195.313064575195
1 224.662619018555
2 279.169678344727
3 313.847204956055
4 316.009775610352
5 314.582757456055
6 299.879085625977
7 299.298313191992
8 301.287960083164
9 290.221189135836
10 256.237492534236
11 270.198843176792
12 281.680841550606
13 295.809945360051
14 311.428264579312
15 288.287860847197
16 291.512889848162
17 304.065253440147
18 304.374796595338
19 337.94985354314
};
\addlegendentry{ResNet from Scratch}
\addplot [very thick, steelblue]
table {%
0 38.9435997009277
1 99.0984107971191
2 176.678602142334
3 329.708015777588
4 384.180888568115
5 470.566321226807
6 454.127292736084
7 505.330648102588
8 535.690307806865
9 540.938232535682
10 535.906567451096
11 545.68322269722
12 548.830880883957
13 521.277471401468
14 480.163309012756
15 472.846960017029
16 441.468759506311
17 436.715716153005
18 439.550340336334
19 438.702616311176
};
\addlegendentry{CPC (ResNet)}
\addplot [very thick, darkorange]
table {%
0 47.7651710510254
1 111.050295257568
2 254.610804595947
3 388.577859710693
4 479.920006842041
5 521.765578323975
6 549.260714181885
7 593.538191204443
8 576.547572925791
9 585.239408013287
10 605.477092073597
11 622.409399775408
12 613.22078634962
13 589.682374153522
14 563.557276054613
15 535.474758699174
16 497.837150141379
17 484.500178268421
18 477.985507351678
19 472.0825519696
};
\addlegendentry{ATC (ResNet)}
\addplot [very thick, red]
table {%
0 32.4606444040934
1 43.280126063029
2 75.5438497670492
3 92.2575486704509
4 113.562056871541
5 116.425511303914
6 112.538138610148
7 114.073787503654
8 113.305141846268
9 109.566453027683
10 97.940315338745
11 93.8449285424397
12 90.5399700242268
13 95.9108787837419
14 90.7978558021462
15 86.944209290207
16 91.0027234907909
17 91.0669783327558
18 89.3830916627394
19 103.308456071862
};
\addlegendentry{Ours (Transformer)}
\end{axis}

\end{tikzpicture}


==> figures/resnet/rtg_expl_cartpole_balance.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver}{RGB}{192,192,192}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=0,
  at={(0.09,0.5)},
  anchor=west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Cartpole Balance: RTG-conditioned Policy Learning},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=263.442109143066, ymax=1009.27001707764,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,617.062408447266)
--(axis cs:0,617.062408447266)
--(axis cs:1,608.848817952474)
--(axis cs:2,543.976291097005)
--(axis cs:3,524.689538492839)
--(axis cs:4,517.775128531901)
--(axis cs:5,460.568674124349)
--(axis cs:6,463.415606330078)
--(axis cs:7,463.476117541536)
--(axis cs:8,476.051543734557)
--(axis cs:9,438.701409639172)
--(axis cs:10,550.916500080378)
--(axis cs:11,540.567270653696)
--(axis cs:12,605.227195074509)
--(axis cs:13,678.521831367622)
--(axis cs:14,744.628422713802)
--(axis cs:15,794.65506469599)
--(axis cs:16,824.050183999885)
--(axis cs:17,857.134700243681)
--(axis cs:18,772.469671057667)
--(axis cs:19,840.445262921059)
--(axis cs:19,840.445262921059)
--(axis cs:19,840.445262921059)
--(axis cs:18,772.469671057667)
--(axis cs:17,857.134700243681)
--(axis cs:16,824.050183999885)
--(axis cs:15,794.65506469599)
--(axis cs:14,744.628422713802)
--(axis cs:13,678.521831367622)
--(axis cs:12,605.227195074509)
--(axis cs:11,540.567270653696)
--(axis cs:10,550.916500080378)
--(axis cs:9,438.701409639172)
--(axis cs:8,476.051543734557)
--(axis cs:7,463.476117541536)
--(axis cs:6,463.415606330078)
--(axis cs:5,460.568674124349)
--(axis cs:4,517.775128531901)
--(axis cs:3,524.689538492839)
--(axis cs:2,543.976291097005)
--(axis cs:1,608.848817952474)
--(axis cs:0,617.062408447266)
--cycle;

\path [draw=darkgreen, fill=darkgreen, opacity=0.3]
(axis cs:0,322.235748291016)
--(axis cs:0,322.235748291016)
--(axis cs:1,297.343377685547)
--(axis cs:2,312.442208251953)
--(axis cs:3,308.323784423828)
--(axis cs:4,310.116621728516)
--(axis cs:5,323.391396376953)
--(axis cs:6,339.255724056641)
--(axis cs:7,337.291813340234)
--(axis cs:8,358.827553824453)
--(axis cs:9,342.734764716547)
--(axis cs:10,377.703602970553)
--(axis cs:11,361.423699868269)
--(axis cs:12,361.926314647524)
--(axis cs:13,357.891640839296)
--(axis cs:14,345.230736456702)
--(axis cs:15,366.389723612303)
--(axis cs:16,417.121578308007)
--(axis cs:17,430.121408898866)
--(axis cs:18,459.468511843226)
--(axis cs:19,429.282742848123)
--(axis cs:19,429.282742848123)
--(axis cs:19,429.282742848123)
--(axis cs:18,459.468511843226)
--(axis cs:17,430.121408898866)
--(axis cs:16,417.121578308007)
--(axis cs:15,366.389723612303)
--(axis cs:14,345.230736456702)
--(axis cs:13,357.891640839296)
--(axis cs:12,361.926314647524)
--(axis cs:11,361.423699868269)
--(axis cs:10,377.703602970553)
--(axis cs:9,342.734764716547)
--(axis cs:8,358.827553824453)
--(axis cs:7,337.291813340234)
--(axis cs:6,339.255724056641)
--(axis cs:5,323.391396376953)
--(axis cs:4,310.116621728516)
--(axis cs:3,308.323784423828)
--(axis cs:2,312.442208251953)
--(axis cs:1,297.343377685547)
--(axis cs:0,322.235748291016)
--cycle;

\path [draw=steelblue, fill=steelblue, opacity=0.3]
(axis cs:0,891.595031738281)
--(axis cs:0,891.595031738281)
--(axis cs:1,921.567687988281)
--(axis cs:2,949.199743652344)
--(axis cs:3,965.827145996094)
--(axis cs:4,975.368748535156)
--(axis cs:5,970.846004980469)
--(axis cs:6,933.600742636719)
--(axis cs:7,947.112008082031)
--(axis cs:8,948.114519302344)
--(axis cs:9,833.224082675156)
--(axis cs:10,868.120142964469)
--(axis cs:11,820.586343591181)
--(axis cs:12,681.884887209396)
--(axis cs:13,638.630029005325)
--(axis cs:14,584.644301582883)
--(axis cs:15,588.68247938723)
--(axis cs:16,644.507680991713)
--(axis cs:17,566.323077833309)
--(axis cs:18,544.528404805454)
--(axis cs:19,522.429201086397)
--(axis cs:19,522.429201086397)
--(axis cs:19,522.429201086397)
--(axis cs:18,544.528404805454)
--(axis cs:17,566.323077833309)
--(axis cs:16,644.507680991713)
--(axis cs:15,588.68247938723)
--(axis cs:14,584.644301582883)
--(axis cs:13,638.630029005325)
--(axis cs:12,681.884887209396)
--(axis cs:11,820.586343591181)
--(axis cs:10,868.120142964469)
--(axis cs:9,833.224082675156)
--(axis cs:8,948.114519302344)
--(axis cs:7,947.112008082031)
--(axis cs:6,933.600742636719)
--(axis cs:5,970.846004980469)
--(axis cs:4,975.368748535156)
--(axis cs:3,965.827145996094)
--(axis cs:2,949.199743652344)
--(axis cs:1,921.567687988281)
--(axis cs:0,891.595031738281)
--cycle;

\path [draw=darkorange, fill=darkorange, opacity=0.3]
(axis cs:0,327.818267822266)
--(axis cs:0,327.818267822266)
--(axis cs:1,322.947454833984)
--(axis cs:2,316.100980224609)
--(axis cs:3,327.902372802734)
--(axis cs:4,327.870220068359)
--(axis cs:5,347.538111044922)
--(axis cs:6,355.913674732422)
--(axis cs:7,353.697570073828)
--(axis cs:8,350.627428763047)
--(axis cs:9,364.504643292984)
--(axis cs:10,359.938943202353)
--(axis cs:11,357.972972855006)
--(axis cs:12,362.798261252066)
--(axis cs:13,358.938929895771)
--(axis cs:14,357.713455593712)
--(axis cs:15,360.031625602321)
--(axis cs:16,359.839678486393)
--(axis cs:17,371.234898400429)
--(axis cs:18,373.193856520726)
--(axis cs:19,370.79398725228)
--(axis cs:19,370.79398725228)
--(axis cs:19,370.79398725228)
--(axis cs:18,373.193856520726)
--(axis cs:17,371.234898400429)
--(axis cs:16,359.839678486393)
--(axis cs:15,360.031625602321)
--(axis cs:14,357.713455593712)
--(axis cs:13,358.938929895771)
--(axis cs:12,362.798261252066)
--(axis cs:11,357.972972855006)
--(axis cs:10,359.938943202353)
--(axis cs:9,364.504643292984)
--(axis cs:8,350.627428763047)
--(axis cs:7,353.697570073828)
--(axis cs:6,355.913674732422)
--(axis cs:5,347.538111044922)
--(axis cs:4,327.870220068359)
--(axis cs:3,327.902372802734)
--(axis cs:2,316.100980224609)
--(axis cs:1,322.947454833984)
--(axis cs:0,327.818267822266)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,551.947672526042)
--(axis cs:0,551.947672526042)
--(axis cs:1,487.484427897135)
--(axis cs:2,402.525829264323)
--(axis cs:3,370.20520296224)
--(axis cs:4,461.934368522135)
--(axis cs:5,491.34976499349)
--(axis cs:6,589.12017800651)
--(axis cs:7,656.752347689323)
--(axis cs:8,684.686475345365)
--(axis cs:9,799.271886834823)
--(axis cs:10,776.839971293602)
--(axis cs:11,846.642011747515)
--(axis cs:12,849.701027361009)
--(axis cs:13,902.274286664001)
--(axis cs:14,813.676831926786)
--(axis cs:15,824.031611851384)
--(axis cs:16,872.243535795726)
--(axis cs:17,911.381554420144)
--(axis cs:18,921.541400100003)
--(axis cs:19,819.196592989689)
--(axis cs:19,819.196592989689)
--(axis cs:19,819.196592989689)
--(axis cs:18,921.541400100003)
--(axis cs:17,911.381554420144)
--(axis cs:16,872.243535795726)
--(axis cs:15,824.031611851384)
--(axis cs:14,813.676831926786)
--(axis cs:13,902.274286664001)
--(axis cs:12,849.701027361009)
--(axis cs:11,846.642011747515)
--(axis cs:10,776.839971293602)
--(axis cs:9,799.271886834823)
--(axis cs:8,684.686475345365)
--(axis cs:7,656.752347689323)
--(axis cs:6,589.12017800651)
--(axis cs:5,491.34976499349)
--(axis cs:4,461.934368522135)
--(axis cs:3,370.20520296224)
--(axis cs:2,402.525829264323)
--(axis cs:1,487.484427897135)
--(axis cs:0,551.947672526042)
--cycle;

\addplot [very thick, silver]
table {%
0 617.062408447266
1 608.848817952474
2 543.976291097005
3 524.689538492839
4 517.775128531901
5 460.568674124349
6 463.415606330078
7 463.476117541536
8 476.051543734557
9 438.701409639172
10 550.916500080378
11 540.567270653696
12 605.227195074509
13 678.521831367622
14 744.628422713802
15 794.65506469599
16 824.050183999885
17 857.134700243681
18 772.469671057667
19 840.445262921059
};
\addlegendentry{Transformer from Scratch}
\addplot [very thick, darkgreen]
table {%
0 322.235748291016
1 297.343377685547
2 312.442208251953
3 308.323784423828
4 310.116621728516
5 323.391396376953
6 339.255724056641
7 337.291813340234
8 358.827553824453
9 342.734764716547
10 377.703602970553
11 361.423699868269
12 361.926314647524
13 357.891640839296
14 345.230736456702
15 366.389723612303
16 417.121578308007
17 430.121408898866
18 459.468511843226
19 429.282742848123
};
\addlegendentry{ResNet from Scratch}
\addplot [very thick, steelblue]
table {%
0 891.595031738281
1 921.567687988281
2 949.199743652344
3 965.827145996094
4 975.368748535156
5 970.846004980469
6 933.600742636719
7 947.112008082031
8 948.114519302344
9 833.224082675156
10 868.120142964469
11 820.586343591181
12 681.884887209396
13 638.630029005325
14 584.644301582883
15 588.68247938723
16 644.507680991713
17 566.323077833309
18 544.528404805454
19 522.429201086397
};
\addlegendentry{CPC (ResNet)}
\addplot [very thick, darkorange]
table {%
0 327.818267822266
1 322.947454833984
2 316.100980224609
3 327.902372802734
4 327.870220068359
5 347.538111044922
6 355.913674732422
7 353.697570073828
8 350.627428763047
9 364.504643292984
10 359.938943202353
11 357.972972855006
12 362.798261252066
13 358.938929895771
14 357.713455593712
15 360.031625602321
16 359.839678486393
17 371.234898400429
18 373.193856520726
19 370.79398725228
};
\addlegendentry{ATC (ResNet)}
\addplot [very thick, red]
table {%
0 551.947672526042
1 487.484427897135
2 402.525829264323
3 370.20520296224
4 461.934368522135
5 491.34976499349
6 589.12017800651
7 656.752347689323
8 684.686475345365
9 799.271886834823
10 776.839971293602
11 846.642011747515
12 849.701027361009
13 902.274286664001
14 813.676831926786
15 824.031611851384
16 872.243535795726
17 911.381554420144
18 921.541400100003
19 819.196592989689
};
\addlegendentry{Ours (Transformer)}
\end{axis}

\end{tikzpicture}


==> figures/resnet/rtg_expl_cartpole_swingup.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver}{RGB}{192,192,192}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
legend columns=5, 
legend cell align={left},
legend style={at={(0.1, 1.4)}, anchor=north west, fill opacity=1, draw opacity=1, text opacity=1, draw=white!80!black, font=\Huge, column sep=0.4cm},
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.97)},
%   anchor=north west,
%   draw=lightgray204
% },
tick align=outside,
tick pos=left,
title={Cartpole Swingup (RTG)},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-32.9689207528417, ymax=727.119872522684,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,1.58056985059132)
--(axis cs:0,1.58056985059132)
--(axis cs:1,18.707711108836)
--(axis cs:2,103.356609087177)
--(axis cs:3,199.761812945796)
--(axis cs:4,246.746679238832)
--(axis cs:5,278.298788793299)
--(axis cs:6,280.209876303323)
--(axis cs:7,293.919602539806)
--(axis cs:8,287.054713590941)
--(axis cs:9,284.188241972924)
--(axis cs:10,294.208249545734)
--(axis cs:11,332.208193542544)
--(axis cs:12,329.53276524662)
--(axis cs:13,328.191916634951)
--(axis cs:14,396.506246986179)
--(axis cs:15,364.399508282853)
--(axis cs:16,336.433516004868)
--(axis cs:17,328.612437076879)
--(axis cs:18,368.464813320346)
--(axis cs:19,372.617881319031)
--(axis cs:19,372.617881319031)
--(axis cs:19,372.617881319031)
--(axis cs:18,368.464813320346)
--(axis cs:17,328.612437076879)
--(axis cs:16,336.433516004868)
--(axis cs:15,364.399508282853)
--(axis cs:14,396.506246986179)
--(axis cs:13,328.191916634951)
--(axis cs:12,329.53276524662)
--(axis cs:11,332.208193542544)
--(axis cs:10,294.208249545734)
--(axis cs:9,284.188241972924)
--(axis cs:8,287.054713590941)
--(axis cs:7,293.919602539806)
--(axis cs:6,280.209876303323)
--(axis cs:5,278.298788793299)
--(axis cs:4,246.746679238832)
--(axis cs:3,199.761812945796)
--(axis cs:2,103.356609087177)
--(axis cs:1,18.707711108836)
--(axis cs:0,1.58056985059132)
--cycle;

\path [draw=darkgreen, fill=darkgreen, opacity=0.3]
(axis cs:0,311.650360107422)
--(axis cs:0,311.650360107422)
--(axis cs:1,302.373541259766)
--(axis cs:2,291.128946533203)
--(axis cs:3,291.012121337891)
--(axis cs:4,292.573752294922)
--(axis cs:5,282.276892978516)
--(axis cs:6,286.926169966797)
--(axis cs:7,282.912867507422)
--(axis cs:8,291.624136520078)
--(axis cs:9,294.004621072203)
--(axis cs:10,289.998671080822)
--(axis cs:11,283.503816906306)
--(axis cs:12,291.445441999252)
--(axis cs:13,290.804679750333)
--(axis cs:14,290.630415272075)
--(axis cs:15,293.759389299963)
--(axis cs:16,285.144451939353)
--(axis cs:17,280.117274190956)
--(axis cs:18,287.330166760667)
--(axis cs:19,291.068534626713)
--(axis cs:19,291.068534626713)
--(axis cs:19,291.068534626713)
--(axis cs:18,287.330166760667)
--(axis cs:17,280.117274190956)
--(axis cs:16,285.144451939353)
--(axis cs:15,293.759389299963)
--(axis cs:14,290.630415272075)
--(axis cs:13,290.804679750333)
--(axis cs:12,291.445441999252)
--(axis cs:11,283.503816906306)
--(axis cs:10,289.998671080822)
--(axis cs:9,294.004621072203)
--(axis cs:8,291.624136520078)
--(axis cs:7,282.912867507422)
--(axis cs:6,286.926169966797)
--(axis cs:5,282.276892978516)
--(axis cs:4,292.573752294922)
--(axis cs:3,291.012121337891)
--(axis cs:2,291.128946533203)
--(axis cs:1,302.373541259766)
--(axis cs:0,311.650360107422)
--cycle;

\path [draw=steelblue, fill=steelblue, opacity=0.3]
(axis cs:0,254.068344116211)
--(axis cs:0,254.068344116211)
--(axis cs:1,251.690536499023)
--(axis cs:2,259.684756469727)
--(axis cs:3,265.786220092773)
--(axis cs:4,256.87603503418)
--(axis cs:5,256.007402026367)
--(axis cs:6,266.856223442383)
--(axis cs:7,377.220521174805)
--(axis cs:8,362.071131064258)
--(axis cs:9,330.82661418543)
--(axis cs:10,316.31230151907)
--(axis cs:11,325.435879446598)
--(axis cs:12,394.259904132803)
--(axis cs:13,344.38190683515)
--(axis cs:14,374.461126522965)
--(axis cs:15,490.768301890342)
--(axis cs:16,582.362958673267)
--(axis cs:17,642.791212703961)
--(axis cs:18,692.570381919251)
--(axis cs:19,580.658952784363)
--(axis cs:19,580.658952784363)
--(axis cs:19,580.658952784363)
--(axis cs:18,692.570381919251)
--(axis cs:17,642.791212703961)
--(axis cs:16,582.362958673267)
--(axis cs:15,490.768301890342)
--(axis cs:14,374.461126522965)
--(axis cs:13,344.38190683515)
--(axis cs:12,394.259904132803)
--(axis cs:11,325.435879446598)
--(axis cs:10,316.31230151907)
--(axis cs:9,330.82661418543)
--(axis cs:8,362.071131064258)
--(axis cs:7,377.220521174805)
--(axis cs:6,266.856223442383)
--(axis cs:5,256.007402026367)
--(axis cs:4,256.87603503418)
--(axis cs:3,265.786220092773)
--(axis cs:2,259.684756469727)
--(axis cs:1,251.690536499023)
--(axis cs:0,254.068344116211)
--cycle;

\path [draw=darkorange, fill=darkorange, opacity=0.3]
(axis cs:0,281.838989257812)
--(axis cs:0,281.838989257812)
--(axis cs:1,275.526977539062)
--(axis cs:2,276.540661621094)
--(axis cs:3,270.821271972656)
--(axis cs:4,257.405800292969)
--(axis cs:5,260.571580761719)
--(axis cs:6,262.302250214844)
--(axis cs:7,260.162514679687)
--(axis cs:8,263.649291034375)
--(axis cs:9,261.988378331563)
--(axis cs:10,260.881296041906)
--(axis cs:11,253.62971756655)
--(axis cs:12,252.160002170789)
--(axis cs:13,257.864861165755)
--(axis cs:14,257.113118359609)
--(axis cs:15,262.549133222797)
--(axis cs:16,261.964709425866)
--(axis cs:17,264.381730928957)
--(axis cs:18,264.66874803003)
--(axis cs:19,265.413736610987)
--(axis cs:19,265.413736610987)
--(axis cs:19,265.413736610987)
--(axis cs:18,264.66874803003)
--(axis cs:17,264.381730928957)
--(axis cs:16,261.964709425866)
--(axis cs:15,262.549133222797)
--(axis cs:14,257.113118359609)
--(axis cs:13,257.864861165755)
--(axis cs:12,252.160002170789)
--(axis cs:11,253.62971756655)
--(axis cs:10,260.881296041906)
--(axis cs:9,261.988378331563)
--(axis cs:8,263.649291034375)
--(axis cs:7,260.162514679687)
--(axis cs:6,262.302250214844)
--(axis cs:5,260.571580761719)
--(axis cs:4,257.405800292969)
--(axis cs:3,270.821271972656)
--(axis cs:2,276.540661621094)
--(axis cs:1,275.526977539062)
--(axis cs:0,281.838989257812)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,269.418767293294)
--(axis cs:0,269.418767293294)
--(axis cs:1,289.12307027181)
--(axis cs:2,297.749542032878)
--(axis cs:3,299.319602335612)
--(axis cs:4,294.866366707357)
--(axis cs:5,342.345719275716)
--(axis cs:6,386.937163824544)
--(axis cs:7,365.007293411914)
--(axis cs:8,462.430637440378)
--(axis cs:9,494.563387347039)
--(axis cs:10,465.301000344421)
--(axis cs:11,425.772694119413)
--(axis cs:12,472.419081152638)
--(axis cs:13,531.057177858249)
--(axis cs:14,536.016252515731)
--(axis cs:15,605.394004439126)
--(axis cs:16,597.24787727285)
--(axis cs:17,655.235306767356)
--(axis cs:18,583.114670388539)
--(axis cs:19,578.984732408904)
--(axis cs:19,578.984732408904)
--(axis cs:19,578.984732408904)
--(axis cs:18,583.114670388539)
--(axis cs:17,655.235306767356)
--(axis cs:16,597.24787727285)
--(axis cs:15,605.394004439126)
--(axis cs:14,536.016252515731)
--(axis cs:13,531.057177858249)
--(axis cs:12,472.419081152638)
--(axis cs:11,425.772694119413)
--(axis cs:10,465.301000344421)
--(axis cs:9,494.563387347039)
--(axis cs:8,462.430637440378)
--(axis cs:7,365.007293411914)
--(axis cs:6,386.937163824544)
--(axis cs:5,342.345719275716)
--(axis cs:4,294.866366707357)
--(axis cs:3,299.319602335612)
--(axis cs:2,297.749542032878)
--(axis cs:1,289.12307027181)
--(axis cs:0,269.418767293294)
--cycle;

\addplot [very thick, silver]
table {%
0 1.58056985059132
1 18.707711108836
2 103.356609087177
3 199.761812945796
4 246.746679238832
5 278.298788793299
6 280.209876303323
7 293.919602539806
8 287.054713590941
9 284.188241972924
10 294.208249545734
11 332.208193542544
12 329.53276524662
13 328.191916634951
14 396.506246986179
15 364.399508282853
16 336.433516004868
17 328.612437076879
18 368.464813320346
19 372.617881319031
};
\addlegendentry{Transformer from Scratch}
\addplot [very thick, darkgreen]
table {%
0 311.650360107422
1 302.373541259766
2 291.128946533203
3 291.012121337891
4 292.573752294922
5 282.276892978516
6 286.926169966797
7 282.912867507422
8 291.624136520078
9 294.004621072203
10 289.998671080822
11 283.503816906306
12 291.445441999252
13 290.804679750333
14 290.630415272075
15 293.759389299963
16 285.144451939353
17 280.117274190956
18 287.330166760667
19 291.068534626713
};
\addlegendentry{ResNet from Scratch}
\addplot [very thick, steelblue]
table {%
0 254.068344116211
1 251.690536499023
2 259.684756469727
3 265.786220092773
4 256.87603503418
5 256.007402026367
6 266.856223442383
7 377.220521174805
8 362.071131064258
9 330.82661418543
10 316.31230151907
11 325.435879446598
12 394.259904132803
13 344.38190683515
14 374.461126522965
15 490.768301890342
16 582.362958673267
17 642.791212703961
18 692.570381919251
19 580.658952784363
};
\addlegendentry{CPC (ResNet)}
\addplot [very thick, darkorange]
table {%
0 281.838989257812
1 275.526977539062
2 276.540661621094
3 270.821271972656
4 257.405800292969
5 260.571580761719
6 262.302250214844
7 260.162514679687
8 263.649291034375
9 261.988378331563
10 260.881296041906
11 253.62971756655
12 252.160002170789
13 257.864861165755
14 257.113118359609
15 262.549133222797
16 261.964709425866
17 264.381730928957
18 264.66874803003
19 265.413736610987
};
\addlegendentry{ATC (ResNet)}
\addplot [very thick, red]
table {%
0 269.418767293294
1 289.12307027181
2 297.749542032878
3 299.319602335612
4 294.866366707357
5 342.345719275716
6 386.937163824544
7 365.007293411914
8 462.430637440378
9 494.563387347039
10 465.301000344421
11 425.772694119413
12 472.419081152638
13 531.057177858249
14 536.016252515731
15 605.394004439126
16 597.24787727285
17 655.235306767356
18 583.114670388539
19 578.984732408904
};
\addlegendentry{Ours (Transformer)}
\end{axis}

\end{tikzpicture}


==> figures/resnet/rtg_expl_cheetah_run.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver}{RGB}{192,192,192}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=0,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Cheetah Run (RTG)},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-32.0204020346971, ymax=730.157692682862,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,26.4262954592705)
--(axis cs:0,26.4262954592705)
--(axis cs:1,39.8589808901151)
--(axis cs:2,24.7703695750237)
--(axis cs:3,17.5581225349108)
--(axis cs:4,17.3731448527336)
--(axis cs:5,29.2413996781603)
--(axis cs:6,53.7169369494336)
--(axis cs:7,54.0552748939644)
--(axis cs:8,97.6424359858781)
--(axis cs:9,169.546726646865)
--(axis cs:10,217.072046404786)
--(axis cs:11,305.748916319434)
--(axis cs:12,298.111619892572)
--(axis cs:13,362.473445731116)
--(axis cs:14,350.221213434763)
--(axis cs:15,366.628504428046)
--(axis cs:16,331.101895137296)
--(axis cs:17,362.041280311544)
--(axis cs:18,358.107446409583)
--(axis cs:19,396.105235261114)
--(axis cs:19,396.105235261114)
--(axis cs:19,396.105235261114)
--(axis cs:18,358.107446409583)
--(axis cs:17,362.041280311544)
--(axis cs:16,331.101895137296)
--(axis cs:15,366.628504428046)
--(axis cs:14,350.221213434763)
--(axis cs:13,362.473445731116)
--(axis cs:12,298.111619892572)
--(axis cs:11,305.748916319434)
--(axis cs:10,217.072046404786)
--(axis cs:9,169.546726646865)
--(axis cs:8,97.6424359858781)
--(axis cs:7,54.0552748939644)
--(axis cs:6,53.7169369494336)
--(axis cs:5,29.2413996781603)
--(axis cs:4,17.3731448527336)
--(axis cs:3,17.5581225349108)
--(axis cs:2,24.7703695750237)
--(axis cs:1,39.8589808901151)
--(axis cs:0,26.4262954592705)
--cycle;

\path [draw=darkgreen, fill=darkgreen, opacity=0.3]
(axis cs:0,42.8524589538574)
--(axis cs:0,42.8524589538574)
--(axis cs:1,121.323731231689)
--(axis cs:2,172.764746551514)
--(axis cs:3,203.952048614502)
--(axis cs:4,199.673389813232)
--(axis cs:5,233.616900098877)
--(axis cs:6,258.258592207764)
--(axis cs:7,267.565165090283)
--(axis cs:8,265.142871026826)
--(axis cs:9,266.536284139533)
--(axis cs:10,257.419017798173)
--(axis cs:11,271.151447299998)
--(axis cs:12,247.995262911249)
--(axis cs:13,259.020131379562)
--(axis cs:14,246.655352753518)
--(axis cs:15,252.636229230236)
--(axis cs:16,258.916564198298)
--(axis cs:17,251.03100541351)
--(axis cs:18,239.194707984434)
--(axis cs:19,247.39114119691)
--(axis cs:19,247.39114119691)
--(axis cs:19,247.39114119691)
--(axis cs:18,239.194707984434)
--(axis cs:17,251.03100541351)
--(axis cs:16,258.916564198298)
--(axis cs:15,252.636229230236)
--(axis cs:14,246.655352753518)
--(axis cs:13,259.020131379562)
--(axis cs:12,247.995262911249)
--(axis cs:11,271.151447299998)
--(axis cs:10,257.419017798173)
--(axis cs:9,266.536284139533)
--(axis cs:8,265.142871026826)
--(axis cs:7,267.565165090283)
--(axis cs:6,258.258592207764)
--(axis cs:5,233.616900098877)
--(axis cs:4,199.673389813232)
--(axis cs:3,203.952048614502)
--(axis cs:2,172.764746551514)
--(axis cs:1,121.323731231689)
--(axis cs:0,42.8524589538574)
--cycle;

\path [draw=steelblue, fill=steelblue, opacity=0.3]
(axis cs:0,2.62405681610107)
--(axis cs:0,2.62405681610107)
--(axis cs:1,2.90534715652466)
--(axis cs:2,5.53001249313354)
--(axis cs:3,38.7732473640442)
--(axis cs:4,68.7794727104187)
--(axis cs:5,189.075056673126)
--(axis cs:6,250.507936835907)
--(axis cs:7,307.363172746075)
--(axis cs:8,340.831990561708)
--(axis cs:9,370.088867188587)
--(axis cs:10,387.193066406902)
--(axis cs:11,422.370527344141)
--(axis cs:12,418.875661133047)
--(axis cs:13,451.530938672016)
--(axis cs:14,445.699288300866)
--(axis cs:15,452.530083234426)
--(axis cs:16,402.256416639874)
--(axis cs:17,405.597709847206)
--(axis cs:18,424.065486259886)
--(axis cs:19,449.473959724682)
--(axis cs:19,449.473959724682)
--(axis cs:19,449.473959724682)
--(axis cs:18,424.065486259886)
--(axis cs:17,405.597709847206)
--(axis cs:16,402.256416639874)
--(axis cs:15,452.530083234426)
--(axis cs:14,445.699288300866)
--(axis cs:13,451.530938672016)
--(axis cs:12,418.875661133047)
--(axis cs:11,422.370527344141)
--(axis cs:10,387.193066406902)
--(axis cs:9,370.088867188587)
--(axis cs:8,340.831990561708)
--(axis cs:7,307.363172746075)
--(axis cs:6,250.507936835907)
--(axis cs:5,189.075056673126)
--(axis cs:4,68.7794727104187)
--(axis cs:3,38.7732473640442)
--(axis cs:2,5.53001249313354)
--(axis cs:1,2.90534715652466)
--(axis cs:0,2.62405681610107)
--cycle;

\path [draw=darkorange, fill=darkorange, opacity=0.3]
(axis cs:0,310.087249755859)
--(axis cs:0,310.087249755859)
--(axis cs:1,325.784649658203)
--(axis cs:2,395.592384033203)
--(axis cs:3,387.842429931641)
--(axis cs:4,386.662245068359)
--(axis cs:5,382.516841669922)
--(axis cs:6,380.999863302734)
--(axis cs:7,400.438577649609)
--(axis cs:8,396.406103132734)
--(axis cs:9,414.692331313234)
--(axis cs:10,413.307598494972)
--(axis cs:11,425.995313491514)
--(axis cs:12,408.612129501159)
--(axis cs:13,424.349894888195)
--(axis cs:14,410.040369061823)
--(axis cs:15,413.347170655844)
--(axis cs:16,427.9991593271)
--(axis cs:17,437.671968740791)
--(axis cs:18,404.452985931975)
--(axis cs:19,390.065089899029)
--(axis cs:19,390.065089899029)
--(axis cs:19,390.065089899029)
--(axis cs:18,404.452985931975)
--(axis cs:17,437.671968740791)
--(axis cs:16,427.9991593271)
--(axis cs:15,413.347170655844)
--(axis cs:14,410.040369061823)
--(axis cs:13,424.349894888195)
--(axis cs:12,408.612129501159)
--(axis cs:11,425.995313491514)
--(axis cs:10,413.307598494972)
--(axis cs:9,414.692331313234)
--(axis cs:8,396.406103132734)
--(axis cs:7,400.438577649609)
--(axis cs:6,380.999863302734)
--(axis cs:5,382.516841669922)
--(axis cs:4,386.662245068359)
--(axis cs:3,387.842429931641)
--(axis cs:2,395.592384033203)
--(axis cs:1,325.784649658203)
--(axis cs:0,310.087249755859)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,293.052680969238)
--(axis cs:0,293.052680969238)
--(axis cs:1,492.705265808105)
--(axis cs:2,598.821141255697)
--(axis cs:3,657.050008972168)
--(axis cs:4,652.140625500488)
--(axis cs:5,651.780810847168)
--(axis cs:6,670.434477719238)
--(axis cs:7,695.513233832064)
--(axis cs:8,677.524973176842)
--(axis cs:9,685.419394713397)
--(axis cs:10,666.412403429601)
--(axis cs:11,666.500868164531)
--(axis cs:12,658.198217838823)
--(axis cs:13,665.806902708502)
--(axis cs:14,653.566783226664)
--(axis cs:15,650.828530222457)
--(axis cs:16,658.292040008474)
--(axis cs:17,650.352250372272)
--(axis cs:18,634.340931929092)
--(axis cs:19,630.882749261622)
--(axis cs:19,630.882749261622)
--(axis cs:19,630.882749261622)
--(axis cs:18,634.340931929092)
--(axis cs:17,650.352250372272)
--(axis cs:16,658.292040008474)
--(axis cs:15,650.828530222457)
--(axis cs:14,653.566783226664)
--(axis cs:13,665.806902708502)
--(axis cs:12,658.198217838823)
--(axis cs:11,666.500868164531)
--(axis cs:10,666.412403429601)
--(axis cs:9,685.419394713397)
--(axis cs:8,677.524973176842)
--(axis cs:7,695.513233832064)
--(axis cs:6,670.434477719238)
--(axis cs:5,651.780810847168)
--(axis cs:4,652.140625500488)
--(axis cs:3,657.050008972168)
--(axis cs:2,598.821141255697)
--(axis cs:1,492.705265808105)
--(axis cs:0,293.052680969238)
--cycle;

\addplot [very thick, silver]
table {%
0 26.4262954592705
1 39.8589808901151
2 24.7703695750237
3 17.5581225349108
4 17.3731448527336
5 29.2413996781603
6 53.7169369494336
7 54.0552748939644
8 97.6424359858781
9 169.546726646865
10 217.072046404786
11 305.748916319434
12 298.111619892572
13 362.473445731116
14 350.221213434763
15 366.628504428046
16 331.101895137296
17 362.041280311544
18 358.107446409583
19 396.105235261114
};
\addlegendentry{Transformer from Scratch}
\addplot [very thick, darkgreen]
table {%
0 42.8524589538574
1 121.323731231689
2 172.764746551514
3 203.952048614502
4 199.673389813232
5 233.616900098877
6 258.258592207764
7 267.565165090283
8 265.142871026826
9 266.536284139533
10 257.419017798173
11 271.151447299998
12 247.995262911249
13 259.020131379562
14 246.655352753518
15 252.636229230236
16 258.916564198298
17 251.03100541351
18 239.194707984434
19 247.39114119691
};
\addlegendentry{ResNet from Scratch}
\addplot [very thick, steelblue]
table {%
0 2.62405681610107
1 2.90534715652466
2 5.53001249313354
3 38.7732473640442
4 68.7794727104187
5 189.075056673126
6 250.507936835907
7 307.363172746075
8 340.831990561708
9 370.088867188587
10 387.193066406902
11 422.370527344141
12 418.875661133047
13 451.530938672016
14 445.699288300866
15 452.530083234426
16 402.256416639874
17 405.597709847206
18 424.065486259886
19 449.473959724682
};
\addlegendentry{CPC (ResNet)}
\addplot [very thick, darkorange]
table {%
0 310.087249755859
1 325.784649658203
2 395.592384033203
3 387.842429931641
4 386.662245068359
5 382.516841669922
6 380.999863302734
7 400.438577649609
8 396.406103132734
9 414.692331313234
10 413.307598494972
11 425.995313491514
12 408.612129501159
13 424.349894888195
14 410.040369061823
15 413.347170655844
16 427.9991593271
17 437.671968740791
18 404.452985931975
19 390.065089899029
};
\addlegendentry{ATC (ResNet)}
\addplot [very thick, red]
table {%
0 293.052680969238
1 492.705265808105
2 598.821141255697
3 657.050008972168
4 652.140625500488
5 651.780810847168
6 670.434477719238
7 695.513233832064
8 677.524973176842
9 685.419394713397
10 666.412403429601
11 666.500868164531
12 658.198217838823
13 665.806902708502
14 653.566783226664
15 650.828530222457
16 658.292040008474
17 650.352250372272
18 634.340931929092
19 630.882749261622
};
\addlegendentry{Ours (Transformer)}
\end{axis}

\end{tikzpicture}


==> figures/resnet/rtg_expl_hopper_hop.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver}{RGB}{192,192,192}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=0,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Hopper Hop (RTG)},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-2.3792185428195, ymax=66.8945309411991,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,0.76958825190862)
--(axis cs:0,0.76958825190862)
--(axis cs:1,2.51469629208247)
--(axis cs:2,9.15877822955449)
--(axis cs:3,11.8641679997444)
--(axis cs:4,11.6211427320162)
--(axis cs:5,12.3976529599698)
--(axis cs:6,13.2975815551364)
--(axis cs:7,11.1586436520149)
--(axis cs:8,11.7837499831198)
--(axis cs:9,10.468590978031)
--(axis cs:10,10.0316660105654)
--(axis cs:11,12.906470169592)
--(axis cs:12,13.2016147474258)
--(axis cs:13,15.3622057258969)
--(axis cs:14,18.1721991272699)
--(axis cs:15,19.9904062174915)
--(axis cs:16,22.7757510954037)
--(axis cs:17,24.6032919454909)
--(axis cs:18,27.1158191105726)
--(axis cs:19,29.5682577932478)
--(axis cs:19,29.5682577932478)
--(axis cs:19,29.5682577932478)
--(axis cs:18,27.1158191105726)
--(axis cs:17,24.6032919454909)
--(axis cs:16,22.7757510954037)
--(axis cs:15,19.9904062174915)
--(axis cs:14,18.1721991272699)
--(axis cs:13,15.3622057258969)
--(axis cs:12,13.2016147474258)
--(axis cs:11,12.906470169592)
--(axis cs:10,10.0316660105654)
--(axis cs:9,10.468590978031)
--(axis cs:8,11.7837499831198)
--(axis cs:7,11.1586436520149)
--(axis cs:6,13.2975815551364)
--(axis cs:5,12.3976529599698)
--(axis cs:4,11.6211427320162)
--(axis cs:3,11.8641679997444)
--(axis cs:2,9.15877822955449)
--(axis cs:1,2.51469629208247)
--(axis cs:0,0.76958825190862)
--cycle;

\path [draw=darkgreen, fill=darkgreen, opacity=0.3]
(axis cs:0,8.84972095489502)
--(axis cs:0,8.84972095489502)
--(axis cs:1,8.79955043792725)
--(axis cs:2,21.4414657974243)
--(axis cs:3,19.3910238876343)
--(axis cs:4,17.961890562439)
--(axis cs:5,16.1831760549927)
--(axis cs:6,14.1857753839722)
--(axis cs:7,11.957096257605)
--(axis cs:8,12.6653725616919)
--(axis cs:9,13.00707113223)
--(axis cs:10,13.04980351613)
--(axis cs:11,13.7549614553811)
--(axis cs:12,11.9049326685168)
--(axis cs:13,9.89237919492109)
--(axis cs:14,8.00200371171584)
--(axis cs:15,7.16531698838204)
--(axis cs:16,5.85185304245549)
--(axis cs:17,7.03206328726529)
--(axis cs:18,7.02878825769853)
--(axis cs:19,8.67259140554685)
--(axis cs:19,8.67259140554685)
--(axis cs:19,8.67259140554685)
--(axis cs:18,7.02878825769853)
--(axis cs:17,7.03206328726529)
--(axis cs:16,5.85185304245549)
--(axis cs:15,7.16531698838204)
--(axis cs:14,8.00200371171584)
--(axis cs:13,9.89237919492109)
--(axis cs:12,11.9049326685168)
--(axis cs:11,13.7549614553811)
--(axis cs:10,13.04980351613)
--(axis cs:9,13.00707113223)
--(axis cs:8,12.6653725616919)
--(axis cs:7,11.957096257605)
--(axis cs:6,14.1857753839722)
--(axis cs:5,16.1831760549927)
--(axis cs:4,17.961890562439)
--(axis cs:3,19.3910238876343)
--(axis cs:2,21.4414657974243)
--(axis cs:1,8.79955043792725)
--(axis cs:0,8.84972095489502)
--cycle;

\path [draw=steelblue, fill=steelblue, opacity=0.3]
(axis cs:0,33.062442779541)
--(axis cs:0,33.062442779541)
--(axis cs:1,28.6040580749512)
--(axis cs:2,34.159369354248)
--(axis cs:3,36.9304421691894)
--(axis cs:4,40.0099941223145)
--(axis cs:5,40.2139249401855)
--(axis cs:6,34.11246675)
--(axis cs:7,36.0848109826172)
--(axis cs:8,35.9087082448438)
--(axis cs:9,35.5720010699531)
--(axis cs:10,32.5214767039836)
--(axis cs:11,30.7711631525171)
--(axis cs:12,32.4534113924868)
--(axis cs:13,33.0225824189882)
--(axis cs:14,35.836367444557)
--(axis cs:15,36.60154733441)
--(axis cs:16,33.6499756418569)
--(axis cs:17,34.0380414153876)
--(axis cs:18,39.1066154376115)
--(axis cs:19,42.2637983641294)
--(axis cs:19,42.2637983641294)
--(axis cs:19,42.2637983641294)
--(axis cs:18,39.1066154376115)
--(axis cs:17,34.0380414153876)
--(axis cs:16,33.6499756418569)
--(axis cs:15,36.60154733441)
--(axis cs:14,35.836367444557)
--(axis cs:13,33.0225824189882)
--(axis cs:12,32.4534113924868)
--(axis cs:11,30.7711631525171)
--(axis cs:10,32.5214767039836)
--(axis cs:9,35.5720010699531)
--(axis cs:8,35.9087082448438)
--(axis cs:7,36.0848109826172)
--(axis cs:6,34.11246675)
--(axis cs:5,40.2139249401855)
--(axis cs:4,40.0099941223145)
--(axis cs:3,36.9304421691894)
--(axis cs:2,34.159369354248)
--(axis cs:1,28.6040580749512)
--(axis cs:0,33.062442779541)
--cycle;

\path [draw=darkorange, fill=darkorange, opacity=0.3]
(axis cs:0,14.4532432556152)
--(axis cs:0,14.4532432556152)
--(axis cs:1,13.6752754211426)
--(axis cs:2,19.1948411560059)
--(axis cs:3,20.8325174865723)
--(axis cs:4,22.0140803466797)
--(axis cs:5,23.3918733483887)
--(axis cs:6,24.2251562050781)
--(axis cs:7,25.7732368810059)
--(axis cs:8,24.1770677389551)
--(axis cs:9,21.3486127747207)
--(axis cs:10,15.9223977978891)
--(axis cs:11,10.3709971580425)
--(axis cs:12,15.2287727638197)
--(axis cs:13,13.9925012376375)
--(axis cs:14,12.8154760233442)
--(axis cs:15,14.479406311028)
--(axis cs:16,12.6032119476276)
--(axis cs:17,12.6935998370336)
--(axis cs:18,12.0640583854965)
--(axis cs:19,13.1117897523672)
--(axis cs:19,13.1117897523672)
--(axis cs:19,13.1117897523672)
--(axis cs:18,12.0640583854965)
--(axis cs:17,12.6935998370336)
--(axis cs:16,12.6032119476276)
--(axis cs:15,14.479406311028)
--(axis cs:14,12.8154760233442)
--(axis cs:13,13.9925012376375)
--(axis cs:12,15.2287727638197)
--(axis cs:11,10.3709971580425)
--(axis cs:10,15.9223977978891)
--(axis cs:9,21.3486127747207)
--(axis cs:8,24.1770677389551)
--(axis cs:7,25.7732368810059)
--(axis cs:6,24.2251562050781)
--(axis cs:5,23.3918733483887)
--(axis cs:4,22.0140803466797)
--(axis cs:3,20.8325174865723)
--(axis cs:2,19.1948411560059)
--(axis cs:1,13.6752754211426)
--(axis cs:0,14.4532432556152)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,37.2770042419434)
--(axis cs:0,37.2770042419434)
--(axis cs:1,40.4244616190592)
--(axis cs:2,50.0223491923014)
--(axis cs:3,51.8353399556478)
--(axis cs:4,51.4765656066894)
--(axis cs:5,56.7181796594238)
--(axis cs:6,59.221331888265)
--(axis cs:7,55.5827620032389)
--(axis cs:8,57.4124313515202)
--(axis cs:9,57.5372588190501)
--(axis cs:10,57.9243918311436)
--(axis cs:11,57.35181629172)
--(axis cs:12,59.8731849084956)
--(axis cs:13,60.8728250279424)
--(axis cs:14,59.974803822104)
--(axis cs:15,59.9770906469408)
--(axis cs:16,61.7355814755668)
--(axis cs:17,60.2164419639534)
--(axis cs:18,63.745724146471)
--(axis cs:19,62.4587722767823)
--(axis cs:19,62.4587722767823)
--(axis cs:19,62.4587722767823)
--(axis cs:18,63.745724146471)
--(axis cs:17,60.2164419639534)
--(axis cs:16,61.7355814755668)
--(axis cs:15,59.9770906469408)
--(axis cs:14,59.974803822104)
--(axis cs:13,60.8728250279424)
--(axis cs:12,59.8731849084956)
--(axis cs:11,57.35181629172)
--(axis cs:10,57.9243918311436)
--(axis cs:9,57.5372588190501)
--(axis cs:8,57.4124313515202)
--(axis cs:7,55.5827620032389)
--(axis cs:6,59.221331888265)
--(axis cs:5,56.7181796594238)
--(axis cs:4,51.4765656066894)
--(axis cs:3,51.8353399556478)
--(axis cs:2,50.0223491923014)
--(axis cs:1,40.4244616190592)
--(axis cs:0,37.2770042419434)
--cycle;

\addplot [very thick, silver]
table {%
0 0.76958825190862
1 2.51469629208247
2 9.15877822955449
3 11.8641679997444
4 11.6211427320162
5 12.3976529599698
6 13.2975815551364
7 11.1586436520149
8 11.7837499831198
9 10.468590978031
10 10.0316660105654
11 12.906470169592
12 13.2016147474258
13 15.3622057258969
14 18.1721991272699
15 19.9904062174915
16 22.7757510954037
17 24.6032919454909
18 27.1158191105726
19 29.5682577932478
};
\addlegendentry{Transformer from Scratch}
\addplot [very thick, darkgreen]
table {%
0 8.84972095489502
1 8.79955043792725
2 21.4414657974243
3 19.3910238876343
4 17.961890562439
5 16.1831760549927
6 14.1857753839722
7 11.957096257605
8 12.6653725616919
9 13.00707113223
10 13.04980351613
11 13.7549614553811
12 11.9049326685168
13 9.89237919492109
14 8.00200371171584
15 7.16531698838204
16 5.85185304245549
17 7.03206328726529
18 7.02878825769853
19 8.67259140554685
};
\addlegendentry{ResNet from Scratch}
\addplot [very thick, steelblue]
table {%
0 33.062442779541
1 28.6040580749512
2 34.159369354248
3 36.9304421691894
4 40.0099941223145
5 40.2139249401855
6 34.11246675
7 36.0848109826172
8 35.9087082448438
9 35.5720010699531
10 32.5214767039836
11 30.7711631525171
12 32.4534113924868
13 33.0225824189882
14 35.836367444557
15 36.60154733441
16 33.6499756418569
17 34.0380414153876
18 39.1066154376115
19 42.2637983641294
};
\addlegendentry{CPC (ResNet)}
\addplot [very thick, darkorange]
table {%
0 14.4532432556152
1 13.6752754211426
2 19.1948411560059
3 20.8325174865723
4 22.0140803466797
5 23.3918733483887
6 24.2251562050781
7 25.7732368810059
8 24.1770677389551
9 21.3486127747207
10 15.9223977978891
11 10.3709971580425
12 15.2287727638197
13 13.9925012376375
14 12.8154760233442
15 14.479406311028
16 12.6032119476276
17 12.6935998370336
18 12.0640583854965
19 13.1117897523672
};
\addlegendentry{ATC (ResNet)}
\addplot [very thick, red]
table {%
0 37.2770042419434
1 40.4244616190592
2 50.0223491923014
3 51.8353399556478
4 51.4765656066894
5 56.7181796594238
6 59.221331888265
7 55.5827620032389
8 57.4124313515202
9 57.5372588190501
10 57.9243918311436
11 57.35181629172
12 59.8731849084956
13 60.8728250279424
14 59.974803822104
15 59.9770906469408
16 61.7355814755668
17 60.2164419639534
18 63.745724146471
19 62.4587722767823
};
\addlegendentry{Ours (Transformer)}
\end{axis}

\end{tikzpicture}


==> figures/resnet/rtg_expl_hopper_stand.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver}{RGB}{192,192,192}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=0,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Hopper Stand: RTG-conditioned Policy Learning},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-1.37051319084106, ymax=124.49678678346,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,4.83173227310181)
--(axis cs:0,4.83173227310181)
--(axis cs:1,4.35072771708171)
--(axis cs:2,4.99864063262939)
--(axis cs:3,6.26774415334066)
--(axis cs:4,18.0287680842082)
--(axis cs:5,30.6507360905965)
--(axis cs:6,38.3862932982381)
--(axis cs:7,49.8749909040731)
--(axis cs:8,59.7318589630168)
--(axis cs:9,54.4206837778752)
--(axis cs:10,61.1394835292576)
--(axis cs:11,64.7235297985442)
--(axis cs:12,76.0608309325119)
--(axis cs:13,77.6313314249043)
--(axis cs:14,74.8076700097277)
--(axis cs:15,79.7836234088314)
--(axis cs:16,76.7392505833848)
--(axis cs:17,77.0194465495752)
--(axis cs:18,78.2667562272711)
--(axis cs:19,83.5027112070658)
--(axis cs:19,83.5027112070658)
--(axis cs:19,83.5027112070658)
--(axis cs:18,78.2667562272711)
--(axis cs:17,77.0194465495752)
--(axis cs:16,76.7392505833848)
--(axis cs:15,79.7836234088314)
--(axis cs:14,74.8076700097277)
--(axis cs:13,77.6313314249043)
--(axis cs:12,76.0608309325119)
--(axis cs:11,64.7235297985442)
--(axis cs:10,61.1394835292576)
--(axis cs:9,54.4206837778752)
--(axis cs:8,59.7318589630168)
--(axis cs:7,49.8749909040731)
--(axis cs:6,38.3862932982381)
--(axis cs:5,30.6507360905965)
--(axis cs:4,18.0287680842082)
--(axis cs:3,6.26774415334066)
--(axis cs:2,4.99864063262939)
--(axis cs:1,4.35072771708171)
--(axis cs:0,4.83173227310181)
--cycle;

\path [draw=darkgreen, fill=darkgreen, opacity=0.3]
(axis cs:0,7.99266862869263)
--(axis cs:0,7.99266862869263)
--(axis cs:1,6.21405029296875)
--(axis cs:2,14.7197570800781)
--(axis cs:3,13.9650947570801)
--(axis cs:4,16.4073428344727)
--(axis cs:5,14.5134749908447)
--(axis cs:6,19.7498452484131)
--(axis cs:7,16.1174414050293)
--(axis cs:8,15.8213433677979)
--(axis cs:9,23.3705983790771)
--(axis cs:10,27.500017108501)
--(axis cs:11,28.016206706751)
--(axis cs:12,22.0375190527371)
--(axis cs:13,25.0174912900407)
--(axis cs:14,21.6389112168955)
--(axis cs:15,19.5715104874615)
--(axis cs:16,24.1201096616175)
--(axis cs:17,25.6191963816873)
--(axis cs:18,20.1291434088464)
--(axis cs:19,16.8838550638625)
--(axis cs:19,16.8838550638625)
--(axis cs:19,16.8838550638625)
--(axis cs:18,20.1291434088464)
--(axis cs:17,25.6191963816873)
--(axis cs:16,24.1201096616175)
--(axis cs:15,19.5715104874615)
--(axis cs:14,21.6389112168955)
--(axis cs:13,25.0174912900407)
--(axis cs:12,22.0375190527371)
--(axis cs:11,28.016206706751)
--(axis cs:10,27.500017108501)
--(axis cs:9,23.3705983790771)
--(axis cs:8,15.8213433677979)
--(axis cs:7,16.1174414050293)
--(axis cs:6,19.7498452484131)
--(axis cs:5,14.5134749908447)
--(axis cs:4,16.4073428344727)
--(axis cs:3,13.9650947570801)
--(axis cs:2,14.7197570800781)
--(axis cs:1,6.21405029296875)
--(axis cs:0,7.99266862869263)
--cycle;

\path [draw=steelblue, fill=steelblue, opacity=0.3]
(axis cs:0,13.1411743164062)
--(axis cs:0,13.1411743164062)
--(axis cs:1,32.5220352172852)
--(axis cs:2,56.2365243530273)
--(axis cs:3,57.4902834472656)
--(axis cs:4,63.4890156494141)
--(axis cs:5,44.229240078125)
--(axis cs:6,46.83788584375)
--(axis cs:7,48.6398744505859)
--(axis cs:8,40.9895765258203)
--(axis cs:9,48.5495701952773)
--(axis cs:10,61.8049008085727)
--(axis cs:11,76.7479032536983)
--(axis cs:12,66.5104088223361)
--(axis cs:13,54.0892622611751)
--(axis cs:14,48.6460164631504)
--(axis cs:15,33.4963455346285)
--(axis cs:16,35.218072518531)
--(axis cs:17,40.2473886160991)
--(axis cs:18,48.3506441681946)
--(axis cs:19,41.1210913043836)
--(axis cs:19,41.1210913043836)
--(axis cs:19,41.1210913043836)
--(axis cs:18,48.3506441681946)
--(axis cs:17,40.2473886160991)
--(axis cs:16,35.218072518531)
--(axis cs:15,33.4963455346285)
--(axis cs:14,48.6460164631504)
--(axis cs:13,54.0892622611751)
--(axis cs:12,66.5104088223361)
--(axis cs:11,76.7479032536983)
--(axis cs:10,61.8049008085727)
--(axis cs:9,48.5495701952773)
--(axis cs:8,40.9895765258203)
--(axis cs:7,48.6398744505859)
--(axis cs:6,46.83788584375)
--(axis cs:5,44.229240078125)
--(axis cs:4,63.4890156494141)
--(axis cs:3,57.4902834472656)
--(axis cs:2,56.2365243530273)
--(axis cs:1,32.5220352172852)
--(axis cs:0,13.1411743164062)
--cycle;

\path [draw=darkorange, fill=darkorange, opacity=0.3]
(axis cs:0,4.92286920547485)
--(axis cs:0,4.92286920547485)
--(axis cs:1,7.74784116744995)
--(axis cs:2,8.84051187515259)
--(axis cs:3,9.71945490646362)
--(axis cs:4,10.8892664802551)
--(axis cs:5,12.2406353886414)
--(axis cs:6,11.3871813735657)
--(axis cs:7,10.580696733075)
--(axis cs:8,12.2618801064954)
--(axis cs:9,9.32072230980786)
--(axis cs:10,8.1011051464438)
--(axis cs:11,9.05418725778815)
--(axis cs:12,11.2438496349463)
--(axis cs:13,11.654728817833)
--(axis cs:14,11.0660016583756)
--(axis cs:15,9.85707650466892)
--(axis cs:16,9.58729048898299)
--(axis cs:17,10.0530960341124)
--(axis cs:18,10.6899894106286)
--(axis cs:19,8.72302932905538)
--(axis cs:19,8.72302932905538)
--(axis cs:19,8.72302932905538)
--(axis cs:18,10.6899894106286)
--(axis cs:17,10.0530960341124)
--(axis cs:16,9.58729048898299)
--(axis cs:15,9.85707650466892)
--(axis cs:14,11.0660016583756)
--(axis cs:13,11.654728817833)
--(axis cs:12,11.2438496349463)
--(axis cs:11,9.05418725778815)
--(axis cs:10,8.1011051464438)
--(axis cs:9,9.32072230980786)
--(axis cs:8,12.2618801064954)
--(axis cs:7,10.580696733075)
--(axis cs:6,11.3871813735657)
--(axis cs:5,12.2406353886414)
--(axis cs:4,10.8892664802551)
--(axis cs:3,9.71945490646362)
--(axis cs:2,8.84051187515259)
--(axis cs:1,7.74784116744995)
--(axis cs:0,4.92286920547485)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,63.5154101053874)
--(axis cs:0,63.5154101053874)
--(axis cs:1,77.0708712259928)
--(axis cs:2,85.4311651102702)
--(axis cs:3,94.0872889506022)
--(axis cs:4,106.343187579346)
--(axis cs:5,109.701952383219)
--(axis cs:6,115.285888023356)
--(axis cs:7,118.775545875537)
--(axis cs:8,116.072318085218)
--(axis cs:9,111.926262351782)
--(axis cs:10,111.542915614194)
--(axis cs:11,116.27480942711)
--(axis cs:12,106.143004552751)
--(axis cs:13,98.6147944308691)
--(axis cs:14,108.195069895826)
--(axis cs:15,104.697210597977)
--(axis cs:16,102.993853295635)
--(axis cs:17,114.169103521978)
--(axis cs:18,111.273120438382)
--(axis cs:19,115.329249053394)
--(axis cs:19,115.329249053394)
--(axis cs:19,115.329249053394)
--(axis cs:18,111.273120438382)
--(axis cs:17,114.169103521978)
--(axis cs:16,102.993853295635)
--(axis cs:15,104.697210597977)
--(axis cs:14,108.195069895826)
--(axis cs:13,98.6147944308691)
--(axis cs:12,106.143004552751)
--(axis cs:11,116.27480942711)
--(axis cs:10,111.542915614194)
--(axis cs:9,111.926262351782)
--(axis cs:8,116.072318085218)
--(axis cs:7,118.775545875537)
--(axis cs:6,115.285888023356)
--(axis cs:5,109.701952383219)
--(axis cs:4,106.343187579346)
--(axis cs:3,94.0872889506022)
--(axis cs:2,85.4311651102702)
--(axis cs:1,77.0708712259928)
--(axis cs:0,63.5154101053874)
--cycle;

\addplot [very thick, silver]
table {%
0 4.83173227310181
1 4.35072771708171
2 4.99864063262939
3 6.26774415334066
4 18.0287680842082
5 30.6507360905965
6 38.3862932982381
7 49.8749909040731
8 59.7318589630168
9 54.4206837778752
10 61.1394835292576
11 64.7235297985442
12 76.0608309325119
13 77.6313314249043
14 74.8076700097277
15 79.7836234088314
16 76.7392505833848
17 77.0194465495752
18 78.2667562272711
19 83.5027112070658
};
\addlegendentry{Transformer from Scratch}
\addplot [very thick, darkgreen]
table {%
0 7.99266862869263
1 6.21405029296875
2 14.7197570800781
3 13.9650947570801
4 16.4073428344727
5 14.5134749908447
6 19.7498452484131
7 16.1174414050293
8 15.8213433677979
9 23.3705983790771
10 27.500017108501
11 28.016206706751
12 22.0375190527371
13 25.0174912900407
14 21.6389112168955
15 19.5715104874615
16 24.1201096616175
17 25.6191963816873
18 20.1291434088464
19 16.8838550638625
};
\addlegendentry{ResNet from Scratch}
\addplot [very thick, steelblue]
table {%
0 13.1411743164062
1 32.5220352172852
2 56.2365243530273
3 57.4902834472656
4 63.4890156494141
5 44.229240078125
6 46.83788584375
7 48.6398744505859
8 40.9895765258203
9 48.5495701952773
10 61.8049008085727
11 76.7479032536983
12 66.5104088223361
13 54.0892622611751
14 48.6460164631504
15 33.4963455346285
16 35.218072518531
17 40.2473886160991
18 48.3506441681946
19 41.1210913043836
};
\addlegendentry{CPC (ResNet)}
\addplot [very thick, darkorange]
table {%
0 4.92286920547485
1 7.74784116744995
2 8.84051187515259
3 9.71945490646362
4 10.8892664802551
5 12.2406353886414
6 11.3871813735657
7 10.580696733075
8 12.2618801064954
9 9.32072230980786
10 8.1011051464438
11 9.05418725778815
12 11.2438496349463
13 11.654728817833
14 11.0660016583756
15 9.85707650466892
16 9.58729048898299
17 10.0530960341124
18 10.6899894106286
19 8.72302932905538
};
\addlegendentry{ATC (ResNet)}
\addplot [very thick, red]
table {%
0 63.5154101053874
1 77.0708712259928
2 85.4311651102702
3 94.0872889506022
4 106.343187579346
5 109.701952383219
6 115.285888023356
7 118.775545875537
8 116.072318085218
9 111.926262351782
10 111.542915614194
11 116.27480942711
12 106.143004552751
13 98.6147944308691
14 108.195069895826
15 104.697210597977
16 102.993853295635
17 114.169103521978
18 111.273120438382
19 115.329249053394
};
\addlegendentry{Ours (Transformer)}
\end{axis}

\end{tikzpicture}


==> figures/resnet/rtg_expl_walker_run.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver}{RGB}{192,192,192}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=0,
  at={(0.09,0.5)},
  anchor=west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Walker Run: RTG-conditioned Policy Learning},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-2.30979927439372, ymax=513.494736890361,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,21.8386586507161)
--(axis cs:0,21.8386586507161)
--(axis cs:1,21.3701718648275)
--(axis cs:2,21.1358614603678)
--(axis cs:3,22.4930362447103)
--(axis cs:4,28.0303002522786)
--(axis cs:5,40.9658018147787)
--(axis cs:6,75.8152685441081)
--(axis cs:7,102.518405104329)
--(axis cs:8,126.971352917741)
--(axis cs:9,125.512418887689)
--(axis cs:10,140.450431272392)
--(axis cs:11,158.786219456795)
--(axis cs:12,162.846599431238)
--(axis cs:13,163.925617129446)
--(axis cs:14,168.535716957355)
--(axis cs:15,166.037490558528)
--(axis cs:16,168.252255077304)
--(axis cs:17,163.073651223466)
--(axis cs:18,167.846756245147)
--(axis cs:19,167.534018102557)
--(axis cs:19,167.534018102557)
--(axis cs:19,167.534018102557)
--(axis cs:18,167.846756245147)
--(axis cs:17,163.073651223466)
--(axis cs:16,168.252255077304)
--(axis cs:15,166.037490558528)
--(axis cs:14,168.535716957355)
--(axis cs:13,163.925617129446)
--(axis cs:12,162.846599431238)
--(axis cs:11,158.786219456795)
--(axis cs:10,140.450431272392)
--(axis cs:9,125.512418887689)
--(axis cs:8,126.971352917741)
--(axis cs:7,102.518405104329)
--(axis cs:6,75.8152685441081)
--(axis cs:5,40.9658018147787)
--(axis cs:4,28.0303002522786)
--(axis cs:3,22.4930362447103)
--(axis cs:2,21.1358614603678)
--(axis cs:1,21.3701718648275)
--(axis cs:0,21.8386586507161)
--cycle;

\path [draw=darkgreen, fill=darkgreen, opacity=0.3]
(axis cs:0,22.2828922271729)
--(axis cs:0,22.2828922271729)
--(axis cs:1,35.5476512908936)
--(axis cs:2,43.219934463501)
--(axis cs:3,56.7704677581787)
--(axis cs:4,64.0974033355713)
--(axis cs:5,76.6533638763428)
--(axis cs:6,82.4588243560791)
--(axis cs:7,90.2964036224365)
--(axis cs:8,85.7363565777588)
--(axis cs:9,83.4589129456787)
--(axis cs:10,88.4805357556885)
--(axis cs:11,91.719751507124)
--(axis cs:12,90.8959347665791)
--(axis cs:13,85.1662992632678)
--(axis cs:14,83.5067619798357)
--(axis cs:15,87.5391188334092)
--(axis cs:16,88.8938143176237)
--(axis cs:17,90.8404725505351)
--(axis cs:18,87.4734729834461)
--(axis cs:19,86.4258226816692)
--(axis cs:19,86.4258226816692)
--(axis cs:19,86.4258226816692)
--(axis cs:18,87.4734729834461)
--(axis cs:17,90.8404725505351)
--(axis cs:16,88.8938143176237)
--(axis cs:15,87.5391188334092)
--(axis cs:14,83.5067619798357)
--(axis cs:13,85.1662992632678)
--(axis cs:12,90.8959347665791)
--(axis cs:11,91.719751507124)
--(axis cs:10,88.4805357556885)
--(axis cs:9,83.4589129456787)
--(axis cs:8,85.7363565777588)
--(axis cs:7,90.2964036224365)
--(axis cs:6,82.4588243560791)
--(axis cs:5,76.6533638763428)
--(axis cs:4,64.0974033355713)
--(axis cs:3,56.7704677581787)
--(axis cs:2,43.219934463501)
--(axis cs:1,35.5476512908936)
--(axis cs:0,22.2828922271729)
--cycle;

\path [draw=steelblue, fill=steelblue, opacity=0.3]
(axis cs:0,23.155294418335)
--(axis cs:0,23.155294418335)
--(axis cs:1,67.182776260376)
--(axis cs:2,120.424063949585)
--(axis cs:3,206.912153213501)
--(axis cs:4,241.474977474976)
--(axis cs:5,272.354652012329)
--(axis cs:6,274.888133004272)
--(axis cs:7,289.196783611157)
--(axis cs:8,264.154300635444)
--(axis cs:9,282.47474590861)
--(axis cs:10,262.30207166626)
--(axis cs:11,276.696282062256)
--(axis cs:12,272.796272655322)
--(axis cs:13,269.052311933037)
--(axis cs:14,268.203262159822)
--(axis cs:15,243.232009786128)
--(axis cs:16,246.773104797458)
--(axis cs:17,243.189113122615)
--(axis cs:18,243.88959702396)
--(axis cs:19,226.641424230001)
--(axis cs:19,226.641424230001)
--(axis cs:19,226.641424230001)
--(axis cs:18,243.88959702396)
--(axis cs:17,243.189113122615)
--(axis cs:16,246.773104797458)
--(axis cs:15,243.232009786128)
--(axis cs:14,268.203262159822)
--(axis cs:13,269.052311933037)
--(axis cs:12,272.796272655322)
--(axis cs:11,276.696282062256)
--(axis cs:10,262.30207166626)
--(axis cs:9,282.47474590861)
--(axis cs:8,264.154300635444)
--(axis cs:7,289.196783611157)
--(axis cs:6,274.888133004272)
--(axis cs:5,272.354652012329)
--(axis cs:4,241.474977474976)
--(axis cs:3,206.912153213501)
--(axis cs:2,120.424063949585)
--(axis cs:1,67.182776260376)
--(axis cs:0,23.155294418335)
--cycle;

\path [draw=darkorange, fill=darkorange, opacity=0.3]
(axis cs:0,25.2610054016113)
--(axis cs:0,25.2610054016113)
--(axis cs:1,37.7713203430176)
--(axis cs:2,39.9549507141113)
--(axis cs:3,60.5473997497559)
--(axis cs:4,74.9462193908691)
--(axis cs:5,88.5631265319824)
--(axis cs:6,95.9439397619629)
--(axis cs:7,91.0423434714355)
--(axis cs:8,96.187521561377)
--(axis cs:9,103.094266476865)
--(axis cs:10,102.611488474986)
--(axis cs:11,99.3957108340152)
--(axis cs:12,99.9414090443545)
--(axis cs:13,98.7591722088392)
--(axis cs:14,95.7968424366317)
--(axis cs:15,93.8647906426431)
--(axis cs:16,98.0896049764062)
--(axis cs:17,100.545825363773)
--(axis cs:18,96.3877277622093)
--(axis cs:19,102.526209655372)
--(axis cs:19,102.526209655372)
--(axis cs:19,102.526209655372)
--(axis cs:18,96.3877277622093)
--(axis cs:17,100.545825363773)
--(axis cs:16,98.0896049764062)
--(axis cs:15,93.8647906426431)
--(axis cs:14,95.7968424366317)
--(axis cs:13,98.7591722088392)
--(axis cs:12,99.9414090443545)
--(axis cs:11,99.3957108340152)
--(axis cs:10,102.611488474986)
--(axis cs:9,103.094266476865)
--(axis cs:8,96.187521561377)
--(axis cs:7,91.0423434714355)
--(axis cs:6,95.9439397619629)
--(axis cs:5,88.5631265319824)
--(axis cs:4,74.9462193908691)
--(axis cs:3,60.5473997497559)
--(axis cs:2,39.9549507141113)
--(axis cs:1,37.7713203430176)
--(axis cs:0,25.2610054016113)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,402.586273193359)
--(axis cs:0,402.586273193359)
--(axis cs:1,443.999322509766)
--(axis cs:2,470.704171142578)
--(axis cs:3,467.453667236328)
--(axis cs:4,490.049076155599)
--(axis cs:5,484.806484267578)
--(axis cs:6,465.733748145182)
--(axis cs:7,471.473203802474)
--(axis cs:8,459.759121662995)
--(axis cs:9,448.390494970453)
--(axis cs:10,429.139879664564)
--(axis cs:11,410.354423404207)
--(axis cs:12,408.056082590701)
--(axis cs:13,402.036807106504)
--(axis cs:14,410.456642369371)
--(axis cs:15,391.951634347404)
--(axis cs:16,378.942786435265)
--(axis cs:17,371.032074042149)
--(axis cs:18,374.56681115706)
--(axis cs:19,367.679100366111)
--(axis cs:19,367.679100366111)
--(axis cs:19,367.679100366111)
--(axis cs:18,374.56681115706)
--(axis cs:17,371.032074042149)
--(axis cs:16,378.942786435265)
--(axis cs:15,391.951634347404)
--(axis cs:14,410.456642369371)
--(axis cs:13,402.036807106504)
--(axis cs:12,408.056082590701)
--(axis cs:11,410.354423404207)
--(axis cs:10,429.139879664564)
--(axis cs:9,448.390494970453)
--(axis cs:8,459.759121662995)
--(axis cs:7,471.473203802474)
--(axis cs:6,465.733748145182)
--(axis cs:5,484.806484267578)
--(axis cs:4,490.049076155599)
--(axis cs:3,467.453667236328)
--(axis cs:2,470.704171142578)
--(axis cs:1,443.999322509766)
--(axis cs:0,402.586273193359)
--cycle;

\addplot [very thick, silver]
table {%
0 21.8386586507161
1 21.3701718648275
2 21.1358614603678
3 22.4930362447103
4 28.0303002522786
5 40.9658018147787
6 75.8152685441081
7 102.518405104329
8 126.971352917741
9 125.512418887689
10 140.450431272392
11 158.786219456795
12 162.846599431238
13 163.925617129446
14 168.535716957355
15 166.037490558528
16 168.252255077304
17 163.073651223466
18 167.846756245147
19 167.534018102557
};
\addlegendentry{Transformer from Scratch}
\addplot [very thick, darkgreen]
table {%
0 22.2828922271729
1 35.5476512908936
2 43.219934463501
3 56.7704677581787
4 64.0974033355713
5 76.6533638763428
6 82.4588243560791
7 90.2964036224365
8 85.7363565777588
9 83.4589129456787
10 88.4805357556885
11 91.719751507124
12 90.8959347665791
13 85.1662992632678
14 83.5067619798357
15 87.5391188334092
16 88.8938143176237
17 90.8404725505351
18 87.4734729834461
19 86.4258226816692
};
\addlegendentry{ResNet from Scratch}
\addplot [very thick, steelblue]
table {%
0 23.155294418335
1 67.182776260376
2 120.424063949585
3 206.912153213501
4 241.474977474976
5 272.354652012329
6 274.888133004272
7 289.196783611157
8 264.154300635444
9 282.47474590861
10 262.30207166626
11 276.696282062256
12 272.796272655322
13 269.052311933037
14 268.203262159822
15 243.232009786128
16 246.773104797458
17 243.189113122615
18 243.88959702396
19 226.641424230001
};
\addlegendentry{CPC (ResNet)}
\addplot [very thick, darkorange]
table {%
0 25.2610054016113
1 37.7713203430176
2 39.9549507141113
3 60.5473997497559
4 74.9462193908691
5 88.5631265319824
6 95.9439397619629
7 91.0423434714355
8 96.187521561377
9 103.094266476865
10 102.611488474986
11 99.3957108340152
12 99.9414090443545
13 98.7591722088392
14 95.7968424366317
15 93.8647906426431
16 98.0896049764062
17 100.545825363773
18 96.3877277622093
19 102.526209655372
};
\addlegendentry{ATC (ResNet)}
\addplot [very thick, red]
table {%
0 402.586273193359
1 443.999322509766
2 470.704171142578
3 467.453667236328
4 490.049076155599
5 484.806484267578
6 465.733748145182
7 471.473203802474
8 459.759121662995
9 448.390494970453
10 429.139879664564
11 410.354423404207
12 408.056082590701
13 402.036807106504
14 410.456642369371
15 391.951634347404
16 378.942786435265
17 371.032074042149
18 374.56681115706
19 367.679100366111
};
\addlegendentry{Ours (Transformer)}
\end{axis}

\end{tikzpicture}


==> figures/resnet/rtg_expl_walker_stand.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver}{RGB}{192,192,192}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=0,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Walker Stand (RTG)},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=103.963769481637, ymax=955.2522756187,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,144.412099202474)
--(axis cs:0,144.412099202474)
--(axis cs:1,142.658701578776)
--(axis cs:2,145.454254150391)
--(axis cs:3,156.741616821289)
--(axis cs:4,194.798168334961)
--(axis cs:5,290.038955525716)
--(axis cs:6,430.066602482096)
--(axis cs:7,528.271805564779)
--(axis cs:8,597.755059250326)
--(axis cs:9,664.859480862695)
--(axis cs:10,723.665444376992)
--(axis cs:11,773.45244045432)
--(axis cs:12,805.323213947071)
--(axis cs:13,824.13247817293)
--(axis cs:14,834.032229416779)
--(axis cs:15,845.666407962567)
--(axis cs:16,860.669929412957)
--(axis cs:17,875.595398402983)
--(axis cs:18,869.084159614706)
--(axis cs:19,860.696670899032)
--(axis cs:19,860.696670899032)
--(axis cs:19,860.696670899032)
--(axis cs:18,869.084159614706)
--(axis cs:17,875.595398402983)
--(axis cs:16,860.669929412957)
--(axis cs:15,845.666407962567)
--(axis cs:14,834.032229416779)
--(axis cs:13,824.13247817293)
--(axis cs:12,805.323213947071)
--(axis cs:11,773.45244045432)
--(axis cs:10,723.665444376992)
--(axis cs:9,664.859480862695)
--(axis cs:8,597.755059250326)
--(axis cs:7,528.271805564779)
--(axis cs:6,430.066602482096)
--(axis cs:5,290.038955525716)
--(axis cs:4,194.798168334961)
--(axis cs:3,156.741616821289)
--(axis cs:2,145.454254150391)
--(axis cs:1,142.658701578776)
--(axis cs:0,144.412099202474)
--cycle;

\path [draw=darkgreen, fill=darkgreen, opacity=0.3]
(axis cs:0,192.468215942383)
--(axis cs:0,192.468215942383)
--(axis cs:1,304.931942749023)
--(axis cs:2,368.292466430664)
--(axis cs:3,388.671244018555)
--(axis cs:4,417.536071606445)
--(axis cs:5,447.142162983398)
--(axis cs:6,427.869355407227)
--(axis cs:7,459.495221642773)
--(axis cs:8,430.95520183332)
--(axis cs:9,453.882422857805)
--(axis cs:10,421.92620664437)
--(axis cs:11,443.272349963185)
--(axis cs:12,446.854266911505)
--(axis cs:13,444.546825283622)
--(axis cs:14,384.974823685798)
--(axis cs:15,366.056598313041)
--(axis cs:16,409.755907230012)
--(axis cs:17,418.694718654414)
--(axis cs:18,431.036435684836)
--(axis cs:19,424.031895590589)
--(axis cs:19,424.031895590589)
--(axis cs:19,424.031895590589)
--(axis cs:18,431.036435684836)
--(axis cs:17,418.694718654414)
--(axis cs:16,409.755907230012)
--(axis cs:15,366.056598313041)
--(axis cs:14,384.974823685798)
--(axis cs:13,444.546825283622)
--(axis cs:12,446.854266911505)
--(axis cs:11,443.272349963185)
--(axis cs:10,421.92620664437)
--(axis cs:9,453.882422857805)
--(axis cs:8,430.95520183332)
--(axis cs:7,459.495221642773)
--(axis cs:6,427.869355407227)
--(axis cs:5,447.142162983398)
--(axis cs:4,417.536071606445)
--(axis cs:3,388.671244018555)
--(axis cs:2,368.292466430664)
--(axis cs:1,304.931942749023)
--(axis cs:0,192.468215942383)
--cycle;

\path [draw=steelblue, fill=steelblue, opacity=0.3]
(axis cs:0,200.406951904297)
--(axis cs:0,200.406951904297)
--(axis cs:1,326.778131103516)
--(axis cs:2,492.160213623047)
--(axis cs:3,603.235630126953)
--(axis cs:4,676.566939599609)
--(axis cs:5,747.226247744141)
--(axis cs:6,757.164191029297)
--(axis cs:7,761.118070281641)
--(axis cs:8,777.412150762734)
--(axis cs:9,792.598120535766)
--(axis cs:10,774.427842048022)
--(axis cs:11,775.682144681938)
--(axis cs:12,780.242685246663)
--(axis cs:13,768.079278140185)
--(axis cs:14,770.803987782549)
--(axis cs:15,765.347627044529)
--(axis cs:16,784.188019586093)
--(axis cs:17,778.703607650093)
--(axis cs:18,732.551876504118)
--(axis cs:19,736.194993089971)
--(axis cs:19,736.194993089971)
--(axis cs:19,736.194993089971)
--(axis cs:18,732.551876504118)
--(axis cs:17,778.703607650093)
--(axis cs:16,784.188019586093)
--(axis cs:15,765.347627044529)
--(axis cs:14,770.803987782549)
--(axis cs:13,768.079278140185)
--(axis cs:12,780.242685246663)
--(axis cs:11,775.682144681938)
--(axis cs:10,774.427842048022)
--(axis cs:9,792.598120535766)
--(axis cs:8,777.412150762734)
--(axis cs:7,761.118070281641)
--(axis cs:6,757.164191029297)
--(axis cs:5,747.226247744141)
--(axis cs:4,676.566939599609)
--(axis cs:3,603.235630126953)
--(axis cs:2,492.160213623047)
--(axis cs:1,326.778131103516)
--(axis cs:0,200.406951904297)
--cycle;

\path [draw=darkorange, fill=darkorange, opacity=0.3]
(axis cs:0,317.903686523438)
--(axis cs:0,317.903686523438)
--(axis cs:1,382.92744140625)
--(axis cs:2,505.511420898438)
--(axis cs:3,514.701090820313)
--(axis cs:4,513.332483105469)
--(axis cs:5,569.398708613281)
--(axis cs:6,536.437857980469)
--(axis cs:7,578.518232366406)
--(axis cs:8,592.712062466719)
--(axis cs:9,574.029898612844)
--(axis cs:10,556.076215534894)
--(axis cs:11,519.682326000624)
--(axis cs:12,579.189791108187)
--(axis cs:13,590.199665680537)
--(axis cs:14,564.44399374426)
--(axis cs:15,536.513173590306)
--(axis cs:16,544.412835794809)
--(axis cs:17,569.804317687823)
--(axis cs:18,547.084494909569)
--(axis cs:19,541.475574875429)
--(axis cs:19,541.475574875429)
--(axis cs:19,541.475574875429)
--(axis cs:18,547.084494909569)
--(axis cs:17,569.804317687823)
--(axis cs:16,544.412835794809)
--(axis cs:15,536.513173590306)
--(axis cs:14,564.44399374426)
--(axis cs:13,590.199665680537)
--(axis cs:12,579.189791108187)
--(axis cs:11,519.682326000624)
--(axis cs:10,556.076215534894)
--(axis cs:9,574.029898612844)
--(axis cs:8,592.712062466719)
--(axis cs:7,578.518232366406)
--(axis cs:6,536.437857980469)
--(axis cs:5,569.398708613281)
--(axis cs:4,513.332483105469)
--(axis cs:3,514.701090820313)
--(axis cs:2,505.511420898438)
--(axis cs:1,382.92744140625)
--(axis cs:0,317.903686523438)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,405.711059570312)
--(axis cs:0,405.711059570312)
--(axis cs:1,522.506844075521)
--(axis cs:2,669.013155924479)
--(axis cs:3,745.909260742188)
--(axis cs:4,807.005444140625)
--(axis cs:5,858.3162059375)
--(axis cs:6,887.540757091146)
--(axis cs:7,899.305818186979)
--(axis cs:8,910.881375026771)
--(axis cs:9,910.151497542104)
--(axis cs:10,911.461308681513)
--(axis cs:11,901.801020234949)
--(axis cs:12,910.213017739928)
--(axis cs:13,916.557343521561)
--(axis cs:14,915.990167831686)
--(axis cs:15,909.316944123491)
--(axis cs:16,900.768454234511)
--(axis cs:17,907.804057566748)
--(axis cs:18,908.863472951507)
--(axis cs:19,916.097470164134)
--(axis cs:19,916.097470164134)
--(axis cs:19,916.097470164134)
--(axis cs:18,908.863472951507)
--(axis cs:17,907.804057566748)
--(axis cs:16,900.768454234511)
--(axis cs:15,909.316944123491)
--(axis cs:14,915.990167831686)
--(axis cs:13,916.557343521561)
--(axis cs:12,910.213017739928)
--(axis cs:11,901.801020234949)
--(axis cs:10,911.461308681513)
--(axis cs:9,910.151497542104)
--(axis cs:8,910.881375026771)
--(axis cs:7,899.305818186979)
--(axis cs:6,887.540757091146)
--(axis cs:5,858.3162059375)
--(axis cs:4,807.005444140625)
--(axis cs:3,745.909260742188)
--(axis cs:2,669.013155924479)
--(axis cs:1,522.506844075521)
--(axis cs:0,405.711059570312)
--cycle;

\addplot [very thick, silver]
table {%
0 144.412099202474
1 142.658701578776
2 145.454254150391
3 156.741616821289
4 194.798168334961
5 290.038955525716
6 430.066602482096
7 528.271805564779
8 597.755059250326
9 664.859480862695
10 723.665444376992
11 773.45244045432
12 805.323213947071
13 824.13247817293
14 834.032229416779
15 845.666407962567
16 860.669929412957
17 875.595398402983
18 869.084159614706
19 860.696670899032
};
\addlegendentry{Transformer from Scratch}
\addplot [very thick, darkgreen]
table {%
0 192.468215942383
1 304.931942749023
2 368.292466430664
3 388.671244018555
4 417.536071606445
5 447.142162983398
6 427.869355407227
7 459.495221642773
8 430.95520183332
9 453.882422857805
10 421.92620664437
11 443.272349963185
12 446.854266911505
13 444.546825283622
14 384.974823685798
15 366.056598313041
16 409.755907230012
17 418.694718654414
18 431.036435684836
19 424.031895590589
};
\addlegendentry{ResNet from Scratch}
\addplot [very thick, steelblue]
table {%
0 200.406951904297
1 326.778131103516
2 492.160213623047
3 603.235630126953
4 676.566939599609
5 747.226247744141
6 757.164191029297
7 761.118070281641
8 777.412150762734
9 792.598120535766
10 774.427842048022
11 775.682144681938
12 780.242685246663
13 768.079278140185
14 770.803987782549
15 765.347627044529
16 784.188019586093
17 778.703607650093
18 732.551876504118
19 736.194993089971
};
\addlegendentry{CPC (ResNet)}
\addplot [very thick, darkorange]
table {%
0 317.903686523438
1 382.92744140625
2 505.511420898438
3 514.701090820313
4 513.332483105469
5 569.398708613281
6 536.437857980469
7 578.518232366406
8 592.712062466719
9 574.029898612844
10 556.076215534894
11 519.682326000624
12 579.189791108187
13 590.199665680537
14 564.44399374426
15 536.513173590306
16 544.412835794809
17 569.804317687823
18 547.084494909569
19 541.475574875429
};
\addlegendentry{ATC (ResNet)}
\addplot [very thick, red]
table {%
0 405.711059570312
1 522.506844075521
2 669.013155924479
3 745.909260742188
4 807.005444140625
5 858.3162059375
6 887.540757091146
7 899.305818186979
8 910.881375026771
9 910.151497542104
10 911.461308681513
11 901.801020234949
12 910.213017739928
13 916.557343521561
14 915.990167831686
15 909.316944123491
16 900.768454234511
17 907.804057566748
18 908.863472951507
19 916.097470164134
};
\addlegendentry{Ours (Transformer)}
\end{axis}

\end{tikzpicture}


==> figures/resnet/rtg_expl_walker_walk.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver}{RGB}{192,192,192}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=0,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Walker Walk (RTG)},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-10.0509208187358, ymax=817.236025476735,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,27.9735507965088)
--(axis cs:0,27.9735507965088)
--(axis cs:1,27.5530312856038)
--(axis cs:2,33.0497407277425)
--(axis cs:3,58.2492887115479)
--(axis cs:4,147.592618270874)
--(axis cs:5,216.642692544556)
--(axis cs:6,305.965148404338)
--(axis cs:7,376.428201998332)
--(axis cs:8,423.27158184353)
--(axis cs:9,438.865785206379)
--(axis cs:10,459.175725192838)
--(axis cs:11,479.396247290182)
--(axis cs:12,455.033113771244)
--(axis cs:13,467.712373145559)
--(axis cs:14,496.77932818421)
--(axis cs:15,493.86870775037)
--(axis cs:16,486.501494018712)
--(axis cs:17,504.079355070081)
--(axis cs:18,492.007659428767)
--(axis cs:19,506.735764277052)
--(axis cs:19,506.735764277052)
--(axis cs:19,506.735764277052)
--(axis cs:18,492.007659428767)
--(axis cs:17,504.079355070081)
--(axis cs:16,486.501494018712)
--(axis cs:15,493.86870775037)
--(axis cs:14,496.77932818421)
--(axis cs:13,467.712373145559)
--(axis cs:12,455.033113771244)
--(axis cs:11,479.396247290182)
--(axis cs:10,459.175725192838)
--(axis cs:9,438.865785206379)
--(axis cs:8,423.27158184353)
--(axis cs:7,376.428201998332)
--(axis cs:6,305.965148404338)
--(axis cs:5,216.642692544556)
--(axis cs:4,147.592618270874)
--(axis cs:3,58.2492887115479)
--(axis cs:2,33.0497407277425)
--(axis cs:1,27.5530312856038)
--(axis cs:0,27.9735507965088)
--cycle;

\path [draw=darkgreen, fill=darkgreen, opacity=0.3]
(axis cs:0,49.6732025146484)
--(axis cs:0,49.6732025146484)
--(axis cs:1,74.1966033935547)
--(axis cs:2,125.778283081055)
--(axis cs:3,187.807655883789)
--(axis cs:4,226.408067651367)
--(axis cs:5,229.262760512695)
--(axis cs:6,251.615627499023)
--(axis cs:7,241.412516147852)
--(axis cs:8,233.756518477773)
--(axis cs:9,245.516313430414)
--(axis cs:10,248.88046066567)
--(axis cs:11,232.184007600574)
--(axis cs:12,242.950638935344)
--(axis cs:13,256.809604552613)
--(axis cs:14,261.17133402063)
--(axis cs:15,280.024223752222)
--(axis cs:16,279.714900462271)
--(axis cs:17,262.153317718769)
--(axis cs:18,261.681883209386)
--(axis cs:19,269.6515005311)
--(axis cs:19,269.6515005311)
--(axis cs:19,269.6515005311)
--(axis cs:18,261.681883209386)
--(axis cs:17,262.153317718769)
--(axis cs:16,279.714900462271)
--(axis cs:15,280.024223752222)
--(axis cs:14,261.17133402063)
--(axis cs:13,256.809604552613)
--(axis cs:12,242.950638935344)
--(axis cs:11,232.184007600574)
--(axis cs:10,248.88046066567)
--(axis cs:9,245.516313430414)
--(axis cs:8,233.756518477773)
--(axis cs:7,241.412516147852)
--(axis cs:6,251.615627499023)
--(axis cs:5,229.262760512695)
--(axis cs:4,226.408067651367)
--(axis cs:3,187.807655883789)
--(axis cs:2,125.778283081055)
--(axis cs:1,74.1966033935547)
--(axis cs:0,49.6732025146484)
--cycle;

\path [draw=steelblue, fill=steelblue, opacity=0.3]
(axis cs:0,44.233699798584)
--(axis cs:0,44.233699798584)
--(axis cs:1,122.913858795166)
--(axis cs:2,263.623071136475)
--(axis cs:3,377.576503814697)
--(axis cs:4,447.188016546631)
--(axis cs:5,514.739103873291)
--(axis cs:6,539.316020917725)
--(axis cs:7,553.456189699072)
--(axis cs:8,537.100447217881)
--(axis cs:9,525.645864033854)
--(axis cs:10,536.521307482812)
--(axis cs:11,534.183878239687)
--(axis cs:12,504.858386025844)
--(axis cs:13,520.608293334256)
--(axis cs:14,504.396335863835)
--(axis cs:15,510.109188237051)
--(axis cs:16,495.610190676606)
--(axis cs:17,506.715699366901)
--(axis cs:18,461.384253604515)
--(axis cs:19,454.275242104116)
--(axis cs:19,454.275242104116)
--(axis cs:19,454.275242104116)
--(axis cs:18,461.384253604515)
--(axis cs:17,506.715699366901)
--(axis cs:16,495.610190676606)
--(axis cs:15,510.109188237051)
--(axis cs:14,504.396335863835)
--(axis cs:13,520.608293334256)
--(axis cs:12,504.858386025844)
--(axis cs:11,534.183878239687)
--(axis cs:10,536.521307482812)
--(axis cs:9,525.645864033854)
--(axis cs:8,537.100447217881)
--(axis cs:7,553.456189699072)
--(axis cs:6,539.316020917725)
--(axis cs:5,514.739103873291)
--(axis cs:4,447.188016546631)
--(axis cs:3,377.576503814697)
--(axis cs:2,263.623071136475)
--(axis cs:1,122.913858795166)
--(axis cs:0,44.233699798584)
--cycle;

\path [draw=darkorange, fill=darkorange, opacity=0.3]
(axis cs:0,89.534553527832)
--(axis cs:0,89.534553527832)
--(axis cs:1,160.752128601074)
--(axis cs:2,262.40113067627)
--(axis cs:3,249.794364929199)
--(axis cs:4,296.06529083252)
--(axis cs:5,349.331325378418)
--(axis cs:6,317.567935852051)
--(axis cs:7,320.89378885498)
--(axis cs:8,341.405645871582)
--(axis cs:9,320.727628245605)
--(axis cs:10,321.556889447363)
--(axis cs:11,318.67888464498)
--(axis cs:12,326.174152076051)
--(axis cs:13,351.395653355005)
--(axis cs:14,363.538380782535)
--(axis cs:15,358.557940578896)
--(axis cs:16,337.306675968431)
--(axis cs:17,355.725887905277)
--(axis cs:18,374.496335965823)
--(axis cs:19,372.488011540431)
--(axis cs:19,372.488011540431)
--(axis cs:19,372.488011540431)
--(axis cs:18,374.496335965823)
--(axis cs:17,355.725887905277)
--(axis cs:16,337.306675968431)
--(axis cs:15,358.557940578896)
--(axis cs:14,363.538380782535)
--(axis cs:13,351.395653355005)
--(axis cs:12,326.174152076051)
--(axis cs:11,318.67888464498)
--(axis cs:10,321.556889447363)
--(axis cs:9,320.727628245605)
--(axis cs:8,341.405645871582)
--(axis cs:7,320.89378885498)
--(axis cs:6,317.567935852051)
--(axis cs:5,349.331325378418)
--(axis cs:4,296.06529083252)
--(axis cs:3,249.794364929199)
--(axis cs:2,262.40113067627)
--(axis cs:1,160.752128601074)
--(axis cs:0,89.534553527832)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,701.499959309896)
--(axis cs:0,701.499959309896)
--(axis cs:1,738.848803710938)
--(axis cs:2,759.856539713542)
--(axis cs:3,778.952896809896)
--(axis cs:4,779.632073372396)
--(axis cs:5,767.1519246875)
--(axis cs:6,725.865975776042)
--(axis cs:7,728.461406754687)
--(axis cs:8,730.458541643958)
--(axis cs:9,735.227468736375)
--(axis cs:10,711.064907348596)
--(axis cs:11,696.719722403949)
--(axis cs:12,700.17647048664)
--(axis cs:13,704.987946094067)
--(axis cs:14,691.526996172065)
--(axis cs:15,678.420754994906)
--(axis cs:16,669.14988138236)
--(axis cs:17,676.721756628895)
--(axis cs:18,668.071725852337)
--(axis cs:19,660.506308623382)
--(axis cs:19,660.506308623382)
--(axis cs:19,660.506308623382)
--(axis cs:18,668.071725852337)
--(axis cs:17,676.721756628895)
--(axis cs:16,669.14988138236)
--(axis cs:15,678.420754994906)
--(axis cs:14,691.526996172065)
--(axis cs:13,704.987946094067)
--(axis cs:12,700.17647048664)
--(axis cs:11,696.719722403949)
--(axis cs:10,711.064907348596)
--(axis cs:9,735.227468736375)
--(axis cs:8,730.458541643958)
--(axis cs:7,728.461406754687)
--(axis cs:6,725.865975776042)
--(axis cs:5,767.1519246875)
--(axis cs:4,779.632073372396)
--(axis cs:3,778.952896809896)
--(axis cs:2,759.856539713542)
--(axis cs:1,738.848803710938)
--(axis cs:0,701.499959309896)
--cycle;

\addplot [very thick, silver]
table {%
0 27.9735507965088
1 27.5530312856038
2 33.0497407277425
3 58.2492887115479
4 147.592618270874
5 216.642692544556
6 305.965148404338
7 376.428201998332
8 423.27158184353
9 438.865785206379
10 459.175725192838
11 479.396247290182
12 455.033113771244
13 467.712373145559
14 496.77932818421
15 493.86870775037
16 486.501494018712
17 504.079355070081
18 492.007659428767
19 506.735764277052
};
\addlegendentry{Transformer from Scratch}
\addplot [very thick, darkgreen]
table {%
0 49.6732025146484
1 74.1966033935547
2 125.778283081055
3 187.807655883789
4 226.408067651367
5 229.262760512695
6 251.615627499023
7 241.412516147852
8 233.756518477773
9 245.516313430414
10 248.88046066567
11 232.184007600574
12 242.950638935344
13 256.809604552613
14 261.17133402063
15 280.024223752222
16 279.714900462271
17 262.153317718769
18 261.681883209386
19 269.6515005311
};
\addlegendentry{ResNet from Scratch}
\addplot [very thick, steelblue]
table {%
0 44.233699798584
1 122.913858795166
2 263.623071136475
3 377.576503814697
4 447.188016546631
5 514.739103873291
6 539.316020917725
7 553.456189699072
8 537.100447217881
9 525.645864033854
10 536.521307482812
11 534.183878239687
12 504.858386025844
13 520.608293334256
14 504.396335863835
15 510.109188237051
16 495.610190676606
17 506.715699366901
18 461.384253604515
19 454.275242104116
};
\addlegendentry{CPC (ResNet)}
\addplot [very thick, darkorange]
table {%
0 89.534553527832
1 160.752128601074
2 262.40113067627
3 249.794364929199
4 296.06529083252
5 349.331325378418
6 317.567935852051
7 320.89378885498
8 341.405645871582
9 320.727628245605
10 321.556889447363
11 318.67888464498
12 326.174152076051
13 351.395653355005
14 363.538380782535
15 358.557940578896
16 337.306675968431
17 355.725887905277
18 374.496335965823
19 372.488011540431
};
\addlegendentry{ATC (ResNet)}
\addplot [very thick, red]
table {%
0 701.499959309896
1 738.848803710938
2 759.856539713542
3 778.952896809896
4 779.632073372396
5 767.1519246875
6 725.865975776042
7 728.461406754687
8 730.458541643958
9 735.227468736375
10 711.064907348596
11 696.719722403949
12 700.17647048664
13 704.987946094067
14 691.526996172065
15 678.420754994906
16 669.14988138236
17 676.721756628895
18 668.071725852337
19 660.506308623382
};
\addlegendentry{Ours (Transformer)}
\end{axis}

\end{tikzpicture}


==> figures/resnet/rtg_rand_cartpole_balance.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver}{RGB}{192,192,192}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=0,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Cartpole Balance (RTG)},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=245.62927617709, ymax=984.79800274976,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,617.062408447266)
--(axis cs:0,617.062408447266)
--(axis cs:1,608.848817952474)
--(axis cs:2,543.976291097005)
--(axis cs:3,524.689538492839)
--(axis cs:4,517.775128531901)
--(axis cs:5,460.568674124349)
--(axis cs:6,463.415606330078)
--(axis cs:7,463.476117541536)
--(axis cs:8,476.051543734557)
--(axis cs:9,438.701409639172)
--(axis cs:10,550.916500080378)
--(axis cs:11,540.567270653696)
--(axis cs:12,605.227195074509)
--(axis cs:13,678.521831367622)
--(axis cs:14,744.628422713802)
--(axis cs:15,794.65506469599)
--(axis cs:16,824.050183999885)
--(axis cs:17,857.134700243681)
--(axis cs:18,772.469671057667)
--(axis cs:19,840.445262921059)
--(axis cs:19,840.445262921059)
--(axis cs:19,840.445262921059)
--(axis cs:18,772.469671057667)
--(axis cs:17,857.134700243681)
--(axis cs:16,824.050183999885)
--(axis cs:15,794.65506469599)
--(axis cs:14,744.628422713802)
--(axis cs:13,678.521831367622)
--(axis cs:12,605.227195074509)
--(axis cs:11,540.567270653696)
--(axis cs:10,550.916500080378)
--(axis cs:9,438.701409639172)
--(axis cs:8,476.051543734557)
--(axis cs:7,463.476117541536)
--(axis cs:6,463.415606330078)
--(axis cs:5,460.568674124349)
--(axis cs:4,517.775128531901)
--(axis cs:3,524.689538492839)
--(axis cs:2,543.976291097005)
--(axis cs:1,608.848817952474)
--(axis cs:0,617.062408447266)
--cycle;

\path [draw=darkgreen, fill=darkgreen, opacity=0.3]
(axis cs:0,322.235748291016)
--(axis cs:0,322.235748291016)
--(axis cs:1,297.343377685547)
--(axis cs:2,312.442208251953)
--(axis cs:3,308.323784423828)
--(axis cs:4,310.116621728516)
--(axis cs:5,323.391396376953)
--(axis cs:6,339.255724056641)
--(axis cs:7,337.291813340234)
--(axis cs:8,358.827553824453)
--(axis cs:9,342.734764716547)
--(axis cs:10,377.703602970553)
--(axis cs:11,361.423699868269)
--(axis cs:12,361.926314647524)
--(axis cs:13,357.891640839296)
--(axis cs:14,345.230736456702)
--(axis cs:15,366.389723612303)
--(axis cs:16,417.121578308007)
--(axis cs:17,430.121408898866)
--(axis cs:18,459.468511843226)
--(axis cs:19,429.282742848123)
--(axis cs:19,429.282742848123)
--(axis cs:19,429.282742848123)
--(axis cs:18,459.468511843226)
--(axis cs:17,430.121408898866)
--(axis cs:16,417.121578308007)
--(axis cs:15,366.389723612303)
--(axis cs:14,345.230736456702)
--(axis cs:13,357.891640839296)
--(axis cs:12,361.926314647524)
--(axis cs:11,361.423699868269)
--(axis cs:10,377.703602970553)
--(axis cs:9,342.734764716547)
--(axis cs:8,358.827553824453)
--(axis cs:7,337.291813340234)
--(axis cs:6,339.255724056641)
--(axis cs:5,323.391396376953)
--(axis cs:4,310.116621728516)
--(axis cs:3,308.323784423828)
--(axis cs:2,312.442208251953)
--(axis cs:1,297.343377685547)
--(axis cs:0,322.235748291016)
--cycle;

\path [draw=steelblue, fill=steelblue, opacity=0.3]
(axis cs:0,313.639251708984)
--(axis cs:0,313.639251708984)
--(axis cs:1,320.665020751953)
--(axis cs:2,327.860194091797)
--(axis cs:3,320.233950927734)
--(axis cs:4,318.887672802734)
--(axis cs:5,316.128062666016)
--(axis cs:6,327.146637404297)
--(axis cs:7,315.615216329297)
--(axis cs:8,313.186634680391)
--(axis cs:9,302.533831394172)
--(axis cs:10,299.473936531816)
--(axis cs:11,293.176158794089)
--(axis cs:12,302.644159631922)
--(axis cs:13,298.532528493997)
--(axis cs:14,297.446567877648)
--(axis cs:15,295.478463187526)
--(axis cs:16,293.304155549235)
--(axis cs:17,279.227854657666)
--(axis cs:18,279.917840724287)
--(axis cs:19,288.022933438478)
--(axis cs:19,288.022933438478)
--(axis cs:19,288.022933438478)
--(axis cs:18,279.917840724287)
--(axis cs:17,279.227854657666)
--(axis cs:16,293.304155549235)
--(axis cs:15,295.478463187526)
--(axis cs:14,297.446567877648)
--(axis cs:13,298.532528493997)
--(axis cs:12,302.644159631922)
--(axis cs:11,293.176158794089)
--(axis cs:10,299.473936531816)
--(axis cs:9,302.533831394172)
--(axis cs:8,313.186634680391)
--(axis cs:7,315.615216329297)
--(axis cs:6,327.146637404297)
--(axis cs:5,316.128062666016)
--(axis cs:4,318.887672802734)
--(axis cs:3,320.233950927734)
--(axis cs:2,327.860194091797)
--(axis cs:1,320.665020751953)
--(axis cs:0,313.639251708984)
--cycle;

\path [draw=darkorange, fill=darkorange, opacity=0.3]
(axis cs:0,324.485290527344)
--(axis cs:0,324.485290527344)
--(axis cs:1,330.322351074219)
--(axis cs:2,337.735390625)
--(axis cs:3,361.659801269531)
--(axis cs:4,352.727204003906)
--(axis cs:5,353.582440566406)
--(axis cs:6,338.321278304687)
--(axis cs:7,340.254119521875)
--(axis cs:8,333.376019076406)
--(axis cs:9,314.48631701225)
--(axis cs:10,317.906804855788)
--(axis cs:11,306.190652737691)
--(axis cs:12,309.434691935583)
--(axis cs:13,301.983874243381)
--(axis cs:14,294.15293440931)
--(axis cs:15,295.805041895586)
--(axis cs:16,287.783220449852)
--(axis cs:17,284.869602680067)
--(axis cs:18,291.611873912728)
--(axis cs:19,289.369638996074)
--(axis cs:19,289.369638996074)
--(axis cs:19,289.369638996074)
--(axis cs:18,291.611873912728)
--(axis cs:17,284.869602680067)
--(axis cs:16,287.783220449852)
--(axis cs:15,295.805041895586)
--(axis cs:14,294.15293440931)
--(axis cs:13,301.983874243381)
--(axis cs:12,309.434691935583)
--(axis cs:11,306.190652737691)
--(axis cs:10,317.906804855788)
--(axis cs:9,314.48631701225)
--(axis cs:8,333.376019076406)
--(axis cs:7,340.254119521875)
--(axis cs:6,338.321278304687)
--(axis cs:5,353.582440566406)
--(axis cs:4,352.727204003906)
--(axis cs:3,361.659801269531)
--(axis cs:2,337.735390625)
--(axis cs:1,330.322351074219)
--(axis cs:0,324.485290527344)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,557.651021321615)
--(axis cs:0,557.651021321615)
--(axis cs:1,472.154654947917)
--(axis cs:2,428.104397786458)
--(axis cs:3,402.157430338542)
--(axis cs:4,468.924243359375)
--(axis cs:5,517.529830846354)
--(axis cs:6,607.096454822917)
--(axis cs:7,656.028681813021)
--(axis cs:8,698.614417746667)
--(axis cs:9,678.342063733937)
--(axis cs:10,698.207842407029)
--(axis cs:11,733.008063191613)
--(axis cs:12,829.35994045403)
--(axis cs:13,892.662139402627)
--(axis cs:14,886.73765636293)
--(axis cs:15,916.973982164112)
--(axis cs:16,929.572377579717)
--(axis cs:17,951.199424269185)
--(axis cs:18,947.722030863594)
--(axis cs:19,943.67338778899)
--(axis cs:19,943.67338778899)
--(axis cs:19,943.67338778899)
--(axis cs:18,947.722030863594)
--(axis cs:17,951.199424269185)
--(axis cs:16,929.572377579717)
--(axis cs:15,916.973982164112)
--(axis cs:14,886.73765636293)
--(axis cs:13,892.662139402627)
--(axis cs:12,829.35994045403)
--(axis cs:11,733.008063191613)
--(axis cs:10,698.207842407029)
--(axis cs:9,678.342063733937)
--(axis cs:8,698.614417746667)
--(axis cs:7,656.028681813021)
--(axis cs:6,607.096454822917)
--(axis cs:5,517.529830846354)
--(axis cs:4,468.924243359375)
--(axis cs:3,402.157430338542)
--(axis cs:2,428.104397786458)
--(axis cs:1,472.154654947917)
--(axis cs:0,557.651021321615)
--cycle;

\addplot [very thick, silver]
table {%
0 617.062408447266
1 608.848817952474
2 543.976291097005
3 524.689538492839
4 517.775128531901
5 460.568674124349
6 463.415606330078
7 463.476117541536
8 476.051543734557
9 438.701409639172
10 550.916500080378
11 540.567270653696
12 605.227195074509
13 678.521831367622
14 744.628422713802
15 794.65506469599
16 824.050183999885
17 857.134700243681
18 772.469671057667
19 840.445262921059
};
\addlegendentry{Transformer from Scratch}
\addplot [very thick, darkgreen]
table {%
0 322.235748291016
1 297.343377685547
2 312.442208251953
3 308.323784423828
4 310.116621728516
5 323.391396376953
6 339.255724056641
7 337.291813340234
8 358.827553824453
9 342.734764716547
10 377.703602970553
11 361.423699868269
12 361.926314647524
13 357.891640839296
14 345.230736456702
15 366.389723612303
16 417.121578308007
17 430.121408898866
18 459.468511843226
19 429.282742848123
};
\addlegendentry{ResNet from Scratch}
\addplot [very thick, steelblue]
table {%
0 313.639251708984
1 320.665020751953
2 327.860194091797
3 320.233950927734
4 318.887672802734
5 316.128062666016
6 327.146637404297
7 315.615216329297
8 313.186634680391
9 302.533831394172
10 299.473936531816
11 293.176158794089
12 302.644159631922
13 298.532528493997
14 297.446567877648
15 295.478463187526
16 293.304155549235
17 279.227854657666
18 279.917840724287
19 288.022933438478
};
\addlegendentry{CPC (ResNet)}
\addplot [very thick, darkorange]
table {%
0 324.485290527344
1 330.322351074219
2 337.735390625
3 361.659801269531
4 352.727204003906
5 353.582440566406
6 338.321278304687
7 340.254119521875
8 333.376019076406
9 314.48631701225
10 317.906804855788
11 306.190652737691
12 309.434691935583
13 301.983874243381
14 294.15293440931
15 295.805041895586
16 287.783220449852
17 284.869602680067
18 291.611873912728
19 289.369638996074
};
\addlegendentry{ATC (ResNet)}
\addplot [very thick, red]
table {%
0 557.651021321615
1 472.154654947917
2 428.104397786458
3 402.157430338542
4 468.924243359375
5 517.529830846354
6 607.096454822917
7 656.028681813021
8 698.614417746667
9 678.342063733937
10 698.207842407029
11 733.008063191613
12 829.35994045403
13 892.662139402627
14 886.73765636293
15 916.973982164112
16 929.572377579717
17 951.199424269185
18 947.722030863594
19 943.67338778899
};
\addlegendentry{Ours (Transformer)}
\end{axis}

\end{tikzpicture}


==> figures/resnet/rtg_rand_cartpole_swingup.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver}{RGB}{192,192,192}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
legend columns=5, 
legend cell align={left},
legend style={at={(0.1, 1.4)}, anchor=north west, fill opacity=1, draw opacity=1, text opacity=1, draw=white!80!black, font=\Huge, column sep=0.4cm},
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.97,0.03)},
%   anchor=south east,
%   draw=lightgray204
% },
tick align=outside,
tick pos=left,
title={Cartpole Swingup (RTG)},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-28.0531723967502, ymax=623.889157044762,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,1.58056985059132)
--(axis cs:0,1.58056985059132)
--(axis cs:1,18.707711108836)
--(axis cs:2,103.356609087177)
--(axis cs:3,199.761812945796)
--(axis cs:4,246.746679238832)
--(axis cs:5,278.298788793299)
--(axis cs:6,280.209876303323)
--(axis cs:7,293.919602539806)
--(axis cs:8,287.054713590941)
--(axis cs:9,284.188241972924)
--(axis cs:10,294.208249545734)
--(axis cs:11,332.208193542544)
--(axis cs:12,329.53276524662)
--(axis cs:13,328.191916634951)
--(axis cs:14,396.506246986179)
--(axis cs:15,364.399508282853)
--(axis cs:16,336.433516004868)
--(axis cs:17,328.612437076879)
--(axis cs:18,368.464813320346)
--(axis cs:19,372.617881319031)
--(axis cs:19,372.617881319031)
--(axis cs:19,372.617881319031)
--(axis cs:18,368.464813320346)
--(axis cs:17,328.612437076879)
--(axis cs:16,336.433516004868)
--(axis cs:15,364.399508282853)
--(axis cs:14,396.506246986179)
--(axis cs:13,328.191916634951)
--(axis cs:12,329.53276524662)
--(axis cs:11,332.208193542544)
--(axis cs:10,294.208249545734)
--(axis cs:9,284.188241972924)
--(axis cs:8,287.054713590941)
--(axis cs:7,293.919602539806)
--(axis cs:6,280.209876303323)
--(axis cs:5,278.298788793299)
--(axis cs:4,246.746679238832)
--(axis cs:3,199.761812945796)
--(axis cs:2,103.356609087177)
--(axis cs:1,18.707711108836)
--(axis cs:0,1.58056985059132)
--cycle;

\path [draw=darkgreen, fill=darkgreen, opacity=0.3]
(axis cs:0,311.650360107422)
--(axis cs:0,311.650360107422)
--(axis cs:1,302.373541259766)
--(axis cs:2,291.128946533203)
--(axis cs:3,291.012121337891)
--(axis cs:4,292.573752294922)
--(axis cs:5,282.276892978516)
--(axis cs:6,286.926169966797)
--(axis cs:7,282.912867507422)
--(axis cs:8,291.624136520078)
--(axis cs:9,294.004621072203)
--(axis cs:10,289.998671080822)
--(axis cs:11,283.503816906306)
--(axis cs:12,291.445441999252)
--(axis cs:13,290.804679750333)
--(axis cs:14,290.630415272075)
--(axis cs:15,293.759389299963)
--(axis cs:16,285.144451939353)
--(axis cs:17,280.117274190956)
--(axis cs:18,287.330166760667)
--(axis cs:19,291.068534626713)
--(axis cs:19,291.068534626713)
--(axis cs:19,291.068534626713)
--(axis cs:18,287.330166760667)
--(axis cs:17,280.117274190956)
--(axis cs:16,285.144451939353)
--(axis cs:15,293.759389299963)
--(axis cs:14,290.630415272075)
--(axis cs:13,290.804679750333)
--(axis cs:12,291.445441999252)
--(axis cs:11,283.503816906306)
--(axis cs:10,289.998671080822)
--(axis cs:9,294.004621072203)
--(axis cs:8,291.624136520078)
--(axis cs:7,282.912867507422)
--(axis cs:6,286.926169966797)
--(axis cs:5,282.276892978516)
--(axis cs:4,292.573752294922)
--(axis cs:3,291.012121337891)
--(axis cs:2,291.128946533203)
--(axis cs:1,302.373541259766)
--(axis cs:0,311.650360107422)
--cycle;

\path [draw=steelblue, fill=steelblue, opacity=0.3]
(axis cs:0,264.688934326172)
--(axis cs:0,264.688934326172)
--(axis cs:1,256.776623535156)
--(axis cs:2,318.850812988281)
--(axis cs:3,359.646327636719)
--(axis cs:4,365.886173046875)
--(axis cs:5,513.258071015625)
--(axis cs:6,521.11377815625)
--(axis cs:7,506.846074510937)
--(axis cs:8,507.70195623)
--(axis cs:9,484.670636628625)
--(axis cs:10,448.310902484988)
--(axis cs:11,400.106890612086)
--(axis cs:12,379.541783293033)
--(axis cs:13,369.696590971914)
--(axis cs:14,400.049351067523)
--(axis cs:15,370.99480839442)
--(axis cs:16,374.881699489777)
--(axis cs:17,360.283951334491)
--(axis cs:18,370.992306835851)
--(axis cs:19,363.366502265573)
--(axis cs:19,363.366502265573)
--(axis cs:19,363.366502265573)
--(axis cs:18,370.992306835851)
--(axis cs:17,360.283951334491)
--(axis cs:16,374.881699489777)
--(axis cs:15,370.99480839442)
--(axis cs:14,400.049351067523)
--(axis cs:13,369.696590971914)
--(axis cs:12,379.541783293033)
--(axis cs:11,400.106890612086)
--(axis cs:10,448.310902484988)
--(axis cs:9,484.670636628625)
--(axis cs:8,507.70195623)
--(axis cs:7,506.846074510937)
--(axis cs:6,521.11377815625)
--(axis cs:5,513.258071015625)
--(axis cs:4,365.886173046875)
--(axis cs:3,359.646327636719)
--(axis cs:2,318.850812988281)
--(axis cs:1,256.776623535156)
--(axis cs:0,264.688934326172)
--cycle;

\path [draw=darkorange, fill=darkorange, opacity=0.3]
(axis cs:0,214.135009765625)
--(axis cs:0,214.135009765625)
--(axis cs:1,199.588189697266)
--(axis cs:2,187.145040283203)
--(axis cs:3,180.531677490234)
--(axis cs:4,181.712237695312)
--(axis cs:5,173.470170986328)
--(axis cs:6,179.000565726562)
--(axis cs:7,187.470011066797)
--(axis cs:8,190.210497851016)
--(axis cs:9,194.169005009438)
--(axis cs:10,188.963005788866)
--(axis cs:11,191.653511481132)
--(axis cs:12,195.329161332038)
--(axis cs:13,217.713567355864)
--(axis cs:14,212.548629915471)
--(axis cs:15,228.61655587897)
--(axis cs:16,230.866118830117)
--(axis cs:17,236.307726717992)
--(axis cs:18,230.591948042514)
--(axis cs:19,229.550511843086)
--(axis cs:19,229.550511843086)
--(axis cs:19,229.550511843086)
--(axis cs:18,230.591948042514)
--(axis cs:17,236.307726717992)
--(axis cs:16,230.866118830117)
--(axis cs:15,228.61655587897)
--(axis cs:14,212.548629915471)
--(axis cs:13,217.713567355864)
--(axis cs:12,195.329161332038)
--(axis cs:11,191.653511481132)
--(axis cs:10,188.963005788866)
--(axis cs:9,194.169005009438)
--(axis cs:8,190.210497851016)
--(axis cs:7,187.470011066797)
--(axis cs:6,179.000565726562)
--(axis cs:5,173.470170986328)
--(axis cs:4,181.712237695312)
--(axis cs:3,180.531677490234)
--(axis cs:2,187.145040283203)
--(axis cs:1,199.588189697266)
--(axis cs:0,214.135009765625)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,329.290679931641)
--(axis cs:0,329.290679931641)
--(axis cs:1,333.591420491536)
--(axis cs:2,324.643833414714)
--(axis cs:3,312.110815836589)
--(axis cs:4,301.898939860026)
--(axis cs:5,306.946279199219)
--(axis cs:6,344.198643170573)
--(axis cs:7,437.218453480469)
--(axis cs:8,513.852780258854)
--(axis cs:9,455.280837263385)
--(axis cs:10,465.146676186156)
--(axis cs:11,432.25389112836)
--(axis cs:12,479.9377187916)
--(axis cs:13,460.613522388241)
--(axis cs:14,518.017368804038)
--(axis cs:15,536.613900286329)
--(axis cs:16,583.222209800704)
--(axis cs:17,550.124341505422)
--(axis cs:18,525.231294356378)
--(axis cs:19,594.255414797421)
--(axis cs:19,594.255414797421)
--(axis cs:19,594.255414797421)
--(axis cs:18,525.231294356378)
--(axis cs:17,550.124341505422)
--(axis cs:16,583.222209800704)
--(axis cs:15,536.613900286329)
--(axis cs:14,518.017368804038)
--(axis cs:13,460.613522388241)
--(axis cs:12,479.9377187916)
--(axis cs:11,432.25389112836)
--(axis cs:10,465.146676186156)
--(axis cs:9,455.280837263385)
--(axis cs:8,513.852780258854)
--(axis cs:7,437.218453480469)
--(axis cs:6,344.198643170573)
--(axis cs:5,306.946279199219)
--(axis cs:4,301.898939860026)
--(axis cs:3,312.110815836589)
--(axis cs:2,324.643833414714)
--(axis cs:1,333.591420491536)
--(axis cs:0,329.290679931641)
--cycle;

\addplot [very thick, silver]
table {%
0 1.58056985059132
1 18.707711108836
2 103.356609087177
3 199.761812945796
4 246.746679238832
5 278.298788793299
6 280.209876303323
7 293.919602539806
8 287.054713590941
9 284.188241972924
10 294.208249545734
11 332.208193542544
12 329.53276524662
13 328.191916634951
14 396.506246986179
15 364.399508282853
16 336.433516004868
17 328.612437076879
18 368.464813320346
19 372.617881319031
};
\addlegendentry{Transformer from Scratch}
\addplot [very thick, darkgreen]
table {%
0 311.650360107422
1 302.373541259766
2 291.128946533203
3 291.012121337891
4 292.573752294922
5 282.276892978516
6 286.926169966797
7 282.912867507422
8 291.624136520078
9 294.004621072203
10 289.998671080822
11 283.503816906306
12 291.445441999252
13 290.804679750333
14 290.630415272075
15 293.759389299963
16 285.144451939353
17 280.117274190956
18 287.330166760667
19 291.068534626713
};
\addlegendentry{ResNet from Scratch}
\addplot [very thick, steelblue]
table {%
0 264.688934326172
1 256.776623535156
2 318.850812988281
3 359.646327636719
4 365.886173046875
5 513.258071015625
6 521.11377815625
7 506.846074510937
8 507.70195623
9 484.670636628625
10 448.310902484988
11 400.106890612086
12 379.541783293033
13 369.696590971914
14 400.049351067523
15 370.99480839442
16 374.881699489777
17 360.283951334491
18 370.992306835851
19 363.366502265573
};
\addlegendentry{CPC (ResNet)}
\addplot [very thick, darkorange]
table {%
0 214.135009765625
1 199.588189697266
2 187.145040283203
3 180.531677490234
4 181.712237695312
5 173.470170986328
6 179.000565726562
7 187.470011066797
8 190.210497851016
9 194.169005009438
10 188.963005788866
11 191.653511481132
12 195.329161332038
13 217.713567355864
14 212.548629915471
15 228.61655587897
16 230.866118830117
17 236.307726717992
18 230.591948042514
19 229.550511843086
};
\addlegendentry{ATC (ResNet)}
\addplot [very thick, red]
table {%
0 329.290679931641
1 333.591420491536
2 324.643833414714
3 312.110815836589
4 301.898939860026
5 306.946279199219
6 344.198643170573
7 437.218453480469
8 513.852780258854
9 455.280837263385
10 465.146676186156
11 432.25389112836
12 479.9377187916
13 460.613522388241
14 518.017368804038
15 536.613900286329
16 583.222209800704
17 550.124341505422
18 525.231294356378
19 594.255414797421
};
\addlegendentry{Ours (Transformer)}
\end{axis}

\end{tikzpicture}


==> figures/resnet/rtg_rand_cheetah_run.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver}{RGB}{192,192,192}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=0,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Cheetah Run (RTG)},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-33.470654241717, ymax=757.14767893354,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,26.4262954592705)
--(axis cs:0,26.4262954592705)
--(axis cs:1,39.8589808901151)
--(axis cs:2,24.7703695750237)
--(axis cs:3,17.5581225349108)
--(axis cs:4,17.3731448527336)
--(axis cs:5,29.2413996781603)
--(axis cs:6,53.7169369494336)
--(axis cs:7,54.0552748939644)
--(axis cs:8,97.6424359858781)
--(axis cs:9,169.546726646865)
--(axis cs:10,217.072046404786)
--(axis cs:11,305.748916319434)
--(axis cs:12,298.111619892572)
--(axis cs:13,362.473445731116)
--(axis cs:14,350.221213434763)
--(axis cs:15,366.628504428046)
--(axis cs:16,331.101895137296)
--(axis cs:17,362.041280311544)
--(axis cs:18,358.107446409583)
--(axis cs:19,396.105235261114)
--(axis cs:19,396.105235261114)
--(axis cs:19,396.105235261114)
--(axis cs:18,358.107446409583)
--(axis cs:17,362.041280311544)
--(axis cs:16,331.101895137296)
--(axis cs:15,366.628504428046)
--(axis cs:14,350.221213434763)
--(axis cs:13,362.473445731116)
--(axis cs:12,298.111619892572)
--(axis cs:11,305.748916319434)
--(axis cs:10,217.072046404786)
--(axis cs:9,169.546726646865)
--(axis cs:8,97.6424359858781)
--(axis cs:7,54.0552748939644)
--(axis cs:6,53.7169369494336)
--(axis cs:5,29.2413996781603)
--(axis cs:4,17.3731448527336)
--(axis cs:3,17.5581225349108)
--(axis cs:2,24.7703695750237)
--(axis cs:1,39.8589808901151)
--(axis cs:0,26.4262954592705)
--cycle;

\path [draw=darkgreen, fill=darkgreen, opacity=0.3]
(axis cs:0,42.8524589538574)
--(axis cs:0,42.8524589538574)
--(axis cs:1,121.323731231689)
--(axis cs:2,172.764746551514)
--(axis cs:3,203.952048614502)
--(axis cs:4,199.673389813232)
--(axis cs:5,233.616900098877)
--(axis cs:6,258.258592207764)
--(axis cs:7,267.565165090283)
--(axis cs:8,265.142871026826)
--(axis cs:9,266.536284139533)
--(axis cs:10,257.419017798173)
--(axis cs:11,271.151447299998)
--(axis cs:12,247.995262911249)
--(axis cs:13,259.020131379562)
--(axis cs:14,246.655352753518)
--(axis cs:15,252.636229230236)
--(axis cs:16,258.916564198298)
--(axis cs:17,251.03100541351)
--(axis cs:18,239.194707984434)
--(axis cs:19,247.39114119691)
--(axis cs:19,247.39114119691)
--(axis cs:19,247.39114119691)
--(axis cs:18,239.194707984434)
--(axis cs:17,251.03100541351)
--(axis cs:16,258.916564198298)
--(axis cs:15,252.636229230236)
--(axis cs:14,246.655352753518)
--(axis cs:13,259.020131379562)
--(axis cs:12,247.995262911249)
--(axis cs:11,271.151447299998)
--(axis cs:10,257.419017798173)
--(axis cs:9,266.536284139533)
--(axis cs:8,265.142871026826)
--(axis cs:7,267.565165090283)
--(axis cs:6,258.258592207764)
--(axis cs:5,233.616900098877)
--(axis cs:4,199.673389813232)
--(axis cs:3,203.952048614502)
--(axis cs:2,172.764746551514)
--(axis cs:1,121.323731231689)
--(axis cs:0,42.8524589538574)
--cycle;

\path [draw=steelblue, fill=steelblue, opacity=0.3]
(axis cs:0,2.5393705368042)
--(axis cs:0,2.5393705368042)
--(axis cs:1,2.46654272079468)
--(axis cs:2,34.5636719703674)
--(axis cs:3,90.3957654380798)
--(axis cs:4,219.806221469879)
--(axis cs:5,317.141850557709)
--(axis cs:6,417.442654279938)
--(axis cs:7,472.395768349213)
--(axis cs:8,485.791989818121)
--(axis cs:9,472.564671429935)
--(axis cs:10,455.316854615774)
--(axis cs:11,486.231787574152)
--(axis cs:12,474.29970486871)
--(axis cs:13,506.835535811851)
--(axis cs:14,516.169168166798)
--(axis cs:15,529.603454025079)
--(axis cs:16,526.64920620411)
--(axis cs:17,525.180051066216)
--(axis cs:18,520.528196655354)
--(axis cs:19,524.1720693604)
--(axis cs:19,524.1720693604)
--(axis cs:19,524.1720693604)
--(axis cs:18,520.528196655354)
--(axis cs:17,525.180051066216)
--(axis cs:16,526.64920620411)
--(axis cs:15,529.603454025079)
--(axis cs:14,516.169168166798)
--(axis cs:13,506.835535811851)
--(axis cs:12,474.29970486871)
--(axis cs:11,486.231787574152)
--(axis cs:10,455.316854615774)
--(axis cs:9,472.564671429935)
--(axis cs:8,485.791989818121)
--(axis cs:7,472.395768349213)
--(axis cs:6,417.442654279938)
--(axis cs:5,317.141850557709)
--(axis cs:4,219.806221469879)
--(axis cs:3,90.3957654380798)
--(axis cs:2,34.5636719703674)
--(axis cs:1,2.46654272079468)
--(axis cs:0,2.5393705368042)
--cycle;

\path [draw=darkorange, fill=darkorange, opacity=0.3]
(axis cs:0,154.102783203125)
--(axis cs:0,154.102783203125)
--(axis cs:1,268.685986328125)
--(axis cs:2,302.529877929688)
--(axis cs:3,315.139520996094)
--(axis cs:4,368.575521679688)
--(axis cs:5,418.778577167969)
--(axis cs:6,488.166780089844)
--(axis cs:7,520.277216491406)
--(axis cs:8,519.470016418281)
--(axis cs:9,485.450344811906)
--(axis cs:10,483.618742043394)
--(axis cs:11,504.169853624474)
--(axis cs:12,537.609651432497)
--(axis cs:13,555.433637539186)
--(axis cs:14,533.169911527418)
--(axis cs:15,512.035137834419)
--(axis cs:16,531.682093442839)
--(axis cs:17,531.766262901641)
--(axis cs:18,520.690531666766)
--(axis cs:19,510.197107085997)
--(axis cs:19,510.197107085997)
--(axis cs:19,510.197107085997)
--(axis cs:18,520.690531666766)
--(axis cs:17,531.766262901641)
--(axis cs:16,531.682093442839)
--(axis cs:15,512.035137834419)
--(axis cs:14,533.169911527418)
--(axis cs:13,555.433637539186)
--(axis cs:12,537.609651432497)
--(axis cs:11,504.169853624474)
--(axis cs:10,483.618742043394)
--(axis cs:9,485.450344811906)
--(axis cs:8,519.470016418281)
--(axis cs:7,520.277216491406)
--(axis cs:6,488.166780089844)
--(axis cs:5,418.778577167969)
--(axis cs:4,368.575521679688)
--(axis cs:3,315.139520996094)
--(axis cs:2,302.529877929688)
--(axis cs:1,268.685986328125)
--(axis cs:0,154.102783203125)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,278.351272583008)
--(axis cs:0,278.351272583008)
--(axis cs:1,398.608932495117)
--(axis cs:2,457.623578898112)
--(axis cs:3,587.863698120117)
--(axis cs:4,657.233900838216)
--(axis cs:5,706.702026700846)
--(axis cs:6,721.210481971029)
--(axis cs:7,719.64955578418)
--(axis cs:8,711.55986693405)
--(axis cs:9,705.279515538034)
--(axis cs:10,704.559294609279)
--(axis cs:11,690.454343041609)
--(axis cs:12,697.142332387465)
--(axis cs:13,670.069872088729)
--(axis cs:14,674.810982498029)
--(axis cs:15,673.988851868609)
--(axis cs:16,649.132495691478)
--(axis cs:17,650.711577493012)
--(axis cs:18,654.616163618203)
--(axis cs:19,644.922985931338)
--(axis cs:19,644.922985931338)
--(axis cs:19,644.922985931338)
--(axis cs:18,654.616163618203)
--(axis cs:17,650.711577493012)
--(axis cs:16,649.132495691478)
--(axis cs:15,673.988851868609)
--(axis cs:14,674.810982498029)
--(axis cs:13,670.069872088729)
--(axis cs:12,697.142332387465)
--(axis cs:11,690.454343041609)
--(axis cs:10,704.559294609279)
--(axis cs:9,705.279515538034)
--(axis cs:8,711.55986693405)
--(axis cs:7,719.64955578418)
--(axis cs:6,721.210481971029)
--(axis cs:5,706.702026700846)
--(axis cs:4,657.233900838216)
--(axis cs:3,587.863698120117)
--(axis cs:2,457.623578898112)
--(axis cs:1,398.608932495117)
--(axis cs:0,278.351272583008)
--cycle;

\addplot [very thick, silver]
table {%
0 26.4262954592705
1 39.8589808901151
2 24.7703695750237
3 17.5581225349108
4 17.3731448527336
5 29.2413996781603
6 53.7169369494336
7 54.0552748939644
8 97.6424359858781
9 169.546726646865
10 217.072046404786
11 305.748916319434
12 298.111619892572
13 362.473445731116
14 350.221213434763
15 366.628504428046
16 331.101895137296
17 362.041280311544
18 358.107446409583
19 396.105235261114
};
\addlegendentry{Transformer from Scratch}
\addplot [very thick, darkgreen]
table {%
0 42.8524589538574
1 121.323731231689
2 172.764746551514
3 203.952048614502
4 199.673389813232
5 233.616900098877
6 258.258592207764
7 267.565165090283
8 265.142871026826
9 266.536284139533
10 257.419017798173
11 271.151447299998
12 247.995262911249
13 259.020131379562
14 246.655352753518
15 252.636229230236
16 258.916564198298
17 251.03100541351
18 239.194707984434
19 247.39114119691
};
\addlegendentry{ResNet from Scratch}
\addplot [very thick, steelblue]
table {%
0 2.5393705368042
1 2.46654272079468
2 34.5636719703674
3 90.3957654380798
4 219.806221469879
5 317.141850557709
6 417.442654279938
7 472.395768349213
8 485.791989818121
9 472.564671429935
10 455.316854615774
11 486.231787574152
12 474.29970486871
13 506.835535811851
14 516.169168166798
15 529.603454025079
16 526.64920620411
17 525.180051066216
18 520.528196655354
19 524.1720693604
};
\addlegendentry{CPC (ResNet)}
\addplot [very thick, darkorange]
table {%
0 154.102783203125
1 268.685986328125
2 302.529877929688
3 315.139520996094
4 368.575521679688
5 418.778577167969
6 488.166780089844
7 520.277216491406
8 519.470016418281
9 485.450344811906
10 483.618742043394
11 504.169853624474
12 537.609651432497
13 555.433637539186
14 533.169911527418
15 512.035137834419
16 531.682093442839
17 531.766262901641
18 520.690531666766
19 510.197107085997
};
\addlegendentry{ATC (ResNet)}
\addplot [very thick, red]
table {%
0 278.351272583008
1 398.608932495117
2 457.623578898112
3 587.863698120117
4 657.233900838216
5 706.702026700846
6 721.210481971029
7 719.64955578418
8 711.55986693405
9 705.279515538034
10 704.559294609279
11 690.454343041609
12 697.142332387465
13 670.069872088729
14 674.810982498029
15 673.988851868609
16 649.132495691478
17 650.711577493012
18 654.616163618203
19 644.922985931338
};
\addlegendentry{Ours (Transformer)}
\end{axis}

\end{tikzpicture}


==> figures/resnet/rtg_rand_hopper_hop.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver}{RGB}{192,192,192}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=0,
  at={(0.5,0.5)},
  anchor=center,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Hopper Hop (RTG)},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-2.03976202258508, ymax=59.7659440162762,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,0.76958825190862)
--(axis cs:0,0.76958825190862)
--(axis cs:1,2.51469629208247)
--(axis cs:2,9.15877822955449)
--(axis cs:3,11.8641679997444)
--(axis cs:4,11.6211427320162)
--(axis cs:5,12.3976529599698)
--(axis cs:6,13.2975815551364)
--(axis cs:7,11.1586436520149)
--(axis cs:8,11.7837499831198)
--(axis cs:9,10.468590978031)
--(axis cs:10,10.0316660105654)
--(axis cs:11,12.906470169592)
--(axis cs:12,13.2016147474258)
--(axis cs:13,15.3622057258969)
--(axis cs:14,18.1721991272699)
--(axis cs:15,19.9904062174915)
--(axis cs:16,22.7757510954037)
--(axis cs:17,24.6032919454909)
--(axis cs:18,27.1158191105726)
--(axis cs:19,29.5682577932478)
--(axis cs:19,29.5682577932478)
--(axis cs:19,29.5682577932478)
--(axis cs:18,27.1158191105726)
--(axis cs:17,24.6032919454909)
--(axis cs:16,22.7757510954037)
--(axis cs:15,19.9904062174915)
--(axis cs:14,18.1721991272699)
--(axis cs:13,15.3622057258969)
--(axis cs:12,13.2016147474258)
--(axis cs:11,12.906470169592)
--(axis cs:10,10.0316660105654)
--(axis cs:9,10.468590978031)
--(axis cs:8,11.7837499831198)
--(axis cs:7,11.1586436520149)
--(axis cs:6,13.2975815551364)
--(axis cs:5,12.3976529599698)
--(axis cs:4,11.6211427320162)
--(axis cs:3,11.8641679997444)
--(axis cs:2,9.15877822955449)
--(axis cs:1,2.51469629208247)
--(axis cs:0,0.76958825190862)
--cycle;

\path [draw=darkgreen, fill=darkgreen, opacity=0.3]
(axis cs:0,8.84972095489502)
--(axis cs:0,8.84972095489502)
--(axis cs:1,8.79955043792725)
--(axis cs:2,21.4414657974243)
--(axis cs:3,19.3910238876343)
--(axis cs:4,17.961890562439)
--(axis cs:5,16.1831760549927)
--(axis cs:6,14.1857753839722)
--(axis cs:7,11.957096257605)
--(axis cs:8,12.6653725616919)
--(axis cs:9,13.00707113223)
--(axis cs:10,13.04980351613)
--(axis cs:11,13.7549614553811)
--(axis cs:12,11.9049326685168)
--(axis cs:13,9.89237919492109)
--(axis cs:14,8.00200371171584)
--(axis cs:15,7.16531698838204)
--(axis cs:16,5.85185304245549)
--(axis cs:17,7.03206328726529)
--(axis cs:18,7.02878825769853)
--(axis cs:19,8.67259140554685)
--(axis cs:19,8.67259140554685)
--(axis cs:19,8.67259140554685)
--(axis cs:18,7.02878825769853)
--(axis cs:17,7.03206328726529)
--(axis cs:16,5.85185304245549)
--(axis cs:15,7.16531698838204)
--(axis cs:14,8.00200371171584)
--(axis cs:13,9.89237919492109)
--(axis cs:12,11.9049326685168)
--(axis cs:11,13.7549614553811)
--(axis cs:10,13.04980351613)
--(axis cs:9,13.00707113223)
--(axis cs:8,12.6653725616919)
--(axis cs:7,11.957096257605)
--(axis cs:6,14.1857753839722)
--(axis cs:5,16.1831760549927)
--(axis cs:4,17.961890562439)
--(axis cs:3,19.3910238876343)
--(axis cs:2,21.4414657974243)
--(axis cs:1,8.79955043792725)
--(axis cs:0,8.84972095489502)
--cycle;

\path [draw=steelblue, fill=steelblue, opacity=0.3]
(axis cs:0,25.7048473358154)
--(axis cs:0,25.7048473358154)
--(axis cs:1,26.9136066436768)
--(axis cs:2,25.0824237823486)
--(axis cs:3,31.6778005218506)
--(axis cs:4,30.1984863433838)
--(axis cs:5,28.1430847259521)
--(axis cs:6,36.8818530328369)
--(axis cs:7,39.4537669710693)
--(axis cs:8,41.7877692158447)
--(axis cs:9,40.6616370544092)
--(axis cs:10,35.1101208129678)
--(axis cs:11,41.7749225854369)
--(axis cs:12,39.1435408925707)
--(axis cs:13,38.5646050653276)
--(axis cs:14,38.2205547262083)
--(axis cs:15,39.7348215442211)
--(axis cs:16,41.6399957097358)
--(axis cs:17,38.9269112442008)
--(axis cs:18,41.7739247616572)
--(axis cs:19,39.33721252301)
--(axis cs:19,39.33721252301)
--(axis cs:19,39.33721252301)
--(axis cs:18,41.7739247616572)
--(axis cs:17,38.9269112442008)
--(axis cs:16,41.6399957097358)
--(axis cs:15,39.7348215442211)
--(axis cs:14,38.2205547262083)
--(axis cs:13,38.5646050653276)
--(axis cs:12,39.1435408925707)
--(axis cs:11,41.7749225854369)
--(axis cs:10,35.1101208129678)
--(axis cs:9,40.6616370544092)
--(axis cs:8,41.7877692158447)
--(axis cs:7,39.4537669710693)
--(axis cs:6,36.8818530328369)
--(axis cs:5,28.1430847259521)
--(axis cs:4,30.1984863433838)
--(axis cs:3,31.6778005218506)
--(axis cs:2,25.0824237823486)
--(axis cs:1,26.9136066436768)
--(axis cs:0,25.7048473358154)
--cycle;

\path [draw=darkorange, fill=darkorange, opacity=0.3]
(axis cs:0,34.8454704284668)
--(axis cs:0,34.8454704284668)
--(axis cs:1,32.6664329528809)
--(axis cs:2,30.1991151428223)
--(axis cs:3,32.2400196228027)
--(axis cs:4,40.0475472351074)
--(axis cs:5,38.5853291833496)
--(axis cs:6,40.1164898684082)
--(axis cs:7,36.9311015016113)
--(axis cs:8,35.7395782593652)
--(axis cs:9,37.7442947461465)
--(axis cs:10,40.9625924726879)
--(axis cs:11,40.9916835964057)
--(axis cs:12,44.1317411148747)
--(axis cs:13,44.9592677524209)
--(axis cs:14,37.9443503243041)
--(axis cs:15,39.2383661760278)
--(axis cs:16,30.7775457676284)
--(axis cs:17,32.1498465523739)
--(axis cs:18,34.6608628264439)
--(axis cs:19,38.711074580632)
--(axis cs:19,38.711074580632)
--(axis cs:19,38.711074580632)
--(axis cs:18,34.6608628264439)
--(axis cs:17,32.1498465523739)
--(axis cs:16,30.7775457676284)
--(axis cs:15,39.2383661760278)
--(axis cs:14,37.9443503243041)
--(axis cs:13,44.9592677524209)
--(axis cs:12,44.1317411148747)
--(axis cs:11,40.9916835964057)
--(axis cs:10,40.9625924726879)
--(axis cs:9,37.7442947461465)
--(axis cs:8,35.7395782593652)
--(axis cs:7,36.9311015016113)
--(axis cs:6,40.1164898684082)
--(axis cs:5,38.5853291833496)
--(axis cs:4,40.0475472351074)
--(axis cs:3,32.2400196228027)
--(axis cs:2,30.1991151428223)
--(axis cs:1,32.6664329528809)
--(axis cs:0,34.8454704284668)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,36.9233665466309)
--(axis cs:0,36.9233665466309)
--(axis cs:1,39.5329989115397)
--(axis cs:2,46.3342946879069)
--(axis cs:3,51.773446685791)
--(axis cs:4,49.6926294128418)
--(axis cs:5,52.7182794706217)
--(axis cs:6,49.9161371566569)
--(axis cs:7,49.018320904834)
--(axis cs:8,50.4648525079069)
--(axis cs:9,52.5109432633704)
--(axis cs:10,54.5907746372215)
--(axis cs:11,52.6288203528081)
--(axis cs:12,56.5196241615547)
--(axis cs:13,55.1721275853117)
--(axis cs:14,53.9998489185373)
--(axis cs:15,55.4534972010573)
--(axis cs:16,56.1634496389937)
--(axis cs:17,56.3804616494444)
--(axis cs:18,56.9565937417825)
--(axis cs:19,54.907916206007)
--(axis cs:19,54.907916206007)
--(axis cs:19,54.907916206007)
--(axis cs:18,56.9565937417825)
--(axis cs:17,56.3804616494444)
--(axis cs:16,56.1634496389937)
--(axis cs:15,55.4534972010573)
--(axis cs:14,53.9998489185373)
--(axis cs:13,55.1721275853117)
--(axis cs:12,56.5196241615547)
--(axis cs:11,52.6288203528081)
--(axis cs:10,54.5907746372215)
--(axis cs:9,52.5109432633704)
--(axis cs:8,50.4648525079069)
--(axis cs:7,49.018320904834)
--(axis cs:6,49.9161371566569)
--(axis cs:5,52.7182794706217)
--(axis cs:4,49.6926294128418)
--(axis cs:3,51.773446685791)
--(axis cs:2,46.3342946879069)
--(axis cs:1,39.5329989115397)
--(axis cs:0,36.9233665466309)
--cycle;

\addplot [very thick, silver]
table {%
0 0.76958825190862
1 2.51469629208247
2 9.15877822955449
3 11.8641679997444
4 11.6211427320162
5 12.3976529599698
6 13.2975815551364
7 11.1586436520149
8 11.7837499831198
9 10.468590978031
10 10.0316660105654
11 12.906470169592
12 13.2016147474258
13 15.3622057258969
14 18.1721991272699
15 19.9904062174915
16 22.7757510954037
17 24.6032919454909
18 27.1158191105726
19 29.5682577932478
};
\addlegendentry{Transformer from Scratch}
\addplot [very thick, darkgreen]
table {%
0 8.84972095489502
1 8.79955043792725
2 21.4414657974243
3 19.3910238876343
4 17.961890562439
5 16.1831760549927
6 14.1857753839722
7 11.957096257605
8 12.6653725616919
9 13.00707113223
10 13.04980351613
11 13.7549614553811
12 11.9049326685168
13 9.89237919492109
14 8.00200371171584
15 7.16531698838204
16 5.85185304245549
17 7.03206328726529
18 7.02878825769853
19 8.67259140554685
};
\addlegendentry{ResNet from Scratch}
\addplot [very thick, steelblue]
table {%
0 25.7048473358154
1 26.9136066436768
2 25.0824237823486
3 31.6778005218506
4 30.1984863433838
5 28.1430847259521
6 36.8818530328369
7 39.4537669710693
8 41.7877692158447
9 40.6616370544092
10 35.1101208129678
11 41.7749225854369
12 39.1435408925707
13 38.5646050653276
14 38.2205547262083
15 39.7348215442211
16 41.6399957097358
17 38.9269112442008
18 41.7739247616572
19 39.33721252301
};
\addlegendentry{CPC (ResNet)}
\addplot [very thick, darkorange]
table {%
0 34.8454704284668
1 32.6664329528809
2 30.1991151428223
3 32.2400196228027
4 40.0475472351074
5 38.5853291833496
6 40.1164898684082
7 36.9311015016113
8 35.7395782593652
9 37.7442947461465
10 40.9625924726879
11 40.9916835964057
12 44.1317411148747
13 44.9592677524209
14 37.9443503243041
15 39.2383661760278
16 30.7775457676284
17 32.1498465523739
18 34.6608628264439
19 38.711074580632
};
\addlegendentry{ATC (ResNet)}
\addplot [very thick, red]
table {%
0 36.9233665466309
1 39.5329989115397
2 46.3342946879069
3 51.773446685791
4 49.6926294128418
5 52.7182794706217
6 49.9161371566569
7 49.018320904834
8 50.4648525079069
9 52.5109432633704
10 54.5907746372215
11 52.6288203528081
12 56.5196241615547
13 55.1721275853117
14 53.9998489185373
15 55.4534972010573
16 56.1634496389937
17 56.3804616494444
18 56.9565937417825
19 54.907916206007
};
\addlegendentry{Ours (Transformer)}
\end{axis}

\end{tikzpicture}


==> figures/resnet/rtg_rand_hopper_stand.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver}{RGB}{192,192,192}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=0,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Hopper Stand (RTG)},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-1.05952082107703, ymax=117.965947018415,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,4.83173227310181)
--(axis cs:0,4.83173227310181)
--(axis cs:1,4.35072771708171)
--(axis cs:2,4.99864063262939)
--(axis cs:3,6.26774415334066)
--(axis cs:4,18.0287680842082)
--(axis cs:5,30.6507360905965)
--(axis cs:6,38.3862932982381)
--(axis cs:7,49.8749909040731)
--(axis cs:8,59.7318589630168)
--(axis cs:9,54.4206837778752)
--(axis cs:10,61.1394835292576)
--(axis cs:11,64.7235297985442)
--(axis cs:12,76.0608309325119)
--(axis cs:13,77.6313314249043)
--(axis cs:14,74.8076700097277)
--(axis cs:15,79.7836234088314)
--(axis cs:16,76.7392505833848)
--(axis cs:17,77.0194465495752)
--(axis cs:18,78.2667562272711)
--(axis cs:19,83.5027112070658)
--(axis cs:19,83.5027112070658)
--(axis cs:19,83.5027112070658)
--(axis cs:18,78.2667562272711)
--(axis cs:17,77.0194465495752)
--(axis cs:16,76.7392505833848)
--(axis cs:15,79.7836234088314)
--(axis cs:14,74.8076700097277)
--(axis cs:13,77.6313314249043)
--(axis cs:12,76.0608309325119)
--(axis cs:11,64.7235297985442)
--(axis cs:10,61.1394835292576)
--(axis cs:9,54.4206837778752)
--(axis cs:8,59.7318589630168)
--(axis cs:7,49.8749909040731)
--(axis cs:6,38.3862932982381)
--(axis cs:5,30.6507360905965)
--(axis cs:4,18.0287680842082)
--(axis cs:3,6.26774415334066)
--(axis cs:2,4.99864063262939)
--(axis cs:1,4.35072771708171)
--(axis cs:0,4.83173227310181)
--cycle;

\path [draw=darkgreen, fill=darkgreen, opacity=0.3]
(axis cs:0,7.99266862869263)
--(axis cs:0,7.99266862869263)
--(axis cs:1,6.21405029296875)
--(axis cs:2,14.7197570800781)
--(axis cs:3,13.9650947570801)
--(axis cs:4,16.4073428344727)
--(axis cs:5,14.5134749908447)
--(axis cs:6,19.7498452484131)
--(axis cs:7,16.1174414050293)
--(axis cs:8,15.8213433677979)
--(axis cs:9,23.3705983790771)
--(axis cs:10,27.500017108501)
--(axis cs:11,28.016206706751)
--(axis cs:12,22.0375190527371)
--(axis cs:13,25.0174912900407)
--(axis cs:14,21.6389112168955)
--(axis cs:15,19.5715104874615)
--(axis cs:16,24.1201096616175)
--(axis cs:17,25.6191963816873)
--(axis cs:18,20.1291434088464)
--(axis cs:19,16.8838550638625)
--(axis cs:19,16.8838550638625)
--(axis cs:19,16.8838550638625)
--(axis cs:18,20.1291434088464)
--(axis cs:17,25.6191963816873)
--(axis cs:16,24.1201096616175)
--(axis cs:15,19.5715104874615)
--(axis cs:14,21.6389112168955)
--(axis cs:13,25.0174912900407)
--(axis cs:12,22.0375190527371)
--(axis cs:11,28.016206706751)
--(axis cs:10,27.500017108501)
--(axis cs:9,23.3705983790771)
--(axis cs:8,15.8213433677979)
--(axis cs:7,16.1174414050293)
--(axis cs:6,19.7498452484131)
--(axis cs:5,14.5134749908447)
--(axis cs:4,16.4073428344727)
--(axis cs:3,13.9650947570801)
--(axis cs:2,14.7197570800781)
--(axis cs:1,6.21405029296875)
--(axis cs:0,7.99266862869263)
--cycle;

\path [draw=steelblue, fill=steelblue, opacity=0.3]
(axis cs:0,51.7151756286621)
--(axis cs:0,51.7151756286621)
--(axis cs:1,44.0805717468262)
--(axis cs:2,58.2157746887207)
--(axis cs:3,58.7306687316895)
--(axis cs:4,61.0897257019043)
--(axis cs:5,53.6164254479981)
--(axis cs:6,43.9363736708984)
--(axis cs:7,40.3969499349609)
--(axis cs:8,51.7800889062891)
--(axis cs:9,45.7672537832266)
--(axis cs:10,42.6217597406391)
--(axis cs:11,41.3938840914537)
--(axis cs:12,45.0219231062394)
--(axis cs:13,63.9702369936265)
--(axis cs:14,78.5423350672696)
--(axis cs:15,81.6068738186821)
--(axis cs:16,63.2001365592757)
--(axis cs:17,48.9395346028017)
--(axis cs:18,49.6108261693959)
--(axis cs:19,41.5004823654559)
--(axis cs:19,41.5004823654559)
--(axis cs:19,41.5004823654559)
--(axis cs:18,49.6108261693959)
--(axis cs:17,48.9395346028017)
--(axis cs:16,63.2001365592757)
--(axis cs:15,81.6068738186821)
--(axis cs:14,78.5423350672696)
--(axis cs:13,63.9702369936265)
--(axis cs:12,45.0219231062394)
--(axis cs:11,41.3938840914537)
--(axis cs:10,42.6217597406391)
--(axis cs:9,45.7672537832266)
--(axis cs:8,51.7800889062891)
--(axis cs:7,40.3969499349609)
--(axis cs:6,43.9363736708984)
--(axis cs:5,53.6164254479981)
--(axis cs:4,61.0897257019043)
--(axis cs:3,58.7306687316895)
--(axis cs:2,58.2157746887207)
--(axis cs:1,44.0805717468262)
--(axis cs:0,51.7151756286621)
--cycle;

\path [draw=darkorange, fill=darkorange, opacity=0.3]
(axis cs:0,31.7052574157715)
--(axis cs:0,31.7052574157715)
--(axis cs:1,39.7224998474121)
--(axis cs:2,36.6127899169922)
--(axis cs:3,37.2135891723633)
--(axis cs:4,29.653266418457)
--(axis cs:5,42.187080090332)
--(axis cs:6,60.878217902832)
--(axis cs:7,64.2922047895508)
--(axis cs:8,52.3195214821289)
--(axis cs:9,44.780586180293)
--(axis cs:10,44.6820098502656)
--(axis cs:11,48.3806994404328)
--(axis cs:12,46.8486894396503)
--(axis cs:13,51.4770359294152)
--(axis cs:14,47.1825380859694)
--(axis cs:15,48.7153456054879)
--(axis cs:16,38.0865712548943)
--(axis cs:17,43.9935778847725)
--(axis cs:18,62.590751223051)
--(axis cs:19,61.3223416640064)
--(axis cs:19,61.3223416640064)
--(axis cs:19,61.3223416640064)
--(axis cs:18,62.590751223051)
--(axis cs:17,43.9935778847725)
--(axis cs:16,38.0865712548943)
--(axis cs:15,48.7153456054879)
--(axis cs:14,47.1825380859694)
--(axis cs:13,51.4770359294152)
--(axis cs:12,46.8486894396503)
--(axis cs:11,48.3806994404328)
--(axis cs:10,44.6820098502656)
--(axis cs:9,44.780586180293)
--(axis cs:8,52.3195214821289)
--(axis cs:7,64.2922047895508)
--(axis cs:6,60.878217902832)
--(axis cs:5,42.187080090332)
--(axis cs:4,29.653266418457)
--(axis cs:3,37.2135891723633)
--(axis cs:2,36.6127899169922)
--(axis cs:1,39.7224998474121)
--(axis cs:0,31.7052574157715)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,69.4820226033529)
--(axis cs:0,69.4820226033529)
--(axis cs:1,71.6470728556315)
--(axis cs:2,84.1041209920247)
--(axis cs:3,90.082196105957)
--(axis cs:4,102.056465897624)
--(axis cs:5,94.4240325333659)
--(axis cs:6,99.8637924855143)
--(axis cs:7,106.436838316829)
--(axis cs:8,105.106857018418)
--(axis cs:9,112.555698480257)
--(axis cs:10,109.866505229104)
--(axis cs:11,112.291843241629)
--(axis cs:12,107.341595101065)
--(axis cs:13,101.262993356212)
--(axis cs:14,97.5267952406151)
--(axis cs:15,104.580576045736)
--(axis cs:16,105.087757045085)
--(axis cs:17,110.791979178223)
--(axis cs:18,105.784165778418)
--(axis cs:19,104.866011348561)
--(axis cs:19,104.866011348561)
--(axis cs:19,104.866011348561)
--(axis cs:18,105.784165778418)
--(axis cs:17,110.791979178223)
--(axis cs:16,105.087757045085)
--(axis cs:15,104.580576045736)
--(axis cs:14,97.5267952406151)
--(axis cs:13,101.262993356212)
--(axis cs:12,107.341595101065)
--(axis cs:11,112.291843241629)
--(axis cs:10,109.866505229104)
--(axis cs:9,112.555698480257)
--(axis cs:8,105.106857018418)
--(axis cs:7,106.436838316829)
--(axis cs:6,99.8637924855143)
--(axis cs:5,94.4240325333659)
--(axis cs:4,102.056465897624)
--(axis cs:3,90.082196105957)
--(axis cs:2,84.1041209920247)
--(axis cs:1,71.6470728556315)
--(axis cs:0,69.4820226033529)
--cycle;

\addplot [very thick, silver]
table {%
0 4.83173227310181
1 4.35072771708171
2 4.99864063262939
3 6.26774415334066
4 18.0287680842082
5 30.6507360905965
6 38.3862932982381
7 49.8749909040731
8 59.7318589630168
9 54.4206837778752
10 61.1394835292576
11 64.7235297985442
12 76.0608309325119
13 77.6313314249043
14 74.8076700097277
15 79.7836234088314
16 76.7392505833848
17 77.0194465495752
18 78.2667562272711
19 83.5027112070658
};
\addlegendentry{Transformer from Scratch}
\addplot [very thick, darkgreen]
table {%
0 7.99266862869263
1 6.21405029296875
2 14.7197570800781
3 13.9650947570801
4 16.4073428344727
5 14.5134749908447
6 19.7498452484131
7 16.1174414050293
8 15.8213433677979
9 23.3705983790771
10 27.500017108501
11 28.016206706751
12 22.0375190527371
13 25.0174912900407
14 21.6389112168955
15 19.5715104874615
16 24.1201096616175
17 25.6191963816873
18 20.1291434088464
19 16.8838550638625
};
\addlegendentry{ResNet from Scratch}
\addplot [very thick, steelblue]
table {%
0 51.7151756286621
1 44.0805717468262
2 58.2157746887207
3 58.7306687316895
4 61.0897257019043
5 53.6164254479981
6 43.9363736708984
7 40.3969499349609
8 51.7800889062891
9 45.7672537832266
10 42.6217597406391
11 41.3938840914537
12 45.0219231062394
13 63.9702369936265
14 78.5423350672696
15 81.6068738186821
16 63.2001365592757
17 48.9395346028017
18 49.6108261693959
19 41.5004823654559
};
\addlegendentry{CPC (ResNet)}
\addplot [very thick, darkorange]
table {%
0 31.7052574157715
1 39.7224998474121
2 36.6127899169922
3 37.2135891723633
4 29.653266418457
5 42.187080090332
6 60.878217902832
7 64.2922047895508
8 52.3195214821289
9 44.780586180293
10 44.6820098502656
11 48.3806994404328
12 46.8486894396503
13 51.4770359294152
14 47.1825380859694
15 48.7153456054879
16 38.0865712548943
17 43.9935778847725
18 62.590751223051
19 61.3223416640064
};
\addlegendentry{ATC (ResNet)}
\addplot [very thick, red]
table {%
0 69.4820226033529
1 71.6470728556315
2 84.1041209920247
3 90.082196105957
4 102.056465897624
5 94.4240325333659
6 99.8637924855143
7 106.436838316829
8 105.106857018418
9 112.555698480257
10 109.866505229104
11 112.291843241629
12 107.341595101065
13 101.262993356212
14 97.5267952406151
15 104.580576045736
16 105.087757045085
17 110.791979178223
18 105.784165778418
19 104.866011348561
};
\addlegendentry{Ours (Transformer)}
\end{axis}

\end{tikzpicture}


==> figures/resnet/rtg_rand_walker_run.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver}{RGB}{192,192,192}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=0,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Walker Run (RTG)},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=3.86930238343831, ymax=383.733602075888,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,21.8386586507161)
--(axis cs:0,21.8386586507161)
--(axis cs:1,21.3701718648275)
--(axis cs:2,21.1358614603678)
--(axis cs:3,22.4930362447103)
--(axis cs:4,28.0303002522786)
--(axis cs:5,40.9658018147787)
--(axis cs:6,75.8152685441081)
--(axis cs:7,102.518405104329)
--(axis cs:8,126.971352917741)
--(axis cs:9,125.512418887689)
--(axis cs:10,140.450431272392)
--(axis cs:11,158.786219456795)
--(axis cs:12,162.846599431238)
--(axis cs:13,163.925617129446)
--(axis cs:14,168.535716957355)
--(axis cs:15,166.037490558528)
--(axis cs:16,168.252255077304)
--(axis cs:17,163.073651223466)
--(axis cs:18,167.846756245147)
--(axis cs:19,167.534018102557)
--(axis cs:19,167.534018102557)
--(axis cs:19,167.534018102557)
--(axis cs:18,167.846756245147)
--(axis cs:17,163.073651223466)
--(axis cs:16,168.252255077304)
--(axis cs:15,166.037490558528)
--(axis cs:14,168.535716957355)
--(axis cs:13,163.925617129446)
--(axis cs:12,162.846599431238)
--(axis cs:11,158.786219456795)
--(axis cs:10,140.450431272392)
--(axis cs:9,125.512418887689)
--(axis cs:8,126.971352917741)
--(axis cs:7,102.518405104329)
--(axis cs:6,75.8152685441081)
--(axis cs:5,40.9658018147787)
--(axis cs:4,28.0303002522786)
--(axis cs:3,22.4930362447103)
--(axis cs:2,21.1358614603678)
--(axis cs:1,21.3701718648275)
--(axis cs:0,21.8386586507161)
--cycle;

\path [draw=darkgreen, fill=darkgreen, opacity=0.3]
(axis cs:0,22.2828922271729)
--(axis cs:0,22.2828922271729)
--(axis cs:1,35.5476512908936)
--(axis cs:2,43.219934463501)
--(axis cs:3,56.7704677581787)
--(axis cs:4,64.0974033355713)
--(axis cs:5,76.6533638763428)
--(axis cs:6,82.4588243560791)
--(axis cs:7,90.2964036224365)
--(axis cs:8,85.7363565777588)
--(axis cs:9,83.4589129456787)
--(axis cs:10,88.4805357556885)
--(axis cs:11,91.719751507124)
--(axis cs:12,90.8959347665791)
--(axis cs:13,85.1662992632678)
--(axis cs:14,83.5067619798357)
--(axis cs:15,87.5391188334092)
--(axis cs:16,88.8938143176237)
--(axis cs:17,90.8404725505351)
--(axis cs:18,87.4734729834461)
--(axis cs:19,86.4258226816692)
--(axis cs:19,86.4258226816692)
--(axis cs:19,86.4258226816692)
--(axis cs:18,87.4734729834461)
--(axis cs:17,90.8404725505351)
--(axis cs:16,88.8938143176237)
--(axis cs:15,87.5391188334092)
--(axis cs:14,83.5067619798357)
--(axis cs:13,85.1662992632678)
--(axis cs:12,90.8959347665791)
--(axis cs:11,91.719751507124)
--(axis cs:10,88.4805357556885)
--(axis cs:9,83.4589129456787)
--(axis cs:8,85.7363565777588)
--(axis cs:7,90.2964036224365)
--(axis cs:6,82.4588243560791)
--(axis cs:5,76.6533638763428)
--(axis cs:4,64.0974033355713)
--(axis cs:3,56.7704677581787)
--(axis cs:2,43.219934463501)
--(axis cs:1,35.5476512908936)
--(axis cs:0,22.2828922271729)
--cycle;

\path [draw=steelblue, fill=steelblue, opacity=0.3]
(axis cs:0,22.810827255249)
--(axis cs:0,22.810827255249)
--(axis cs:1,106.338394546509)
--(axis cs:2,164.823013534546)
--(axis cs:3,176.386667007446)
--(axis cs:4,183.203722616577)
--(axis cs:5,210.207322681274)
--(axis cs:6,232.349002983765)
--(axis cs:7,215.608992854712)
--(axis cs:8,218.85790059564)
--(axis cs:9,213.642773804649)
--(axis cs:10,203.117780982008)
--(axis cs:11,206.545485483736)
--(axis cs:12,218.378920928914)
--(axis cs:13,208.432619891333)
--(axis cs:14,222.84077921019)
--(axis cs:15,205.066448727286)
--(axis cs:16,194.484492039106)
--(axis cs:17,210.992105135573)
--(axis cs:18,198.276934223922)
--(axis cs:19,189.538719128103)
--(axis cs:19,189.538719128103)
--(axis cs:19,189.538719128103)
--(axis cs:18,198.276934223922)
--(axis cs:17,210.992105135573)
--(axis cs:16,194.484492039106)
--(axis cs:15,205.066448727286)
--(axis cs:14,222.84077921019)
--(axis cs:13,208.432619891333)
--(axis cs:12,218.378920928914)
--(axis cs:11,206.545485483736)
--(axis cs:10,203.117780982008)
--(axis cs:9,213.642773804649)
--(axis cs:8,218.85790059564)
--(axis cs:7,215.608992854712)
--(axis cs:6,232.349002983765)
--(axis cs:5,210.207322681274)
--(axis cs:4,183.203722616577)
--(axis cs:3,176.386667007446)
--(axis cs:2,164.823013534546)
--(axis cs:1,106.338394546509)
--(axis cs:0,22.810827255249)
--cycle;

\path [draw=darkorange, fill=darkorange, opacity=0.3]
(axis cs:0,32.0825271606445)
--(axis cs:0,32.0825271606445)
--(axis cs:1,93.9107894897461)
--(axis cs:2,135.748609924316)
--(axis cs:3,178.990761413574)
--(axis cs:4,188.60676763916)
--(axis cs:5,208.965018835449)
--(axis cs:6,205.004920725098)
--(axis cs:7,212.62391801123)
--(axis cs:8,212.671036597754)
--(axis cs:9,212.324973032871)
--(axis cs:10,209.036567071676)
--(axis cs:11,199.792771541834)
--(axis cs:12,199.944248130178)
--(axis cs:13,198.353517872248)
--(axis cs:14,197.419428838583)
--(axis cs:15,190.8031221469)
--(axis cs:16,190.887018551812)
--(axis cs:17,196.024154490462)
--(axis cs:18,192.107394305605)
--(axis cs:19,189.073304991566)
--(axis cs:19,189.073304991566)
--(axis cs:19,189.073304991566)
--(axis cs:18,192.107394305605)
--(axis cs:17,196.024154490462)
--(axis cs:16,190.887018551812)
--(axis cs:15,190.8031221469)
--(axis cs:14,197.419428838583)
--(axis cs:13,198.353517872248)
--(axis cs:12,199.944248130178)
--(axis cs:11,199.792771541834)
--(axis cs:10,209.036567071676)
--(axis cs:9,212.324973032871)
--(axis cs:8,212.671036597754)
--(axis cs:7,212.62391801123)
--(axis cs:6,205.004920725098)
--(axis cs:5,208.965018835449)
--(axis cs:4,188.60676763916)
--(axis cs:3,178.990761413574)
--(axis cs:2,135.748609924316)
--(axis cs:1,93.9107894897461)
--(axis cs:0,32.0825271606445)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,96.8131103515625)
--(axis cs:0,96.8131103515625)
--(axis cs:1,188.456705729167)
--(axis cs:2,264.289526367188)
--(axis cs:3,324.20728515625)
--(axis cs:4,345.452512369792)
--(axis cs:5,354.997129980469)
--(axis cs:6,356.6479728125)
--(axis cs:7,362.84278352474)
--(axis cs:8,366.467042998958)
--(axis cs:9,352.064397348854)
--(axis cs:10,326.61225087676)
--(axis cs:11,315.329150656265)
--(axis cs:12,316.4344207323)
--(axis cs:13,306.763521091724)
--(axis cs:14,296.69112250204)
--(axis cs:15,290.012675617109)
--(axis cs:16,290.481783430161)
--(axis cs:17,285.210049875805)
--(axis cs:18,279.047436989285)
--(axis cs:19,275.332268752816)
--(axis cs:19,275.332268752816)
--(axis cs:19,275.332268752816)
--(axis cs:18,279.047436989285)
--(axis cs:17,285.210049875805)
--(axis cs:16,290.481783430161)
--(axis cs:15,290.012675617109)
--(axis cs:14,296.69112250204)
--(axis cs:13,306.763521091724)
--(axis cs:12,316.4344207323)
--(axis cs:11,315.329150656265)
--(axis cs:10,326.61225087676)
--(axis cs:9,352.064397348854)
--(axis cs:8,366.467042998958)
--(axis cs:7,362.84278352474)
--(axis cs:6,356.6479728125)
--(axis cs:5,354.997129980469)
--(axis cs:4,345.452512369792)
--(axis cs:3,324.20728515625)
--(axis cs:2,264.289526367188)
--(axis cs:1,188.456705729167)
--(axis cs:0,96.8131103515625)
--cycle;

\addplot [very thick, silver]
table {%
0 21.8386586507161
1 21.3701718648275
2 21.1358614603678
3 22.4930362447103
4 28.0303002522786
5 40.9658018147787
6 75.8152685441081
7 102.518405104329
8 126.971352917741
9 125.512418887689
10 140.450431272392
11 158.786219456795
12 162.846599431238
13 163.925617129446
14 168.535716957355
15 166.037490558528
16 168.252255077304
17 163.073651223466
18 167.846756245147
19 167.534018102557
};
\addlegendentry{Transformer from Scratch}
\addplot [very thick, darkgreen]
table {%
0 22.2828922271729
1 35.5476512908936
2 43.219934463501
3 56.7704677581787
4 64.0974033355713
5 76.6533638763428
6 82.4588243560791
7 90.2964036224365
8 85.7363565777588
9 83.4589129456787
10 88.4805357556885
11 91.719751507124
12 90.8959347665791
13 85.1662992632678
14 83.5067619798357
15 87.5391188334092
16 88.8938143176237
17 90.8404725505351
18 87.4734729834461
19 86.4258226816692
};
\addlegendentry{ResNet from Scratch}
\addplot [very thick, steelblue]
table {%
0 22.810827255249
1 106.338394546509
2 164.823013534546
3 176.386667007446
4 183.203722616577
5 210.207322681274
6 232.349002983765
7 215.608992854712
8 218.85790059564
9 213.642773804649
10 203.117780982008
11 206.545485483736
12 218.378920928914
13 208.432619891333
14 222.84077921019
15 205.066448727286
16 194.484492039106
17 210.992105135573
18 198.276934223922
19 189.538719128103
};
\addlegendentry{CPC (ResNet)}
\addplot [very thick, darkorange]
table {%
0 32.0825271606445
1 93.9107894897461
2 135.748609924316
3 178.990761413574
4 188.60676763916
5 208.965018835449
6 205.004920725098
7 212.62391801123
8 212.671036597754
9 212.324973032871
10 209.036567071676
11 199.792771541834
12 199.944248130178
13 198.353517872248
14 197.419428838583
15 190.8031221469
16 190.887018551812
17 196.024154490462
18 192.107394305605
19 189.073304991566
};
\addlegendentry{ATC (ResNet)}
\addplot [very thick, red]
table {%
0 96.8131103515625
1 188.456705729167
2 264.289526367188
3 324.20728515625
4 345.452512369792
5 354.997129980469
6 356.6479728125
7 362.84278352474
8 366.467042998958
9 352.064397348854
10 326.61225087676
11 315.329150656265
12 316.4344207323
13 306.763521091724
14 296.69112250204
15 290.012675617109
16 290.481783430161
17 285.210049875805
18 279.047436989285
19 275.332268752816
};
\addlegendentry{Ours (Transformer)}
\end{axis}

\end{tikzpicture}


==> figures/resnet/rtg_rand_walker_stand.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver}{RGB}{192,192,192}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=0,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Walker Stand (RTG)},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=104.147174599795, ymax=951.400768137386,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,144.412099202474)
--(axis cs:0,144.412099202474)
--(axis cs:1,142.658701578776)
--(axis cs:2,145.454254150391)
--(axis cs:3,156.741616821289)
--(axis cs:4,194.798168334961)
--(axis cs:5,290.038955525716)
--(axis cs:6,430.066602482096)
--(axis cs:7,528.271805564779)
--(axis cs:8,597.755059250326)
--(axis cs:9,664.859480862695)
--(axis cs:10,723.665444376992)
--(axis cs:11,773.45244045432)
--(axis cs:12,805.323213947071)
--(axis cs:13,824.13247817293)
--(axis cs:14,834.032229416779)
--(axis cs:15,845.666407962567)
--(axis cs:16,860.669929412957)
--(axis cs:17,875.595398402983)
--(axis cs:18,869.084159614706)
--(axis cs:19,860.696670899032)
--(axis cs:19,860.696670899032)
--(axis cs:19,860.696670899032)
--(axis cs:18,869.084159614706)
--(axis cs:17,875.595398402983)
--(axis cs:16,860.669929412957)
--(axis cs:15,845.666407962567)
--(axis cs:14,834.032229416779)
--(axis cs:13,824.13247817293)
--(axis cs:12,805.323213947071)
--(axis cs:11,773.45244045432)
--(axis cs:10,723.665444376992)
--(axis cs:9,664.859480862695)
--(axis cs:8,597.755059250326)
--(axis cs:7,528.271805564779)
--(axis cs:6,430.066602482096)
--(axis cs:5,290.038955525716)
--(axis cs:4,194.798168334961)
--(axis cs:3,156.741616821289)
--(axis cs:2,145.454254150391)
--(axis cs:1,142.658701578776)
--(axis cs:0,144.412099202474)
--cycle;

\path [draw=darkgreen, fill=darkgreen, opacity=0.3]
(axis cs:0,192.468215942383)
--(axis cs:0,192.468215942383)
--(axis cs:1,304.931942749023)
--(axis cs:2,368.292466430664)
--(axis cs:3,388.671244018555)
--(axis cs:4,417.536071606445)
--(axis cs:5,447.142162983398)
--(axis cs:6,427.869355407227)
--(axis cs:7,459.495221642773)
--(axis cs:8,430.95520183332)
--(axis cs:9,453.882422857805)
--(axis cs:10,421.92620664437)
--(axis cs:11,443.272349963185)
--(axis cs:12,446.854266911505)
--(axis cs:13,444.546825283622)
--(axis cs:14,384.974823685798)
--(axis cs:15,366.056598313041)
--(axis cs:16,409.755907230012)
--(axis cs:17,418.694718654414)
--(axis cs:18,431.036435684836)
--(axis cs:19,424.031895590589)
--(axis cs:19,424.031895590589)
--(axis cs:19,424.031895590589)
--(axis cs:18,431.036435684836)
--(axis cs:17,418.694718654414)
--(axis cs:16,409.755907230012)
--(axis cs:15,366.056598313041)
--(axis cs:14,384.974823685798)
--(axis cs:13,444.546825283622)
--(axis cs:12,446.854266911505)
--(axis cs:11,443.272349963185)
--(axis cs:10,421.92620664437)
--(axis cs:9,453.882422857805)
--(axis cs:8,430.95520183332)
--(axis cs:7,459.495221642773)
--(axis cs:6,427.869355407227)
--(axis cs:5,447.142162983398)
--(axis cs:4,417.536071606445)
--(axis cs:3,388.671244018555)
--(axis cs:2,368.292466430664)
--(axis cs:1,304.931942749023)
--(axis cs:0,192.468215942383)
--cycle;

\path [draw=steelblue, fill=steelblue, opacity=0.3]
(axis cs:0,415.177368164062)
--(axis cs:0,415.177368164062)
--(axis cs:1,489.557495117188)
--(axis cs:2,588.192749023438)
--(axis cs:3,619.453955078125)
--(axis cs:4,661.7175390625)
--(axis cs:5,694.692364257813)
--(axis cs:6,725.733533789062)
--(axis cs:7,743.461384921875)
--(axis cs:8,766.226953023438)
--(axis cs:9,765.742836853125)
--(axis cs:10,764.51088765875)
--(axis cs:11,760.143568728063)
--(axis cs:12,762.146785768088)
--(axis cs:13,727.220493335853)
--(axis cs:14,740.254341899949)
--(axis cs:15,753.477116858719)
--(axis cs:16,727.427920505857)
--(axis cs:17,740.402699569139)
--(axis cs:18,744.700628530546)
--(axis cs:19,734.628775555828)
--(axis cs:19,734.628775555828)
--(axis cs:19,734.628775555828)
--(axis cs:18,744.700628530546)
--(axis cs:17,740.402699569139)
--(axis cs:16,727.427920505857)
--(axis cs:15,753.477116858719)
--(axis cs:14,740.254341899949)
--(axis cs:13,727.220493335853)
--(axis cs:12,762.146785768088)
--(axis cs:11,760.143568728063)
--(axis cs:10,764.51088765875)
--(axis cs:9,765.742836853125)
--(axis cs:8,766.226953023438)
--(axis cs:7,743.461384921875)
--(axis cs:6,725.733533789062)
--(axis cs:5,694.692364257813)
--(axis cs:4,661.7175390625)
--(axis cs:3,619.453955078125)
--(axis cs:2,588.192749023438)
--(axis cs:1,489.557495117188)
--(axis cs:0,415.177368164062)
--cycle;

\path [draw=darkorange, fill=darkorange, opacity=0.3]
(axis cs:0,308.158050537109)
--(axis cs:0,308.158050537109)
--(axis cs:1,456.844415283203)
--(axis cs:2,557.719295654297)
--(axis cs:3,663.761850830078)
--(axis cs:4,746.718194482422)
--(axis cs:5,775.232039736328)
--(axis cs:6,797.695595912109)
--(axis cs:7,805.340697391016)
--(axis cs:8,792.151073708047)
--(axis cs:9,802.568085631078)
--(axis cs:10,799.640533995834)
--(axis cs:11,803.441009850626)
--(axis cs:12,789.078131301)
--(axis cs:13,743.031302608725)
--(axis cs:14,751.386286448048)
--(axis cs:15,735.361166400079)
--(axis cs:16,739.56379456661)
--(axis cs:17,740.060591193091)
--(axis cs:18,757.433473856479)
--(axis cs:19,711.914161462325)
--(axis cs:19,711.914161462325)
--(axis cs:19,711.914161462325)
--(axis cs:18,757.433473856479)
--(axis cs:17,740.060591193091)
--(axis cs:16,739.56379456661)
--(axis cs:15,735.361166400079)
--(axis cs:14,751.386286448048)
--(axis cs:13,743.031302608725)
--(axis cs:12,789.078131301)
--(axis cs:11,803.441009850626)
--(axis cs:10,799.640533995834)
--(axis cs:9,802.568085631078)
--(axis cs:8,792.151073708047)
--(axis cs:7,805.340697391016)
--(axis cs:6,797.695595912109)
--(axis cs:5,775.232039736328)
--(axis cs:4,746.718194482422)
--(axis cs:3,663.761850830078)
--(axis cs:2,557.719295654297)
--(axis cs:1,456.844415283203)
--(axis cs:0,308.158050537109)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,345.669789632161)
--(axis cs:0,345.669789632161)
--(axis cs:1,467.058498128255)
--(axis cs:2,601.087686767578)
--(axis cs:3,709.241991943359)
--(axis cs:4,764.133362483724)
--(axis cs:5,820.905880120443)
--(axis cs:6,855.009535559245)
--(axis cs:7,866.173307598568)
--(axis cs:8,886.399760926328)
--(axis cs:9,895.698401477672)
--(axis cs:10,903.054311068895)
--(axis cs:11,895.03496294342)
--(axis cs:12,900.662620018656)
--(axis cs:13,899.689393300256)
--(axis cs:14,906.809908766612)
--(axis cs:15,912.889241158405)
--(axis cs:16,906.567268653376)
--(axis cs:17,900.114791530567)
--(axis cs:18,903.123424071986)
--(axis cs:19,902.982477294754)
--(axis cs:19,902.982477294754)
--(axis cs:19,902.982477294754)
--(axis cs:18,903.123424071986)
--(axis cs:17,900.114791530567)
--(axis cs:16,906.567268653376)
--(axis cs:15,912.889241158405)
--(axis cs:14,906.809908766612)
--(axis cs:13,899.689393300256)
--(axis cs:12,900.662620018656)
--(axis cs:11,895.03496294342)
--(axis cs:10,903.054311068895)
--(axis cs:9,895.698401477672)
--(axis cs:8,886.399760926328)
--(axis cs:7,866.173307598568)
--(axis cs:6,855.009535559245)
--(axis cs:5,820.905880120443)
--(axis cs:4,764.133362483724)
--(axis cs:3,709.241991943359)
--(axis cs:2,601.087686767578)
--(axis cs:1,467.058498128255)
--(axis cs:0,345.669789632161)
--cycle;

\addplot [very thick, silver]
table {%
0 144.412099202474
1 142.658701578776
2 145.454254150391
3 156.741616821289
4 194.798168334961
5 290.038955525716
6 430.066602482096
7 528.271805564779
8 597.755059250326
9 664.859480862695
10 723.665444376992
11 773.45244045432
12 805.323213947071
13 824.13247817293
14 834.032229416779
15 845.666407962567
16 860.669929412957
17 875.595398402983
18 869.084159614706
19 860.696670899032
};
\addlegendentry{Transformer from Scratch}
\addplot [very thick, darkgreen]
table {%
0 192.468215942383
1 304.931942749023
2 368.292466430664
3 388.671244018555
4 417.536071606445
5 447.142162983398
6 427.869355407227
7 459.495221642773
8 430.95520183332
9 453.882422857805
10 421.92620664437
11 443.272349963185
12 446.854266911505
13 444.546825283622
14 384.974823685798
15 366.056598313041
16 409.755907230012
17 418.694718654414
18 431.036435684836
19 424.031895590589
};
\addlegendentry{ResNet from Scratch}
\addplot [very thick, steelblue]
table {%
0 415.177368164062
1 489.557495117188
2 588.192749023438
3 619.453955078125
4 661.7175390625
5 694.692364257813
6 725.733533789062
7 743.461384921875
8 766.226953023438
9 765.742836853125
10 764.51088765875
11 760.143568728063
12 762.146785768088
13 727.220493335853
14 740.254341899949
15 753.477116858719
16 727.427920505857
17 740.402699569139
18 744.700628530546
19 734.628775555828
};
\addlegendentry{CPC (ResNet)}
\addplot [very thick, darkorange]
table {%
0 308.158050537109
1 456.844415283203
2 557.719295654297
3 663.761850830078
4 746.718194482422
5 775.232039736328
6 797.695595912109
7 805.340697391016
8 792.151073708047
9 802.568085631078
10 799.640533995834
11 803.441009850626
12 789.078131301
13 743.031302608725
14 751.386286448048
15 735.361166400079
16 739.56379456661
17 740.060591193091
18 757.433473856479
19 711.914161462325
};
\addlegendentry{ATC (ResNet)}
\addplot [very thick, red]
table {%
0 345.669789632161
1 467.058498128255
2 601.087686767578
3 709.241991943359
4 764.133362483724
5 820.905880120443
6 855.009535559245
7 866.173307598568
8 886.399760926328
9 895.698401477672
10 903.054311068895
11 895.03496294342
12 900.662620018656
13 899.689393300256
14 906.809908766612
15 912.889241158405
16 906.567268653376
17 900.114791530567
18 903.123424071986
19 902.982477294754
};
\addlegendentry{Ours (Transformer)}
\end{axis}

\end{tikzpicture}


==> figures/resnet/rtg_rand_walker_walk.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver}{RGB}{192,192,192}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=0,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Walker Walk (RTG)},
x grid style={darkgray176},
xlabel={Epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward},
ymin=-7.44485159347535, ymax=762.508571746267,
ytick style={color=black}
]
\path [draw=silver, fill=silver, opacity=0.3]
(axis cs:0,27.9735507965088)
--(axis cs:0,27.9735507965088)
--(axis cs:1,27.5530312856038)
--(axis cs:2,33.0497407277425)
--(axis cs:3,58.2492887115479)
--(axis cs:4,147.592618270874)
--(axis cs:5,216.642692544556)
--(axis cs:6,305.965148404338)
--(axis cs:7,376.428201998332)
--(axis cs:8,423.27158184353)
--(axis cs:9,438.865785206379)
--(axis cs:10,459.175725192838)
--(axis cs:11,479.396247290182)
--(axis cs:12,455.033113771244)
--(axis cs:13,467.712373145559)
--(axis cs:14,496.77932818421)
--(axis cs:15,493.86870775037)
--(axis cs:16,486.501494018712)
--(axis cs:17,504.079355070081)
--(axis cs:18,492.007659428767)
--(axis cs:19,506.735764277052)
--(axis cs:19,506.735764277052)
--(axis cs:19,506.735764277052)
--(axis cs:18,492.007659428767)
--(axis cs:17,504.079355070081)
--(axis cs:16,486.501494018712)
--(axis cs:15,493.86870775037)
--(axis cs:14,496.77932818421)
--(axis cs:13,467.712373145559)
--(axis cs:12,455.033113771244)
--(axis cs:11,479.396247290182)
--(axis cs:10,459.175725192838)
--(axis cs:9,438.865785206379)
--(axis cs:8,423.27158184353)
--(axis cs:7,376.428201998332)
--(axis cs:6,305.965148404338)
--(axis cs:5,216.642692544556)
--(axis cs:4,147.592618270874)
--(axis cs:3,58.2492887115479)
--(axis cs:2,33.0497407277425)
--(axis cs:1,27.5530312856038)
--(axis cs:0,27.9735507965088)
--cycle;

\path [draw=darkgreen, fill=darkgreen, opacity=0.3]
(axis cs:0,49.6732025146484)
--(axis cs:0,49.6732025146484)
--(axis cs:1,74.1966033935547)
--(axis cs:2,125.778283081055)
--(axis cs:3,187.807655883789)
--(axis cs:4,226.408067651367)
--(axis cs:5,229.262760512695)
--(axis cs:6,251.615627499023)
--(axis cs:7,241.412516147852)
--(axis cs:8,233.756518477773)
--(axis cs:9,245.516313430414)
--(axis cs:10,248.88046066567)
--(axis cs:11,232.184007600574)
--(axis cs:12,242.950638935344)
--(axis cs:13,256.809604552613)
--(axis cs:14,261.17133402063)
--(axis cs:15,280.024223752222)
--(axis cs:16,279.714900462271)
--(axis cs:17,262.153317718769)
--(axis cs:18,261.681883209386)
--(axis cs:19,269.6515005311)
--(axis cs:19,269.6515005311)
--(axis cs:19,269.6515005311)
--(axis cs:18,261.681883209386)
--(axis cs:17,262.153317718769)
--(axis cs:16,279.714900462271)
--(axis cs:15,280.024223752222)
--(axis cs:14,261.17133402063)
--(axis cs:13,256.809604552613)
--(axis cs:12,242.950638935344)
--(axis cs:11,232.184007600574)
--(axis cs:10,248.88046066567)
--(axis cs:9,245.516313430414)
--(axis cs:8,233.756518477773)
--(axis cs:7,241.412516147852)
--(axis cs:6,251.615627499023)
--(axis cs:5,229.262760512695)
--(axis cs:4,226.408067651367)
--(axis cs:3,187.807655883789)
--(axis cs:2,125.778283081055)
--(axis cs:1,74.1966033935547)
--(axis cs:0,49.6732025146484)
--cycle;

\path [draw=steelblue, fill=steelblue, opacity=0.3]
(axis cs:0,121.962257385254)
--(axis cs:0,121.962257385254)
--(axis cs:1,254.048387145996)
--(axis cs:2,346.272110900879)
--(axis cs:3,451.09952142334)
--(axis cs:4,477.546456018066)
--(axis cs:5,488.599724196777)
--(axis cs:6,480.852180709473)
--(axis cs:7,482.51127180459)
--(axis cs:8,463.068237692129)
--(axis cs:9,444.489563220746)
--(axis cs:10,415.284216448073)
--(axis cs:11,421.945590904)
--(axis cs:12,398.001619679119)
--(axis cs:13,379.016535772315)
--(axis cs:14,357.669394119639)
--(axis cs:15,345.217078366315)
--(axis cs:16,363.238498972914)
--(axis cs:17,371.52543580953)
--(axis cs:18,378.97378199353)
--(axis cs:19,364.159659821118)
--(axis cs:19,364.159659821118)
--(axis cs:19,364.159659821118)
--(axis cs:18,378.97378199353)
--(axis cs:17,371.52543580953)
--(axis cs:16,363.238498972914)
--(axis cs:15,345.217078366315)
--(axis cs:14,357.669394119639)
--(axis cs:13,379.016535772315)
--(axis cs:12,398.001619679119)
--(axis cs:11,421.945590904)
--(axis cs:10,415.284216448073)
--(axis cs:9,444.489563220746)
--(axis cs:8,463.068237692129)
--(axis cs:7,482.51127180459)
--(axis cs:6,480.852180709473)
--(axis cs:5,488.599724196777)
--(axis cs:4,477.546456018066)
--(axis cs:3,451.09952142334)
--(axis cs:2,346.272110900879)
--(axis cs:1,254.048387145996)
--(axis cs:0,121.962257385254)
--cycle;

\path [draw=darkorange, fill=darkorange, opacity=0.3]
(axis cs:0,215.75373840332)
--(axis cs:0,215.75373840332)
--(axis cs:1,300.684616088867)
--(axis cs:2,392.947634887695)
--(axis cs:3,473.581959838867)
--(axis cs:4,508.558599731445)
--(axis cs:5,496.87805534668)
--(axis cs:6,473.511183793945)
--(axis cs:7,509.47079719043)
--(axis cs:8,470.699726849414)
--(axis cs:9,440.053417652617)
--(axis cs:10,469.608637505633)
--(axis cs:11,453.541915901817)
--(axis cs:12,433.981997685622)
--(axis cs:13,415.84083435356)
--(axis cs:14,416.402767213699)
--(axis cs:15,380.812265796969)
--(axis cs:16,347.539922954744)
--(axis cs:17,339.55992789394)
--(axis cs:18,332.021869822302)
--(axis cs:19,325.707238104318)
--(axis cs:19,325.707238104318)
--(axis cs:19,325.707238104318)
--(axis cs:18,332.021869822302)
--(axis cs:17,339.55992789394)
--(axis cs:16,347.539922954744)
--(axis cs:15,380.812265796969)
--(axis cs:14,416.402767213699)
--(axis cs:13,415.84083435356)
--(axis cs:12,433.981997685622)
--(axis cs:11,453.541915901817)
--(axis cs:10,469.608637505633)
--(axis cs:9,440.053417652617)
--(axis cs:8,470.699726849414)
--(axis cs:7,509.47079719043)
--(axis cs:6,473.511183793945)
--(axis cs:5,496.87805534668)
--(axis cs:4,508.558599731445)
--(axis cs:3,473.581959838867)
--(axis cs:2,392.947634887695)
--(axis cs:1,300.684616088867)
--(axis cs:0,215.75373840332)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,578.321736653646)
--(axis cs:0,578.321736653646)
--(axis cs:1,644.434025065104)
--(axis cs:2,688.256891276042)
--(axis cs:3,718.041496419271)
--(axis cs:4,727.510688867188)
--(axis cs:5,711.195313059896)
--(axis cs:6,719.480998057292)
--(axis cs:7,705.793115435938)
--(axis cs:8,694.392967243333)
--(axis cs:9,690.316818757458)
--(axis cs:10,687.572163194579)
--(axis cs:11,682.284362369872)
--(axis cs:12,680.129308828174)
--(axis cs:13,668.235780283883)
--(axis cs:14,649.228935618247)
--(axis cs:15,651.530989300635)
--(axis cs:16,648.987685377256)
--(axis cs:17,658.756592346145)
--(axis cs:18,666.234814782687)
--(axis cs:19,632.113480015446)
--(axis cs:19,632.113480015446)
--(axis cs:19,632.113480015446)
--(axis cs:18,666.234814782687)
--(axis cs:17,658.756592346145)
--(axis cs:16,648.987685377256)
--(axis cs:15,651.530989300635)
--(axis cs:14,649.228935618247)
--(axis cs:13,668.235780283883)
--(axis cs:12,680.129308828174)
--(axis cs:11,682.284362369872)
--(axis cs:10,687.572163194579)
--(axis cs:9,690.316818757458)
--(axis cs:8,694.392967243333)
--(axis cs:7,705.793115435938)
--(axis cs:6,719.480998057292)
--(axis cs:5,711.195313059896)
--(axis cs:4,727.510688867188)
--(axis cs:3,718.041496419271)
--(axis cs:2,688.256891276042)
--(axis cs:1,644.434025065104)
--(axis cs:0,578.321736653646)
--cycle;

\addplot [very thick, silver]
table {%
0 27.9735507965088
1 27.5530312856038
2 33.0497407277425
3 58.2492887115479
4 147.592618270874
5 216.642692544556
6 305.965148404338
7 376.428201998332
8 423.27158184353
9 438.865785206379
10 459.175725192838
11 479.396247290182
12 455.033113771244
13 467.712373145559
14 496.77932818421
15 493.86870775037
16 486.501494018712
17 504.079355070081
18 492.007659428767
19 506.735764277052
};
\addlegendentry{Transformer from Scratch}
\addplot [very thick, darkgreen]
table {%
0 49.6732025146484
1 74.1966033935547
2 125.778283081055
3 187.807655883789
4 226.408067651367
5 229.262760512695
6 251.615627499023
7 241.412516147852
8 233.756518477773
9 245.516313430414
10 248.88046066567
11 232.184007600574
12 242.950638935344
13 256.809604552613
14 261.17133402063
15 280.024223752222
16 279.714900462271
17 262.153317718769
18 261.681883209386
19 269.6515005311
};
\addlegendentry{ResNet from Scratch}
\addplot [very thick, steelblue]
table {%
0 121.962257385254
1 254.048387145996
2 346.272110900879
3 451.09952142334
4 477.546456018066
5 488.599724196777
6 480.852180709473
7 482.51127180459
8 463.068237692129
9 444.489563220746
10 415.284216448073
11 421.945590904
12 398.001619679119
13 379.016535772315
14 357.669394119639
15 345.217078366315
16 363.238498972914
17 371.52543580953
18 378.97378199353
19 364.159659821118
};
\addlegendentry{CPC (ResNet)}
\addplot [very thick, darkorange]
table {%
0 215.75373840332
1 300.684616088867
2 392.947634887695
3 473.581959838867
4 508.558599731445
5 496.87805534668
6 473.511183793945
7 509.47079719043
8 470.699726849414
9 440.053417652617
10 469.608637505633
11 453.541915901817
12 433.981997685622
13 415.84083435356
14 416.402767213699
15 380.812265796969
16 347.539922954744
17 339.55992789394
18 332.021869822302
19 325.707238104318
};
\addlegendentry{ATC (ResNet)}
\addplot [very thick, red]
table {%
0 578.321736653646
1 644.434025065104
2 688.256891276042
3 718.041496419271
4 727.510688867188
5 711.195313059896
6 719.480998057292
7 705.793115435938
8 694.392967243333
9 690.316818757458
10 687.572163194579
11 682.284362369872
12 680.129308828174
13 668.235780283883
14 649.228935618247
15 651.530989300635
16 648.987685377256
17 658.756592346145
18 666.234814782687
19 632.113480015446
};
\addlegendentry{Ours (Transformer)}
\end{axis}

\end{tikzpicture}

